Safe-by-Design: Approximate Nonlinear Model Predictive Control with Real Time Feasibility

This paper proposes a computationally lightweight, continuous-time receding-horizon nonlinear model predictive control (MPC) approach with infinitesimal prediction horizon. Unlike discrete-time one-step MPC schemes, this methodology permits the formulation of small-sized convex quadratic pro- grams (QPs) for feedback yet recovers the theoretical guarantees of quasi-infinite horizon MPC. The convex QP comes with a small computational footprint, which is advantageous for real- time application where runtime guarantees must be given. We demonstrate the effectiveness of the proposed approach when compared to other constrained control techniques through numerical experiments for nonlinear constrained spacecraft control.

==> tikz_numericalResults/barrier_compII.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4578.0457804578,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time (s)},
ymin=-0.011,
ymax=0.001,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat h(x)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00677056774975426\\
6.00006000060012	-0.00688572633544027\\
12.0001200012002	-0.00699250320985811\\
18.0001800017999	-0.00709163939291102\\
26.0002600026	-0.00721309076061516\\
34.0003400034002	-0.00732357836750452\\
42.0004200041999	-0.00742435956408372\\
50.000500005	-0.00751653993120271\\
60.0006000060002	-0.0076211393493395\\
70.000700007	-0.00771545210136537\\
80.0008000080002	-0.00780087466500845\\
92.0009200091999	-0.00789330518364295\\
104.0010400104	-0.00797635179378631\\
118.0011800118	-0.00806325203757297\\
132.0013200132	-0.00814111996805877\\
148.0014800148	-0.00822091228701538\\
166.0016600166	-0.00830098518827072\\
186.0018600186	-0.00838012530812193\\
208.0020800208	-0.00845750898042752\\
232.0023200232	-0.00853265228215605\\
260.002600026	-0.00861065027720542\\
292.0029200292	-0.00868997678071537\\
330.003300033	-0.00877421939776468\\
376.0037600376	-0.00886643197645753\\
438.004380043801	-0.00898087667519576\\
530.005300053001	-0.00914074660113329\\
624.006240062401	-0.0092956106695965\\
698.006980069801	-0.00940885328418517\\
764.007640076401	-0.0095008260823306\\
826.008260082601	-0.00957811704392952\\
888.008880088801	-0.00964606540310342\\
950.009500095001	-0.00970477284590743\\
1014.0101401014	-0.00975626194212964\\
1082.0108201082	-0.00980183065394158\\
1156.0115601156	-0.00984216074812139\\
1238.0123801238	-0.00987749149498995\\
1330.013300133	-0.00990782917506294\\
1438.0143801438	-0.00993397401180118\\
1566.0156601566	-0.00995554118435393\\
1726.0172601726	-0.00997299442724398\\
1936.0193601936	-0.00998621227654439\\
2232.0223202232	-0.00999495747419132\\
2728.0272802728	-0.00999922140863418\\
3250.032500325	-0.00999989662705048\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000440587598404818\\
2.00002000020004	-0.000669254034619371\\
4.00004000040008	-0.000887515280282969\\
6.00006000060012	-0.00109580827984246\\
8.00008000080015	-0.00129455466640138\\
10.0001000010002	-0.00148416121919581\\
12.0001200012002	-0.00166502030697302\\
14.0001400013998	-0.00183751032318469\\
16.0001600015999	-0.00200199610344498\\
18.0001800017999	-0.0021588293370769\\
20.0002000019999	-0.00230834896228771\\
22.0002200022	-0.00245088155361373\\
24.0002400024	-0.00258674169845108\\
26.0002600026	-0.00271623236221785\\
28.0002800028001	-0.00283964524260227\\
30.0003000030001	-0.00295726111789918\\
32.0003200032002	-0.00306935018033982\\
34.0003400034002	-0.00317617236578371\\
36.0003600036002	-0.00327797767113225\\
40.0004000039999	-0.00346748977790412\\
44.0004400043999	-0.00363969924092089\\
48.0004800048	-0.00379627872962374\\
52.0005200052001	-0.00393876959697081\\
56.0005600056002	-0.00406859016948147\\
60.0006000060002	-0.00418704359299227\\
64.0006400063999	-0.00429532526368348\\
68.0006800067999	-0.00439452985892785\\
72.0007200072	-0.00448565799615608\\
76.0007600076001	-0.00456962253520032\\
82.0008200082002	-0.00468393458368155\\
88.0008800087999	-0.00478646980718622\\
94.0009400094	-0.0048793715877764\\
100.00100001	-0.00496447423938662\\
108.0010800108	-0.00506847128508525\\
118.0011800118	-0.00518738402161034\\
130.001300013	-0.00531959145655492\\
148.0014800148	-0.00550694013281827\\
194.0019400194	-0.00597192566829108\\
226.0022600226	-0.00628918877828255\\
248.0024800248	-0.00649850360150594\\
268.0026800268	-0.00667950464367095\\
286.0028600286	-0.00683373613173899\\
304.0030400304	-0.00697950975609274\\
324.0032400324	-0.00713196535252791\\
344.0034400344	-0.00727536463955403\\
366.0036600366	-0.0074241821130272\\
392.0039200392	-0.00759038379419508\\
422.0042200422	-0.00777233033977609\\
456.004560045601	-0.00796915329647163\\
492.0049200492	-0.00816873092389869\\
528.005280052801	-0.00835930770426785\\
562.005620056201	-0.00852987405914973\\
592.0059200592	-0.00867156689628246\\
622.006220062201	-0.00880402786378909\\
650.006500065001	-0.00891873587261216\\
678.006780067801	-0.00902453544313175\\
706.007060070601	-0.00912139650108656\\
734.007340073401	-0.00920951212401633\\
764.007640076401	-0.00929464168575578\\
794.007940079401	-0.00937077809885523\\
826.008260082601	-0.00944289035896873\\
860.008600086001	-0.0095102351310743\\
896.008960089601	-0.00957233267627089\\
934.009340093401	-0.0096289470134252\\
976.009760097601	-0.0096823954422689\\
1022.0102201022	-0.00973168582686412\\
1072.0107201072	-0.00977617558373822\\
1128.0112801128	-0.00981682017572894\\
1190.011900119	-0.00985269314105608\\
1260.012600126	-0.00988407177783301\\
1342.0134201342	-0.00991137664686903\\
1438.0143801438	-0.00993387224116304\\
1558.0155801558	-0.00995235670825423\\
1720.017200172	-0.00996744762232993\\
1968.0196801968	-0.00998046697804966\\
2372.0237202372	-0.00999176588948103\\
2950.029500295	-0.0099982222145627\\
3914.0391403914	-0.00999994453741238\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000784258751536981\\
2.00002000020004	-0.000905157363831677\\
4.00004000040008	-0.00102064032853377\\
6.00006000060012	-0.00113094233938682\\
8.00008000080015	-0.00123628969140555\\
12.0001200012002	-0.00143298512011825\\
16.0001600015999	-0.00161237848715245\\
20.0002000019999	-0.00177600287315727\\
24.0002400024	-0.00192527976378187\\
28.0002800028001	-0.00206152585860764\\
32.0003200032002	-0.00218595951491807\\
36.0003600036002	-0.00229970683676584\\
40.0004000039999	-0.0024038074393502\\
44.0004400043999	-0.00249921989870927\\
48.0004800048	-0.0025868269062812\\
52.0005200052001	-0.00266744014197684\\
58.0005800058002	-0.00277685989021847\\
64.0006400063999	-0.00287446389756951\\
70.000700007	-0.00296222657607359\\
76.0007600076001	-0.00304186718631172\\
84.0008400084002	-0.00313796586033277\\
92.0009200091999	-0.00322522534315794\\
102.0010200102	-0.00332550337088833\\
116.0011600116	-0.00345580814246205\\
146.0014600146	-0.0037218260431473\\
174.0017400174	-0.0039743713145981\\
202.0020200202	-0.00423619830144162\\
290.002900029	-0.00506700697451379\\
318.0031800318	-0.00531862748175627\\
348.0034800348	-0.00557878940344381\\
380.003800038	-0.00584677712004122\\
416.0041600416	-0.00613903612702416\\
458.004580045801	-0.00647090160646258\\
504.005040050401	-0.00682518649227859\\
546.0054600546	-0.00713953783952093\\
582.005820058201	-0.00740006059413645\\
614.006140061401	-0.00762288858186366\\
644.006440064401	-0.00782287821084537\\
672.006720067201	-0.00800071731418939\\
700.007000070001	-0.00816925579783856\\
726.007260072601	-0.00831692389874661\\
752.007520075201	-0.00845577469726777\\
778.007780077801	-0.00858565463158811\\
804.008040080401	-0.00870654780146651\\
830.008300083001	-0.00881856071418952\\
856.008560085601	-0.0089219044557467\\
884.008840088401	-0.00902384474329665\\
912.009120091201	-0.00911653364028098\\
942.009420094201	-0.00920617229166965\\
972.009720097201	-0.00928648983608582\\
1004.0100401004	-0.00936270873216927\\
1038.0103801038	-0.00943397794071643\\
1074.0107401074	-0.0094996788861863\\
1112.0111201112	-0.00955943716598995\\
1152.0115201152	-0.0096131193090514\\
1196.0119601196	-0.00966288966174034\\
1244.0124401244	-0.00970798257503702\\
1298.0129801298	-0.0097494715355424\\
1360.013600136	-0.00978775118801423\\
1432.0143201432	-0.00982292249000238\\
1520.015200152	-0.00985646514618566\\
1630.016300163	-0.00988882706496952\\
1768.0176801768	-0.0099198975726722\\
1932.0193201932	-0.00994749974643128\\
2116.0211602116	-0.00996924562377899\\
2326.0232602326	-0.00998471920320299\\
2590.025900259	-0.00999448329002917\\
2992.0299202992	-0.0099991131905881\\
3702.0370203702	-0.0099999220024074\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00506730402094036\\
8.00008000080015	-0.00517119510095654\\
16.0001600015999	-0.00526611566692736\\
26.0002600026	-0.00537388133625427\\
36.0003600036002	-0.00547133021927948\\
46.0004600046	-0.00556008134799413\\
58.0005800058002	-0.00565700263541657\\
70.000700007	-0.00574529102141241\\
84.0008400084002	-0.00583946181768624\\
100.00100001	-0.00593782245641705\\
118.0011800118	-0.006039327156941\\
140.001400014	-0.00615350057023534\\
166.0016600166	-0.00627823195281962\\
196.0019600196	-0.00641248386364168\\
232.0023200232	-0.00656426355271833\\
278.0027800278	-0.00674868584746946\\
342.0034200342	-0.00699537987384247\\
456.004560045601	-0.00742401514298763\\
572.005720057201	-0.00785251227262052\\
646.006460064601	-0.00811690047612501\\
706.007060070601	-0.00832229202205781\\
760.007600076001	-0.00849815126593967\\
810.008100081001	-0.00865210893834956\\
858.008580085801	-0.00879107646778721\\
906.009060090601	-0.00892088325917939\\
954.009540095401	-0.0090412508038753\\
1002.0100201002	-0.00915209889535618\\
1050.010500105	-0.00925351745127045\\
1098.0109801098	-0.00934573673566774\\
1148.0114801148	-0.00943238555964854\\
1198.0119801198	-0.00950990680121322\\
1250.012500125	-0.00958144155356422\\
1304.0130401304	-0.00964663434206159\\
1362.0136201362	-0.009707221867302\\
1422.0142201422	-0.00976063534926652\\
1486.0148601486	-0.00980841049704395\\
1556.0155601556	-0.00985121410758438\\
1632.0163201632	-0.00988819871008673\\
1716.0171601716	-0.00991960740930153\\
1810.018100181	-0.00994539094335778\\
1920.019200192	-0.00996608309560543\\
2052.0205202052	-0.00998145073162959\\
2224.0222402224	-0.00999185933051194\\
2484.0248402484	-0.00999749370475911\\
3132.0313203132	-0.00999924549978459\\
3270.032700327	-0.00999936941252599\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00867890092740708\\
22.0002200022	-0.00873470397664278\\
46.0004600046	-0.00878607215008742\\
74.0007400074001	-0.00883668857704833\\
108.0010800108	-0.00888865567139874\\
152.0015200152	-0.00894602101061537\\
214.0021400214	-0.00901685150529374\\
408.004080040801	-0.00922366223903737\\
658.006580065801	-0.0094886044607847\\
758.007580075801	-0.00958382712087769\\
848.008480084801	-0.00966039994955281\\
934.009340093401	-0.00972455791543325\\
1022.0102201022	-0.0097809210642481\\
1112.0111201112	-0.00982922225148286\\
1206.0120601206	-0.00987040588688615\\
1306.0130601306	-0.00990506388416179\\
1416.0141601416	-0.00993399496610436\\
1540.015400154	-0.00995735797414454\\
1686.0168601686	-0.00997546450525988\\
1868.0186801868	-0.00998840994225247\\
2118.0211802118	-0.00999629925945555\\
2558.0255802558	-0.00999952471147481\\
3102.0310203102	-0.00999982513530995\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00531948993511833\\
8.00008000080015	-0.00540446165086905\\
18.0001800017999	-0.00550086586235921\\
28.0002800028001	-0.00558803305420952\\
40.0004000039999	-0.00568255550797403\\
52.0005200052001	-0.00576811006476419\\
66.0006600065999	-0.00585891172386255\\
82.0008200082002	-0.00595347104581379\\
102.0010200102	-0.00606147572261762\\
126.0012600126	-0.00618072568568095\\
156.0015600156	-0.00631972977726036\\
198.0019800198	-0.00650401676375623\\
268.0026800268	-0.00680034638980942\\
430.004300043001	-0.00747523511654435\\
508.005080050801	-0.00779194398865002\\
566.005660056601	-0.00801865082166842\\
618.0061800618	-0.00821280333593677\\
666.006660066601	-0.00838276613694688\\
712.007120071201	-0.0085362952372634\\
756.007560075601	-0.00867399845810723\\
800.008000080001	-0.0088024543638312\\
844.008440084401	-0.00892158766100692\\
888.008880088801	-0.00903150555495813\\
932.009320093201	-0.00913245985702815\\
978.009780097801	-0.00922881035467071\\
1026.0102601026	-0.00931986345176483\\
1074.0107401074	-0.00940184770388441\\
1124.0112401124	-0.00947831375060559\\
1178.0117801178	-0.00955150831532592\\
1234.0123401234	-0.0096180730351989\\
1294.0129401294	-0.00967993055019178\\
1356.0135601356	-0.00973472314444734\\
1424.0142401424	-0.00978546985834328\\
1496.0149601496	-0.00982998001563828\\
1574.0157401574	-0.0098690946001625\\
1660.016600166	-0.00990307010260949\\
1756.0175601756	-0.00993180166051388\\
1866.0186601866	-0.00995541850898007\\
1996.0199601996	-0.00997388323048654\\
2158.0215802158	-0.00998724180089994\\
2378.0237802378	-0.0099955223085999\\
2754.0275402754	-0.00999911820144916\\
3324.0332403324	-0.00999963427739203\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0068034094297218\\
4.00004000040008	-0.00689262498826793\\
10.0001000010002	-0.00701512869682119\\
16.0001600015999	-0.00712538849984412\\
22.0002200022	-0.00722476508144609\\
28.0002800028001	-0.00731447387943263\\
34.0003400034002	-0.00739559933299461\\
40.0004000039999	-0.00746910788438981\\
48.0004800048	-0.00755674377614923\\
56.0005600056002	-0.00763413701861282\\
64.0006400063999	-0.00770280668939449\\
74.0007400074001	-0.0077783286428712\\
84.0008400084002	-0.0078443369670822\\
96.0009600096	-0.00791338522776641\\
108.0010800108	-0.00797356206339828\\
122.0012200122	-0.0080349961799584\\
138.0013800138	-0.00809633075868987\\
158.0015800158	-0.00816319760087936\\
182.0018200182	-0.00823337492101928\\
212.0021200212	-0.00831110856097439\\
254.0025400254	-0.00840973545564339\\
394.0039400394	-0.00873145602190561\\
462.004620046201	-0.00890147725704082\\
594.0059400594	-0.00923379553978521\\
646.006460064601	-0.00935359091408827\\
692.006920069201	-0.00945043948195234\\
736.007360073601	-0.00953398272895356\\
780.007800078001	-0.00960824140884142\\
824.008240082401	-0.00967328705110049\\
870.008700087001	-0.00973188119451152\\
918.009180091801	-0.00978354286371541\\
968.009680096801	-0.00982811993617361\\
1022.0102201022	-0.00986704415208806\\
1082.0108201082	-0.00990083755277738\\
1148.0114801148	-0.00992870212667185\\
1224.0122401224	-0.00995148352740216\\
1316.0131601316	-0.00996947893963807\\
1432.0143201432	-0.00998249643771487\\
1596.0159601596	-0.00999102448759004\\
1900.01900019	-0.00999606415325616\\
2848.0284802848	-0.00999970744896927\\
3172.0317203172	-0.00999991352955476\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00257005125422438\\
4.00004000040008	-0.00282131409494468\\
8.00008000080015	-0.00305527100863401\\
12.0001200012002	-0.00327313097204751\\
16.0001600016003	-0.00347602901456412\\
20.0002000020004	-0.00366503006625862\\
24.0002400024005	-0.00384113263407926\\
28.0002800027996	-0.00400527230704029\\
32.0003200031997	-0.0041583251031625\\
36.0003600035998	-0.0043011106645281\\
40.0004000039999	-0.00443439530499745\\
44.0004400043999	-0.00455889491695416\\
48.0004800048	-0.0046752777425354\\
52.0005200052001	-0.00478416701844253\\
56.0005600056002	-0.00488614349887939\\
62.0006200061998	-0.00502731905271503\\
68.0006800068004	-0.00515581610852678\\
74.0007400074001	-0.00527312724625517\\
80.0008000079997	-0.00538058522215579\\
86.0008600086003	-0.00547937710325641\\
92.0009200091999	-0.00557055739773205\\
100.00100001	-0.00568188950273907\\
108.0010800108	-0.0057832553584376\\
116.0011600116	-0.00587627064032858\\
126.0012600126	-0.00598283604722383\\
136.0013600136	-0.00608060324066173\\
148.0014800148	-0.00618866329750745\\
162.0016200162	-0.00630469207499118\\
178.0017800178	-0.00642701126071188\\
196.0019600196	-0.00655429348626058\\
214.0021400214	-0.00667253773553966\\
234.0023400234	-0.00679462127027364\\
254.0025400254	-0.00690767491596489\\
274.0027400274	-0.00701221116196393\\
296.0029600296	-0.00711795530969539\\
318.0031800318	-0.00721480488027737\\
342.003420034201	-0.00731151957279508\\
370.003700037	-0.00741459488199325\\
402.004020040201	-0.00752277368155774\\
446.004460044601	-0.00766139118331921\\
616.006160061601	-0.00818778845223278\\
766.007660076601	-0.00866301064797881\\
820.008200082001	-0.00882325764723646\\
870.008700087001	-0.00896239808480459\\
916.009160091601	-0.00908135160898382\\
962.009620096201	-0.00919100599094236\\
1006.0100601006	-0.00928697276322055\\
1052.0105201052	-0.00937802057342196\\
1098.0109801098	-0.00945983834571962\\
1146.0114601146	-0.00953582574129541\\
1196.0119601196	-0.00960542472603265\\
1248.0124801248	-0.0096682831799626\\
1302.0130201302	-0.00972425308918901\\
1360.013600136	-0.00977497915755521\\
1422.0142201422	-0.00981983131714514\\
1490.014900149	-0.00985954979569215\\
1564.0156401564	-0.00989344792469637\\
1648.0164801648	-0.00992250617400714\\
1744.0174401744	-0.00994632038236887\\
1858.0185801858	-0.00996521420438512\\
2002.0200202002	-0.00997948409440141\\
2200.02200022	-0.00998923414954334\\
2532.0253202532	-0.00999513293027121\\
3448.0344803448	-0.0099992724999538\\
4286.0428604286	-0.00999995240090357\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00080022870679386\\
4.00004000040008	-0.000947728719438601\\
8.00008000080015	-0.00108671530142601\\
12.0001200012002	-0.00121780342487909\\
16.0001600016003	-0.00134156911008176\\
20.0002000020004	-0.00145855144455709\\
26.0002600026	-0.00162239971996314\\
32.0003200031997	-0.00177367509786563\\
38.0003800038003	-0.00191378614090354\\
44.0004400043999	-0.00204399918675335\\
50.0005000050005	-0.00216544998784229\\
56.0005600056002	-0.00227915460436634\\
64.0006400064003	-0.00242026342584722\\
72.0007200072005	-0.00255107770226459\\
80.0008000079997	-0.00267319430440693\\
90.0009000090004	-0.00281564614488161\\
100.00100001	-0.00294877583110065\\
112.0011200112	-0.00309863429447432\\
126.0012600126	-0.0032626541915306\\
140.001400014	-0.00341748002392706\\
156.0015600156	-0.00358539457283769\\
174.0017400174	-0.00376470108130889\\
192.0019200192	-0.0039350818233288\\
212.0021200212	-0.00411470316157647\\
232.0023200232	-0.00428454260327271\\
252.0025200252	-0.00444492217866355\\
272.002720027201	-0.00459626297106297\\
294.002940029401	-0.00475305098007084\\
316.003160031601	-0.0049008142304956\\
342.003420034201	-0.00506579109787708\\
372.003720037201	-0.00524654851960804\\
418.0041800418	-0.00551321188140719\\
482.004820048201	-0.00588547722418298\\
520.005200052001	-0.00611586571358202\\
558.0055800558	-0.00635560241880739\\
598.005980059801	-0.00661726661837747\\
652.006520065201	-0.00698053209725913\\
734.007340073401	-0.00753220016304113\\
772.007720077201	-0.00777847182052938\\
806.0080600806	-0.00798983508138917\\
836.008360083601	-0.00816766863681551\\
866.008660086601	-0.00833630136185093\\
894.008940089401	-0.00848472942925582\\
922.009220092201	-0.00862409410092368\\
950.009500095001	-0.00875418365285441\\
978.009780097801	-0.00887495125971327\\
1006.0100601006	-0.00898649250029848\\
1034.0103401034	-0.00908902213359397\\
1062.0106201062	-0.00918285127136187\\
1092.0109201092	-0.00927416719787288\\
1122.0112201122	-0.00935648291397229\\
1154.0115401154	-0.00943503322105244\\
1188.0118801188	-0.00950885003840085\\
1222.0122201222	-0.0095736253706491\\
1258.0125801258	-0.00963335340838967\\
1298.0129801298	-0.00969025361791864\\
1340.013400134	-0.00974066637263604\\
1386.0138601386	-0.00978652745470754\\
1436.0143601436	-0.0098271188671788\\
1492.0149201492	-0.00986328008821147\\
1556.0155601556	-0.00989514842331118\\
1630.016300163	-0.00992251453681092\\
1718.0171801718	-0.00994558672755375\\
1828.0182801828	-0.00996475335068681\\
1970.019700197	-0.0099797667526218\\
2166.0216602166	-0.00999068492637889\\
2466.0246602466	-0.00999734174638434\\
3076.0307603076	-0.00999979284642905\\
4578.0457804578	-0.0099999928379475\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00418232227229964\\
10.0001000010002	-0.00429284664323859\\
20.0002000019999	-0.00439327693311498\\
30.0003000030001	-0.00448535487976187\\
42.0004200041999	-0.00458686822321397\\
56.0005600056002	-0.00469551129299361\\
72.0007200072	-0.0048099290816026\\
92.0009200091999	-0.00494259005927233\\
116.0011600116	-0.00509188070827804\\
150.001500015	-0.00529302139239007\\
204.0020400204	-0.00560188932513483\\
302.0030200302	-0.00615239791977729\\
382.003820038201	-0.0065934651029238\\
444.0044400444	-0.00692624324847202\\
496.0049600496	-0.00719652326461073\\
544.0054400544	-0.00743693036565674\\
588.005880058801	-0.0076482530175781\\
630.006300063001	-0.00784087049714799\\
670.006700067001	-0.00801533572439439\\
710.007100071001	-0.00818053398143093\\
748.007480074801	-0.00832859326192192\\
786.007860078601	-0.00846786335978322\\
824.008240082401	-0.00859833965068901\\
864.008640086401	-0.00872630425556054\\
904.009040090401	-0.00884488787414739\\
944.009440094401	-0.00895442389537493\\
986.009860098601	-0.00906013934854855\\
1028.0102801028	-0.00915684209076062\\
1072.0107201072	-0.00924908355591469\\
1118.0111801118	-0.00933629088331145\\
1166.0116601166	-0.00941801593080527\\
1216.0121601216	-0.00949393259134013\\
1268.0126801268	-0.00956382999311245\\
1324.0132401324	-0.00962980492431598\\
1382.0138201382	-0.00968905394711328\\
1444.0144401444	-0.0097433445275783\\
1512.0151201512	-0.00979348244982248\\
1584.0158401584	-0.00983730626649049\\
1662.0166201662	-0.00987564797696905\\
1748.0174801748	-0.00990875665411295\\
1846.0184601846	-0.00993702231380666\\
1958.0195801958	-0.00995977751654209\\
2090.020900209	-0.00997709771718291\\
2256.0225602256	-0.00998928116814568\\
2490.024900249	-0.00999651640540833\\
2932.0293202932	-0.00999923197878161\\
3354.0335403354	-0.00999953784639729\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000303445981899131\\
6.00006000060012	-0.000458518396044383\\
12.0001200012002	-0.000602112534124899\\
18.0001800017999	-0.000735471421194234\\
24.0002400024	-0.000859717695675499\\
30.0003000030001	-0.00097586355468593\\
38.0003800037998	-0.00111968512464955\\
46.0004600046	-0.00125262183382802\\
54.0005400054001	-0.00137632093537832\\
64.0006400063999	-0.00152009431440092\\
74.0007400074001	-0.00165396425791187\\
86.0008600086003	-0.00180419727075787\\
98.0009800098001	-0.00194552935772663\\
112.0011200112	-0.00210184340221531\\
130.001300013	-0.00229281637439271\\
150.001500015	-0.00249557733013717\\
174.0017400174	-0.00272955235914196\\
202.0020200202	-0.00299271864787443\\
230.002300023	-0.00324684445740786\\
260.002600026	-0.00350966687847176\\
290.002900029	-0.00376299264917179\\
320.003200032	-0.00400728308659382\\
352.0035200352	-0.00425877674160802\\
388.003880038801	-0.00453204017594544\\
428.0042800428	-0.00482599086399205\\
474.0047400474	-0.00515461818395124\\
530.005300053001	-0.00554503333023604\\
590.005900059001	-0.00595423569438935\\
646.006460064601	-0.00632750662407489\\
696.006960069601	-0.0066519764932309\\
740.007400074001	-0.00692881035502069\\
782.007820078201	-0.00718389040684997\\
820.008200082001	-0.00740580973388205\\
858.008580085801	-0.00761839185679491\\
894.008940089401	-0.00781051349076733\\
930.009300093001	-0.00799312848812406\\
964.009640096401	-0.00815656682925692\\
998.009980099801	-0.00831105769384521\\
1032.0103201032	-0.00845653295164084\\
1066.0106601066	-0.00859301596119622\\
1100.01100011	-0.00872061078689512\\
1134.0113401134	-0.00883949099716119\\
1170.011700117	-0.00895612418389646\\
1206.0120601206	-0.00906358155998532\\
1244.0124401244	-0.00916747545488761\\
1282.0128201282	-0.0092620605087177\\
1322.0132201322	-0.00935213957563974\\
1362.0136201362	-0.00943310990805912\\
1404.0140401404	-0.00950902406202658\\
1448.0144801448	-0.00957934024336282\\
1494.0149401494	-0.00964366241760217\\
1542.0154201542	-0.00970174506164767\\
1594.0159401594	-0.00975539132559788\\
1650.016500165	-0.00980369884973697\\
1710.017100171	-0.00984607443206187\\
1776.0177601776	-0.00988323991532525\\
1848.0184801848	-0.00991451500112817\\
1930.019300193	-0.00994079486918054\\
2026.0202602026	-0.00996201851012302\\
2142.0214202142	-0.00997802337951725\\
2292.0229202292	-0.0099889609668935\\
2516.0251602516	-0.00999513712577027\\
3056.0305603056	-0.00999783531960929\\
3544.0354403544	-0.00999905854041572\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00258932815131629\\
8.00008000080015	-0.00272500321489133\\
16.0001600015999	-0.00285111391713144\\
24.0002400024	-0.00296886749129044\\
34.0003400034002	-0.00310591384595682\\
44.0004400043999	-0.00323334868289749\\
56.0005600056002	-0.00337570705505641\\
68.0006800067999	-0.00350858299225365\\
82.0008200082002	-0.0036539572924994\\
98.0009800098001	-0.00381004494147419\\
116.0011600116	-0.00397575648503334\\
136.0013600136	-0.00415053367487417\\
160.001600016	-0.00435040024831324\\
186.0018600186	-0.00455744993223561\\
214.0021400214	-0.00477136737617911\\
244.0024400244	-0.00499141897489608\\
276.0027600276	-0.00521658030174876\\
308.0030800308	-0.00543255502816464\\
342.0034200342	-0.00565274545397187\\
378.0037800378	-0.00587649198860163\\
416.0041600416	-0.0061034864852445\\
458.004580045801	-0.00634502086631983\\
504.005040050401	-0.00660007683927688\\
552.005520055201	-0.0068571628362406\\
602.006020060201	-0.00711599084979753\\
652.006520065201	-0.00736573233143645\\
700.007000070001	-0.00759640652222515\\
746.007460074601	-0.00780834494526061\\
790.007900079001	-0.00800193367240354\\
832.008320083201	-0.00817773962080537\\
874.008740087401	-0.00834424673666945\\
914.009140091401	-0.00849382142723698\\
954.009540095401	-0.00863438969054187\\
994.009940099401	-0.00876585295191035\\
1034.0103401034	-0.0088882256686702\\
1074.0107401074	-0.00900162448533592\\
1116.0111601116	-0.0091112605696253\\
1158.0115801158	-0.00921155406649632\\
1200.01200012	-0.00930289971711318\\
1244.0124401244	-0.00938948594466638\\
1290.012900129	-0.00947063796729708\\
1338.0133801338	-0.00954581787527786\\
1388.0138801388	-0.00961463454905243\\
1440.014400144	-0.00967684797933543\\
1494.0149401494	-0.00973236802246902\\
1552.0155201552	-0.00978284335133139\\
1614.0161401614	-0.00982763006686582\\
1682.0168201682	-0.00986741548240389\\
1756.0175601756	-0.00990142771979663\\
1840.018400184	-0.00993053778984176\\
1936.0193601936	-0.00995420551134885\\
2048.0204802048	-0.00997235435124821\\
2188.0218802188	-0.00998547963763485\\
2380.023800238	-0.00999368387374489\\
2718.0271802718	-0.00999749435595731\\
3250.032500325	-0.00999876681316891\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00509087851651202\\
4.00004000040008	-0.00522249256982832\\
8.00008000080015	-0.00534453225918696\\
12.0001200012002	-0.00545774951297062\\
16.0001600015999	-0.00556284214508196\\
20.0002000019999	-0.00566045730647602\\
24.0002400024	-0.00575119475161046\\
30.0003000030001	-0.00587560880467208\\
36.0003600036002	-0.00598749073469662\\
42.0004200041999	-0.00608835388766238\\
48.0004800048	-0.00617954096969697\\
54.0005400054001	-0.00626224117104357\\
60.0006000060002	-0.00633750579891057\\
68.0006800067999	-0.00642787941796996\\
76.0007600076001	-0.00650856915171971\\
84.0008400084002	-0.0065811723270599\\
94.0009400094	-0.00666257351440436\\
106.0010600106	-0.00674930056766243\\
118.0011800118	-0.00682676487758727\\
132.0013200132	-0.00690830014218591\\
150.001500015	-0.0070029104299465\\
170.001700017	-0.00709855647073709\\
196.0019600196	-0.00721290699993915\\
228.0022800228	-0.00734372018496288\\
272.0027200272	-0.00751363801191474\\
408.004080040801	-0.00803280565969544\\
484.004840048401	-0.00833724385120149\\
564.005640056401	-0.00865546964541863\\
610.006100061001	-0.00882906357765023\\
650.006500065001	-0.00897088448664363\\
686.006860068601	-0.00908978986944931\\
722.007220072201	-0.00919960832334255\\
758.007580075801	-0.0092999483345011\\
794.007940079401	-0.00939074553707542\\
830.008300083001	-0.00947219810950628\\
866.008660086601	-0.00954470147871689\\
904.009040090401	-0.00961211422873021\\
944.009440094401	-0.00967374780520913\\
986.009860098601	-0.00972915076499703\\
1030.010300103	-0.00977810872291229\\
1078.0107801078	-0.00982229688816005\\
1130.011300113	-0.00986093692608847\\
1188.0118801188	-0.00989467878798678\\
1254.0125401254	-0.00992350479691595\\
1330.013300133	-0.00994709705219066\\
1420.014200142	-0.00996554545781692\\
1534.0153401534	-0.00997933329335865\\
1694.0169401694	-0.00998878540667647\\
1974.0197401974	-0.0099947036787853\\
2746.0274602746	-0.00999913531677521\\
3294.0329403294	-0.00999984472628057\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00641728999244151\\
4.00004000040008	-0.00653274255591896\\
8.00008000080015	-0.00664022955015753\\
12.0001200012002	-0.00674036433611036\\
16.0001600015999	-0.00683371560626256\\
22.0002200022	-0.00696216549295059\\
28.0002800028001	-0.00707814623774539\\
34.0003400034002	-0.00718309739613687\\
40.0004000039999	-0.00727829873630981\\
46.0004600046	-0.00736488644861311\\
52.0005200052001	-0.00744386787073381\\
60.0006000060002	-0.00753887079827109\\
68.0006800067999	-0.00762375832937323\\
76.0007600076001	-0.00770008221479657\\
86.0008600086003	-0.00778542021635076\\
96.0009600096	-0.00786152249520455\\
108.0010800108	-0.00794302103940936\\
122.0012200122	-0.00802740619519682\\
138.0013800138	-0.00811302082047405\\
156.0015600156	-0.00819894369487884\\
176.0017600176	-0.00828475795560735\\
200.00200002	-0.00837771668602727\\
226.0022600226	-0.00846913845225572\\
256.0025600256	-0.00856560432566766\\
292.0029200292	-0.00867199057029211\\
336.003360033601	-0.00879251454671248\\
394.0039400394	-0.00894161233009072\\
462.004620046201	-0.00910735758907322\\
524.0052400524	-0.00924984051152933\\
578.005780057801	-0.00936490012509239\\
626.006260062601	-0.00945830264981851\\
672.006720067201	-0.00953895924203607\\
718.007180071801	-0.00961052695220133\\
764.007640076401	-0.0096730561149343\\
812.008120081201	-0.00972911934968579\\
862.008620086201	-0.00977835164030694\\
916.009160091601	-0.00982219519346472\\
974.009740097401	-0.0098600273449847\\
1038.0103801038	-0.00989256449202003\\
1112.0111201112	-0.00992064242700508\\
1198.0119801198	-0.00994363355357564\\
1302.0130201302	-0.00996182371636678\\
1438.0143801438	-0.00997580115017627\\
1636.0163601636	-0.00998613140836824\\
1992.0199201992	-0.00999424358451506\\
2644.0264402644	-0.00999919822470474\\
3324.0332403324	-0.00999994836229234\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00115764587008016\\
6.00006000060012	-0.00129498919250182\\
12.0001200012002	-0.00142036367242326\\
18.0001800017999	-0.00153526112535474\\
24.0002400024	-0.00164101305199438\\
30.0003000030001	-0.00173880580496188\\
38.0003800037998	-0.00185862144780913\\
46.0004600046	-0.00196832754500065\\
54.0005400054001	-0.00206977469269987\\
64.0006400063999	-0.00218733036263075\\
76.0007600076001	-0.00231808346688922\\
90.0009000089999	-0.00246062551241266\\
108.0010800108	-0.00263400342373643\\
136.0013600136	-0.00289308858873483\\
290.002900029	-0.00429659979135977\\
336.003360033601	-0.00470539102479961\\
378.0037800378	-0.0050696748817245\\
420.004200042	-0.00542473170935409\\
460.004600046001	-0.00575380842883533\\
498.0049800498	-0.00605752321598629\\
534.005340053401	-0.00633634562655061\\
568.0056800568	-0.00659078044827766\\
600.006000060001	-0.00682150894954248\\
632.006320063201	-0.00704300302231786\\
662.006620066201	-0.00724168028818895\\
692.006920069201	-0.00743122154563025\\
722.007220072201	-0.00761130460568893\\
752.007520075201	-0.00778173401931781\\
782.007820078201	-0.00794244056578464\\
812.008120081201	-0.00809347381573389\\
842.008420084201	-0.00823498983845639\\
872.008720087201	-0.00836723594829891\\
902.009020090201	-0.00849053406909661\\
934.009340093401	-0.00861261810678116\\
966.009660096601	-0.00872546666550988\\
1000.0100001	-0.00883586088639277\\
1034.0103401034	-0.00893712244396738\\
1070.010700107	-0.00903513880712126\\
1108.0110801108	-0.00912918472931779\\
1148.0114801148	-0.00921868705381712\\
1190.011900119	-0.00930322170461295\\
1234.0123401234	-0.00938250255194362\\
1280.012800128	-0.00945636401320371\\
1330.013300133	-0.00952741194214468\\
1384.0138401384	-0.00959466806398268\\
1442.0144201442	-0.00965736183843546\\
1504.0150401504	-0.00971491065593\\
1570.015700157	-0.00976689838762468\\
1642.0164201642	-0.00981425606914854\\
1720.017200172	-0.00985618686581802\\
1806.0180601806	-0.00989293759630527\\
1900.01900019	-0.00992375303303561\\
2006.0200602006	-0.00994916071022089\\
2128.0212802128	-0.00996908445949884\\
2276.0227602276	-0.00998382797206432\\
2470.024700247	-0.00999350227812101\\
2772.0277202772	-0.00999837447307073\\
3456.0345603456	-0.00999954481449095\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0068813874809166\\
16.0001600015999	-0.00698157119813914\\
32.0003200032002	-0.00707275275408392\\
50.000500005	-0.00716673356737374\\
72.0007200072	-0.00727191799296634\\
96.0009600096	-0.00737738154202816\\
124.0012400124	-0.00749126255550436\\
156.0015600156	-0.00761239880057474\\
194.0019400194	-0.00774684173939022\\
236.0023600236	-0.0078861533224881\\
282.0028200282	-0.00802955747349188\\
332.0033200332	-0.00817612129048939\\
386.003860038601	-0.0083248865639689\\
442.0044200442	-0.00846993729010137\\
502.005020050201	-0.00861604334022559\\
564.005640056401	-0.00875777894043495\\
628.006280062801	-0.00889478058479654\\
692.006920069201	-0.00902253856156676\\
756.007560075601	-0.00914104326693632\\
820.008200082001	-0.00925020380464048\\
884.008840088401	-0.00934995912075465\\
948.009480094801	-0.00944034747180922\\
1012.0101201012	-0.00952153786693088\\
1078.0107801078	-0.00959595325821283\\
1146.0114601146	-0.0096632211088945\\
1216.0121601216	-0.00972315314083971\\
1290.012900129	-0.00977708429309132\\
1368.0136801368	-0.00982450003493796\\
1450.014500145	-0.00986516679222404\\
1540.015400154	-0.00990051715598383\\
1640.016400164	-0.00993034423891004\\
1752.0175201752	-0.00995437053416026\\
1884.0188401884	-0.0099731764335047\\
2046.0204602046	-0.00998665850738689\\
2266.0226602266	-0.00999512031967242\\
2638.0263802638	-0.00999890086131927\\
3184.0318403184	-0.00999955341785608\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0093667489472864\\
14.0001400013998	-0.00941663713501839\\
30.0003000030001	-0.00946394347101887\\
48.0004800048	-0.00950713195788921\\
68.0006800067999	-0.00954526214945872\\
90.0009000089999	-0.00957794897112763\\
116.0011600116	-0.00960724540755109\\
148.0014800148	-0.00963350409983832\\
188.0018800188	-0.00965659927942397\\
248.0024800248	-0.00968091230788559\\
470.004700047	-0.00976368480769452\\
774.007740077401	-0.00989109043530334\\
886.008860088601	-0.00992499772519295\\
1002.0100201002	-0.00995071325405661\\
1132.0113201132	-0.00997008941294553\\
1290.012900129	-0.00998409151543456\\
1506.0150601506	-0.00999338105748393\\
1866.0186601866	-0.009998461199757\\
2758.0275802758	-0.00999996610380549\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00137634489055927\\
4.00004000040008	-0.00151059316067403\\
8.00008000080015	-0.00163700767916453\\
12.0001200012002	-0.00175626544478291\\
16.0001600015999	-0.00186898979063699\\
22.0002200022	-0.00202706766549454\\
28.0002800028001	-0.0021734673928222\\
34.0003400034002	-0.00230972102872329\\
40.0004000039999	-0.00243717222701889\\
46.0004600046	-0.00255699650369934\\
54.0005400054001	-0.00270665152993388\\
62.0006200062003	-0.00284662601461605\\
72.0007200072	-0.00301055809859463\\
82.0008200082002	-0.00316470214374931\\
94.0009400094	-0.00333965323397933\\
108.0010800108	-0.00353326650247254\\
124.0012400124	-0.00374427009273859\\
142.0014200142	-0.00397191915271833\\
162.0016200162	-0.00421555013826946\\
184.0018400184	-0.0044742206432602\\
208.0020800208	-0.0047465604975514\\
232.0023200232	-0.00500936622347581\\
256.0025600256	-0.00526316192144805\\
282.0028200282	-0.0055285103735514\\
308.0030800308	-0.0057844929424391\\
334.0033400334	-0.00603169309579243\\
362.003620036201	-0.00628861359291477\\
390.003900039	-0.00653623669950321\\
418.0041800418	-0.00677466896968326\\
446.0044600446	-0.00700379790760053\\
474.0047400474	-0.00722335156160625\\
500.00500005	-0.00741833545725967\\
526.005260052601	-0.00760445101104779\\
552.005520055201	-0.00778142484205091\\
578.005780057801	-0.00794904428357768\\
604.006040060401	-0.00810717840795405\\
630.006300063001	-0.00825578910689728\\
656.006560065601	-0.0083949336844853\\
682.006820068201	-0.00852476081627174\\
708.007080070801	-0.00864550176311241\\
734.007340073401	-0.00875745859821109\\
762.007620076201	-0.00886861733079058\\
790.007900079001	-0.00897051168931284\\
820.008200082001	-0.00907002392477807\\
850.008500085001	-0.00916022723731658\\
882.008820088201	-0.0092469825885928\\
914.009140091401	-0.0093248041644074\\
948.009480094801	-0.00939862115819778\\
984.009840098401	-0.00946784088228014\\
1022.0102201022	-0.00953205180439909\\
1064.0106401064	-0.00959375377260585\\
1110.011100111	-0.0096516991320641\\
1160.011600116	-0.00970499837376337\\
1214.0121401214	-0.0097531135384088\\
1274.0127401274	-0.00979715106586809\\
1340.013400134	-0.00983638406842147\\
1416.0141601416	-0.00987218044247129\\
1502.0150201502	-0.00990341181295662\\
1604.0160401604	-0.00993097564833079\\
1724.0172401724	-0.00995394799201677\\
1870.018700187	-0.00997242420589828\\
2054.0205402054	-0.00998615820481064\\
2304.0230402304	-0.00999507118331167\\
2712.0271202712	-0.00999928971305053\\
3400.03400034	-0.00999991983871951\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00481383747319342\\
6.00006000060012	-0.00492973995915236\\
12.0001200012002	-0.00503817697972408\\
20.0002000019999	-0.00517229259503438\\
28.0002800028001	-0.00529573176208942\\
36.0003600036002	-0.00540973602710437\\
44.0004400043999	-0.00551539447496907\\
54.0005400054001	-0.00563717466638991\\
64.0006400063999	-0.00574900838319081\\
74.0007400074001	-0.00585226118391802\\
86.0008600086003	-0.00596645546738728\\
98.0009800098001	-0.00607162357800917\\
112.0011200112	-0.00618473035092393\\
128.0012800128	-0.00630348223103283\\
144.0014400144	-0.00641299983226418\\
162.0016200162	-0.00652717835782823\\
182.0018200182	-0.00664491138195444\\
204.0020400204	-0.0067654747749657\\
230.002300023	-0.00689839811184356\\
260.002600026	-0.00704185341555785\\
294.0029400294	-0.00719493917631553\\
336.003360033601	-0.00737442794297749\\
390.003900039	-0.0075955697820973\\
464.004640046401	-0.00788900919405933\\
540.005400054001	-0.00818167146553606\\
600.006000060001	-0.00840397895171918\\
650.006500065001	-0.00858056867218693\\
696.006960069601	-0.00873414950410734\\
740.007400074001	-0.00887180061317849\\
782.007820078201	-0.00899395788019319\\
824.008240082401	-0.0091066456493536\\
864.008640086401	-0.00920501789414629\\
906.009060090601	-0.00929899389529965\\
948.009480094801	-0.00938370925223353\\
992.009920099201	-0.00946300611576589\\
1036.0103601036	-0.00953325464342925\\
1082.0108201082	-0.0095977950923043\\
1132.0113201132	-0.00965861283566483\\
1184.0118401184	-0.00971269946194298\\
1240.012400124	-0.00976184253340762\\
1302.0130201302	-0.00980685598187847\\
1370.013700137	-0.00984677884525809\\
1446.0144601446	-0.00988194260162345\\
1532.0153201532	-0.00991231155558125\\
1632.0163201632	-0.00993816551044802\\
1752.0175201752	-0.00995959703413973\\
1900.01900019	-0.00997640358809804\\
2094.0209402094	-0.00998868252418106\\
2372.0237202372	-0.00999635005791788\\
2878.0287802878	-0.00999963396952808\\
3268.0326803268	-0.00999991769822373\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00507636221982466\\
2.00002000020004	-0.00518741779342236\\
6.00006000060012	-0.00539599744479347\\
10.0001000010002	-0.00558772595104529\\
14.0001400013998	-0.00576394531026381\\
18.0001800017999	-0.00592590337964793\\
22.0002200022	-0.0060747595043722\\
26.0002600026	-0.00621158985313741\\
30.0003000030001	-0.0063373924813277\\
34.0003400034002	-0.00645309213450673\\
38.0003800037998	-0.00655954479861975\\
42.0004200041999	-0.00665754201600066\\
46.0004600046	-0.00674781497036747\\
50.000500005	-0.00683103836126975\\
56.0005600056002	-0.0069440022894014\\
62.0006200062003	-0.00704438645698247\\
68.0006800067999	-0.0071338595053021\\
74.0007400074001	-0.00721388721512994\\
80.0008000080002	-0.00728575325138081\\
88.0008800087999	-0.00737079417558562\\
96.0009600096	-0.00744556140853092\\
104.0010400104	-0.00751192058714878\\
114.0011400114	-0.00758534742499251\\
126.0012600126	-0.00766254430754998\\
138.0013800138	-0.00773067595764587\\
152.0015200152	-0.00780156005566823\\
168.0016800168	-0.00787399673572509\\
188.0018800188	-0.00795471072160581\\
210.002100021	-0.00803338150899435\\
232.0023200232	-0.00810302894115011\\
256.0025600256	-0.00816996184266827\\
282.0028200282	-0.00823328245724042\\
312.003120031201	-0.00829685273311043\\
350.003500035	-0.00836751333326902\\
520.005200052	-0.00867111132401988\\
590.005900059001	-0.00881322619670755\\
748.007480074801	-0.00913704831327777\\
814.008140081401	-0.00926103180472637\\
874.008740087401	-0.00936465323729863\\
932.009320093201	-0.00945584903865893\\
990.009900099001	-0.00953798027830999\\
1048.0104801048	-0.00961108950832568\\
1108.0110801108	-0.00967749034316512\\
1170.011700117	-0.00973672355166855\\
1234.0123401234	-0.00978856383744642\\
1302.0130201302	-0.00983424753121653\\
1374.0137401374	-0.00987330937778097\\
1452.0145201452	-0.00990640737700232\\
1540.015400154	-0.00993432810491868\\
1640.016400164	-0.00995665142454527\\
1760.017600176	-0.00997393332772845\\
1912.0191201912	-0.00998622789938963\\
2130.021300213	-0.0099939338861077\\
2546.0254602546	-0.0099977209406461\\
3436.0343603436	-0.00999958608599627\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00620601051650738\\
10.0001000010002	-0.00630267863107292\\
20.0002000019999	-0.00639048098992134\\
32.0003200032002	-0.00648604569141753\\
44.0004400043999	-0.00657274218792736\\
58.0005800058002	-0.00666476413880446\\
74.0007400074001	-0.00676030103431913\\
92.0009200091999	-0.0068582010467253\\
112.0011200112	-0.00695791224961795\\
136.0013600136	-0.00706824841017806\\
164.0016400164	-0.00718783590946259\\
200.00200002	-0.007332013582527\\
248.0024800248	-0.00751448784194508\\
328.0032800328	-0.00780809350817435\\
440.004400044	-0.00821037122841517\\
506.005060050601	-0.00843897839013152\\
560.005600056001	-0.00861717254565519\\
608.006080060801	-0.00876666173508056\\
654.006540065401	-0.00890073736127306\\
698.006980069801	-0.00901983104949977\\
742.007420074201	-0.00912961272160828\\
786.007860078601	-0.00923001344153818\\
830.008300083001	-0.00932119660592434\\
876.008760087601	-0.00940703991955161\\
922.009220092201	-0.00948371547337956\\
970.009700097001	-0.00955463019045055\\
1020.010200102	-0.00961944236360068\\
1074.0107401074	-0.00968006990797221\\
1130.011300113	-0.00973380824325432\\
1190.011900119	-0.00978236135597399\\
1256.0125601256	-0.00982651055392125\\
1328.0132801328	-0.00986537517474062\\
1408.0140801408	-0.00989923788347369\\
1498.0149801498	-0.00992801866505033\\
1602.0160201602	-0.00995190472895047\\
1726.0172601726	-0.00997090587452476\\
1880.018800188	-0.00998496305510344\\
2088.0208802088	-0.00999422371796754\\
2424.0242402424	-0.00999886842737396\\
3140.031400314	-0.00999979614289259\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00794286501150054\\
16.0001600015999	-0.00801777619153654\\
34.0003400034002	-0.00809225778539258\\
54.0005400054001	-0.00816518173314762\\
76.0007600076001	-0.00823594386793047\\
102.0010200102	-0.00830978833255358\\
132.0013200132	-0.0083853374744649\\
168.0016800168	-0.00846666010511399\\
216.0021600216	-0.00856551905781089\\
294.0029400294	-0.00871565185843792\\
450.004500045	-0.00900550324968208\\
542.0054200542	-0.00916842333617751\\
616.006160061601	-0.00929042584539275\\
682.006820068201	-0.0093902402331878\\
746.007460074601	-0.00947789831980117\\
810.008100081001	-0.00955619772139471\\
874.008740087401	-0.00962523588532349\\
940.009400094001	-0.00968718620833897\\
1008.0100801008	-0.00974193358979392\\
1080.010800108	-0.0097908585080404\\
1158.0115801158	-0.00983465577746756\\
1244.0124401244	-0.00987348838907565\\
1338.0133801338	-0.00990656058047534\\
1444.0144401444	-0.00993449654743017\\
1566.0156601566	-0.00995728697989762\\
1712.0171201712	-0.00997511777859472\\
1896.0189601896	-0.00998801209016165\\
2152.0215202152	-0.00999608144684316\\
2598.0259802598	-0.00999954920052915\\
3168.0316803168	-0.0099999015915273\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00297343085003376\\
10.0001000010002	-0.00310649538687358\\
20.0002000019999	-0.00323103616210574\\
32.0003200032002	-0.0033711333003339\\
46.0004600046	-0.00352407609079819\\
60.0006000060002	-0.00366798461436701\\
76.0007600076001	-0.00382376616380498\\
96.0009600096	-0.00400849983952867\\
118.0011800118	-0.00420216216571134\\
144.0014400144	-0.00442174868521761\\
176.0017600176	-0.00468233928404516\\
214.0021400214	-0.0049823508315967\\
260.002600026	-0.00533616807524595\\
312.003120031201	-0.00572679874267124\\
362.003620036201	-0.00609346654891851\\
408.004080040801	-0.00642175011989821\\
450.004500045	-0.00671216174532674\\
488.004880048801	-0.00696573060395167\\
524.0052400524	-0.00719670604257772\\
558.005580055801	-0.00740569738718477\\
590.005900059001	-0.00759365460771733\\
622.006220062201	-0.00777269355239696\\
654.006540065401	-0.00794251512934352\\
686.006860068601	-0.00810295077963019\\
718.007180071801	-0.00825395437141196\\
750.007500075001	-0.00839558992083766\\
782.007820078201	-0.0085280168564168\\
814.008140081401	-0.00865147422018708\\
848.008480084801	-0.0087731593589524\\
882.008820088201	-0.00888548437251302\\
916.009160091601	-0.00898891625593023\\
952.009520095201	-0.00908928917397134\\
990.009900099001	-0.00918569116493018\\
1028.0102801028	-0.00927298867873105\\
1068.0106801068	-0.00935581608155189\\
1110.011100111	-0.00943362936732228\\
1154.0115401154	-0.00950602149305269\\
1200.01200012	-0.00957272017740252\\
1250.012500125	-0.0096359386129734\\
1304.0130401304	-0.00969465170965123\\
1362.0136201362	-0.00974810158595574\\
1424.0142401424	-0.0097958003052554\\
1492.0149201492	-0.00983865295711439\\
1566.0156601566	-0.00987596674758606\\
1648.0164801648	-0.00990812609552449\\
1742.0174201742	-0.00993565371709337\\
1852.0185201852	-0.00995832983790024\\
1984.0198401984	-0.00997593097145\\
2150.021500215	-0.00998847265464065\\
2384.0238402384	-0.00999625187660058\\
2802.0280202802	-0.00999946253159578\\
3338.0333803338	-0.0099997849920328\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00544689778871543\\
4.00004000040008	-0.00559656064524461\\
8.00008000080015	-0.00573472862470226\\
12.0001200012002	-0.00586234392221741\\
16.0001600015999	-0.00598027767409803\\
20.0002000019999	-0.00608933465582595\\
24.0002400024	-0.00619025771356974\\
28.0002800028001	-0.00628373194331289\\
32.0003200032002	-0.00637038862760164\\
38.0003800037998	-0.00648884923566584\\
44.0004400043999	-0.00659503534325268\\
50.000500005	-0.00669050356600565\\
56.0005600056002	-0.00677662128100565\\
62.0006200062003	-0.0068545870158232\\
70.000700007	-0.00694765267508046\\
78.0007800078001	-0.0070301966079569\\
86.0008600086003	-0.00710398204819285\\
96.0009600096	-0.00718609512659896\\
106.0010600106	-0.00725908313188484\\
118.0011800118	-0.00733712536020903\\
132.0013200132	-0.00741793311681249\\
148.0014800148	-0.00750002571930963\\
166.0016600166	-0.00758257081815827\\
186.0018600186	-0.00766518471527888\\
210.002100021	-0.00775499214068986\\
240.002400024	-0.0078572560696557\\
280.002800028	-0.0079836054678708\\
382.003820038201	-0.00830202374481814\\
432.004320043201	-0.00846970697921279\\
506.005060050601	-0.00872869863951564\\
574.005740057401	-0.00896355744043831\\
618.0061800618	-0.0091065361125402\\
658.006580065801	-0.00922727873512486\\
696.006960069601	-0.00933245818168871\\
732.007320073201	-0.0094229331580209\\
768.007680076801	-0.00950433209391122\\
804.008040080401	-0.00957681418321954\\
842.008420084201	-0.0096440773404538\\
882.008820088201	-0.00970531400935215\\
924.009240092401	-0.00975999648380821\\
968.009680096801	-0.00980787889420753\\
1016.0101601016	-0.00985057865636918\\
1068.0106801068	-0.00988733512485851\\
1126.0112601126	-0.00991878160630222\\
1192.0119201192	-0.00994491931214725\\
1268.0126801268	-0.00996551165826531\\
1360.013600136	-0.00998099061962421\\
1480.014800148	-0.00999158845797865\\
1662.0166201662	-0.00999752716188596\\
2086.0208602086	-0.00999943518399959\\
2920.029200292	-0.0099999429626223\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00668219721455898\\
8.00008000080015	-0.00679326804856828\\
16.0001600015999	-0.0068942344878451\\
24.0002400024	-0.00698647812168929\\
34.0003400034002	-0.00709134007092871\\
44.0004400043999	-0.00718646691120739\\
56.0005600056002	-0.00729012679676089\\
68.0006800067999	-0.00738457067654963\\
82.0008200082002	-0.00748560733654813\\
98.0009800098001	-0.00759178667340166\\
116.0011600116	-0.00770231684418832\\
138.0013800138	-0.00782784479497423\\
162.0016200162	-0.00795556910816231\\
188.0018800188	-0.00808494848524788\\
216.0021600216	-0.00821471903100246\\
244.0024400244	-0.0083347780373515\\
272.0027200272	-0.00844512251251217\\
300.00300003	-0.00854586781133548\\
328.0032800328	-0.00863738219914012\\
358.0035800358	-0.00872591249753896\\
390.003900039	-0.00881064370742024\\
424.0042400424	-0.00889130164659946\\
462.004620046201	-0.00897220086017114\\
506.005060050601	-0.00905662652303363\\
560.005600056001	-0.00915077732452119\\
628.006280062801	-0.00925969787886061\\
706.007060070601	-0.00937531961017157\\
782.007820078201	-0.00947883990238552\\
852.008520085201	-0.00956493530065927\\
918.009180091801	-0.00963685154147242\\
982.009820098201	-0.0096975002002182\\
1048.0104801048	-0.00975076406075459\\
1116.0111601116	-0.00979643320306423\\
1190.011900119	-0.0098367425066499\\
1272.0127201272	-0.00987186108841343\\
1364.0136401364	-0.00990188130663228\\
1474.0147401474	-0.00992824794184344\\
1608.0160801608	-0.00995085057184042\\
1778.0177801778	-0.00996997461606952\\
1994.0199401994	-0.00998476462063991\\
2276.0227602276	-0.00999447375534146\\
2706.0270602706	-0.00999912547786153\\
3246.0324603246	-0.00999989702040693\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00654481992296496\\
8.00008000080015	-0.0066522110328151\\
16.0001600015999	-0.0067495350099307\\
24.0002400024	-0.00683800751130548\\
34.0003400034002	-0.00693776348452957\\
44.0004400043999	-0.00702714569160889\\
54.0005400054001	-0.00710767786222277\\
66.0006600065999	-0.0071944342689676\\
78.0007800078001	-0.00727214343896776\\
92.0009200091999	-0.00735336803063547\\
108.0010800108	-0.00743606971536792\\
126.0012600126	-0.0075188183368482\\
146.0014600146	-0.0076007370375919\\
168.0016800168	-0.00768138999501389\\
194.0019400194	-0.00776692581575844\\
224.0022400224	-0.00785571306187194\\
258.0025800258	-0.00794693831539917\\
300.00300003	-0.0080500384528932\\
354.0035400354	-0.00817291746488991\\
442.0044200442	-0.00836268839020704\\
686.006860068601	-0.00887704830165603\\
774.007740077401	-0.00905313126804685\\
846.008460084601	-0.00918817375213621\\
912.009120091201	-0.00930283033630985\\
974.009740097401	-0.00940151443364812\\
1036.0103601036	-0.009490891481164\\
1096.0109601096	-0.00956834223734404\\
1158.0115801158	-0.00963913992927701\\
1220.012200122	-0.00970090695136605\\
1286.0128601286	-0.00975734883786572\\
1354.0135401354	-0.00980630370986546\\
1426.0142601426	-0.00984905455470653\\
1504.0150401504	-0.00988620905991411\\
1590.015900159	-0.00991789508088914\\
1686.0168601686	-0.00994399065484686\\
1798.0179801798	-0.00996498613812946\\
1932.0193201932	-0.00998063841871044\\
2106.0210602106	-0.00999132209335585\\
2366.0236602366	-0.00999721810285337\\
2982.0298202982	-0.00999920314188785\\
3300.03300033	-0.00999950184632326\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000915981292564538\\
6.00006000059966	-0.00106387639334571\\
12.0001200012002	-0.00120242224784306\\
18.0001800017999	-0.00133255319997261\\
24.0002400024005	-0.00145511310984148\\
32.0003200031997	-0.00160805354244076\\
40.0004000039999	-0.00175047647189785\\
48.0004800048	-0.00188376789992617\\
56.0005600056002	-0.00200912679974863\\
66.0006600065999	-0.00215623192707426\\
76.0007600075996	-0.00229425527140847\\
88.0008800087999	-0.00244985972949507\\
100.00100001	-0.0025963631551349\\
114.0011400114	-0.00275781616983295\\
130.001300013	-0.00293209762821789\\
146.001460014601	-0.00309740342981968\\
164.0016400164	-0.0032744550580901\\
184.0018400184	-0.00346181977329252\\
206.0020600206	-0.00365819735179684\\
230.002300023	-0.00386244260698732\\
256.0025600256	-0.00407368788455642\\
284.0028400284	-0.00429154459652636\\
316.003160031601	-0.00453104798452841\\
356.0035600356	-0.00482089443175937\\
442.004420044201	-0.00543166896477487\\
514.0051400514	-0.00594832879141904\\
670.006700067001	-0.00707365634207235\\
710.007100071	-0.00734940327765798\\
744.007440074401	-0.00757512197560573\\
776.007760077601	-0.00777879242014023\\
806.0080600806	-0.00796102920685371\\
836.008360083601	-0.00813413485047931\\
866.008660086601	-0.00829761044678889\\
894.008940089401	-0.00844121839236323\\
922.009220092201	-0.00857603885833669\\
950.009500095001	-0.00870206641957338\\
978.009780097801	-0.00881939832561329\\
1008.0100801008	-0.00893567326238554\\
1038.0103801038	-0.0090424988329687\\
1068.0106801068	-0.00914027000544593\\
1100.01100011	-0.0092350887343855\\
1132.0113201132	-0.00932071625811659\\
1166.0116601166	-0.00940232599532465\\
1202.0120201202	-0.0094790504026605\\
1238.0123801238	-0.00954670096234622\\
1276.0127601276	-0.00960923926322721\\
1318.0131801318	-0.00966892917767836\\
1362.0136201362	-0.00972215163164947\\
1410.014100141	-0.00977085707927472\\
1462.0146201462	-0.00981430653246207\\
1520.015200152	-0.00985332926939009\\
1584.0158401584	-0.0098870937117681\\
1658.0165801658	-0.0099166809259259\\
1744.0174401744	-0.00994156776323507\\
1848.0184801848	-0.00996205479805212\\
1978.0197801978	-0.00997800312688923\\
2152.0215202152	-0.00998954571696231\\
2410.024100241	-0.0099966536363354\\
2912.0291202912	-0.00999959470027534\\
4456.0445604456	-0.00999998735551344\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00523496381947552\\
4.00004000040008	-0.00538245057987297\\
8.00008000080015	-0.00551844022538717\\
12.0001200012002	-0.0056438583774252\\
16.0001600015999	-0.00575956299098834\\
20.0002000019999	-0.00586634873025105\\
24.0002400024	-0.00596495109493844\\
28.0002800028001	-0.00605605031250889\\
32.0003200032002	-0.00614027500432712\\
38.0003800037998	-0.00625497972350786\\
44.0004400043999	-0.00635728520364864\\
50.000500005	-0.00644875978832715\\
56.0005600056002	-0.0065307881800436\\
62.0006200062003	-0.00660459051368889\\
70.000700007	-0.00669203277311681\\
78.0007800078001	-0.00676892969840992\\
86.0008600086003	-0.00683711133842735\\
96.0009600096	-0.00691238179797438\\
106.0010600106	-0.00697882276563178\\
118.0011800118	-0.0070495558429684\\
132.0013200132	-0.00712279468871202\\
150.001500015	-0.00720659525859446\\
172.0017200172	-0.00729855584222605\\
200.00200002	-0.0074054427941519\\
238.0023800238	-0.00754060695999215\\
386.003860038601	-0.00805764921278751\\
438.004380043801	-0.00825396865411676\\
602.006020060201	-0.00888124092489306\\
642.0064200642	-0.00901997855044101\\
678.006780067801	-0.0091360331962278\\
714.007140071401	-0.00924282383175523\\
748.007480074801	-0.00933477485023104\\
782.007820078201	-0.00941800304553908\\
818.008180081801	-0.0094968150283421\\
854.008540085401	-0.00956646878285028\\
892.008920089201	-0.00963070184934622\\
932.009320093201	-0.00968887581439049\\
974.009740097401	-0.00974061848955898\\
1018.0101801018	-0.00978581905064857\\
1066.0106601066	-0.00982611667814126\\
1120.011200112	-0.00986208608492234\\
1180.011800118	-0.00989270372610918\\
1250.012500125	-0.00991889061060647\\
1332.0133201332	-0.00994015154719818\\
1436.0143601436	-0.00995752083008483\\
1578.0157801578	-0.00997142790492944\\
1804.0180401804	-0.00998336259999633\\
2192.0219202192	-0.00999386693229098\\
2742.0274202742	-0.00999909484244199\\
3464.0346403464	-0.00999996608607034\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00527152999484315\\
4.00004000040008	-0.00540481963253114\\
8.00008000080015	-0.00552830536435067\\
12.0001200012002	-0.00564275939677827\\
16.0001600015999	-0.00574889844028803\\
20.0002000019999	-0.00584738716315769\\
24.0002400024	-0.00593884145837364\\
28.0002800028001	-0.00602383154273411\\
34.0003400034002	-0.00614033911324441\\
40.0004000039999	-0.00624509398812734\\
46.0004600046	-0.00633952761700129\\
52.0005200052001	-0.00642490660447947\\
58.0005800058002	-0.00650234925524273\\
66.0006600065999	-0.00659494603951316\\
74.0007400074001	-0.00667718269414763\\
82.0008200082002	-0.00675074563332601\\
92.0009200091999	-0.00683262389384254\\
102.0010200102	-0.00690537081845832\\
114.0011400114	-0.00698307243510499\\
128.0012800128	-0.00706338233476345\\
144.0014400144	-0.00714474851884006\\
162.0016200162	-0.00722622625107761\\
182.0018200182	-0.00730721667696344\\
204.0020400204	-0.00738727700172603\\
230.002300023	-0.00747232602725489\\
260.002600026	-0.00756060825824534\\
296.0029600296	-0.00765690789694418\\
356.0035600356	-0.00780641816845673\\
432.004320043201	-0.00799779413864599\\
490.004900049	-0.00815363656465706\\
560.005600056001	-0.0083516734434852\\
696.006960069601	-0.00873827569284913\\
754.007540075401	-0.0088924871083691\\
806.008060080601	-0.00902169189294\\
856.008560085601	-0.00913677729386109\\
904.009040090401	-0.00923837564687346\\
954.009540095401	-0.00933485797395406\\
1004.0100401004	-0.00942196569667431\\
1054.0105401054	-0.00950005214053817\\
1106.0110601106	-0.00957220790223801\\
1160.011600116	-0.00963803440163247\\
1216.0121601216	-0.00969730594806606\\
1276.0127601276	-0.00975163256998712\\
1340.013400134	-0.00980029141919658\\
1408.0140801408	-0.00984284804962954\\
1482.0148201482	-0.00988005229555711\\
1564.0156401564	-0.00991210072197646\\
1658.0165801658	-0.00993937002931489\\
1766.0176601766	-0.009961212912458\\
1896.0189601896	-0.00997796424144326\\
2062.0206202062	-0.00998968919566323\\
2300.02300023	-0.00999656712247088\\
2774.0277402774	-0.00999914537806035\\
3404.0340403404	-0.00999965022492688\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00590811599749941\\
4.00004000040008	-0.0060834836617687\\
8.00008000080015	-0.00624518959102716\\
12.0001200012002	-0.00639430137971431\\
16.0001600015999	-0.00653181155666971\\
20.0002000019999	-0.00665864215898182\\
24.0002400024	-0.00677564906754924\\
28.0002800028001	-0.00688362610890181\\
32.0003200032002	-0.00698330894147148\\
36.0003600036002	-0.00707537873222464\\
40.0004000039999	-0.0071604656341151\\
46.0004600046	-0.0072762648483149\\
52.0005200052001	-0.00737943313879441\\
58.0005800058002	-0.00747154703549313\\
64.0006400063999	-0.00755399922854849\\
70.000700007	-0.00762801708242478\\
78.0007800078001	-0.00771543297514654\\
86.0008600086003	-0.00779195410177635\\
94.0009400094	-0.00785941548429037\\
104.0010400104	-0.00793329991438441\\
114.0011400114	-0.00799780275065132\\
126.0012600126	-0.0080654463472456\\
140.001400014	-0.00813395045634024\\
156.0015600156	-0.00820184368012633\\
174.0017400174	-0.00826821235932584\\
194.0019400194	-0.00833237875804116\\
216.0021600216	-0.00839367990329265\\
240.002400024	-0.00845145982884787\\
268.0026800268	-0.00850909620612583\\
300.00300003	-0.00856508720744387\\
342.0034200342	-0.00862832280972725\\
494.0049400494	-0.00884826995843468\\
558.005580055801	-0.0089552932731749\\
800.008000080001	-0.00937013088241656\\
864.008640086401	-0.00946510106177811\\
926.009260092601	-0.0095481054895572\\
988.009880098801	-0.00962198855131646\\
1050.010500105	-0.00968685776661005\\
1114.0111401114	-0.00974474348413423\\
1180.011800118	-0.00979539901391036\\
1250.012500125	-0.00983998050833179\\
1326.0132601326	-0.00987895563503116\\
1408.0140801408	-0.00991161439515054\\
1500.01500015	-0.00993878650479019\\
1606.0160601606	-0.00996052986101859\\
1732.0173201732	-0.00997689630821696\\
1896.0189601896	-0.00998848145854936\\
2136.0213602136	-0.00999538777659836\\
2636.0263602636	-0.00999849606250791\\
3400.03400034	-0.00999965197161146\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0076436097374426\\
4.00004000040008	-0.00773895332895336\\
8.00008000080015	-0.00782771864078313\\
14.0001400013998	-0.00794958277901969\\
20.0002000019999	-0.00805922053541508\\
26.0002600026	-0.00815796710594441\\
32.0003200032002	-0.0082470155862211\\
38.0003800037998	-0.00832743094088073\\
44.0004400043999	-0.00840016273241417\\
52.0005200052001	-0.0084866344150214\\
60.0006000060002	-0.00856269051428171\\
68.0006800067999	-0.00862982693297454\\
78.0007800078001	-0.00870312885626845\\
88.0008800087999	-0.00876655472029597\\
100.00100001	-0.00883199793815947\\
112.0011200112	-0.00888799557515085\\
126.0012600126	-0.00894380812724194\\
142.0014200142	-0.00899771716876785\\
160.001600016	-0.00904865082247852\\
180.001800018	-0.00909606492359671\\
204.0020400204	-0.00914343230715531\\
232.0023200232	-0.00918915030842982\\
266.0026600266	-0.00923523091751122\\
314.003140031401	-0.00929007907870982\\
556.005560055601	-0.0095530479052286\\
660.006600066001	-0.00966696619298091\\
732.007320073201	-0.00973649804427623\\
798.007980079801	-0.00979127285881987\\
866.008660086601	-0.00983841745755853\\
936.009360093601	-0.00987768981849513\\
1012.0101201012	-0.00991096843836203\\
1096.0109601096	-0.00993832278709306\\
1192.0119201192	-0.00996011065444691\\
1306.0130601306	-0.00997650698445796\\
1452.0145201452	-0.00998791471693039\\
1668.0166801668	-0.00999480313657841\\
2138.0213802138	-0.00999834241019926\\
3186.0318603186	-0.00999988413241226\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00631347031367113\\
6.00006000060012	-0.00644072461000178\\
12.0001200012002	-0.00655884879461155\\
18.0001800017999	-0.00666865494213198\\
24.0002400024	-0.00677088163865847\\
32.0003200032002	-0.00689654497773518\\
40.0004000039999	-0.00701134365817779\\
48.0004800048	-0.00711652859808964\\
56.0005600056002	-0.00721319781860075\\
66.0006600065999	-0.0073235143254351\\
76.0007600076001	-0.00742364279403773\\
86.0008600086003	-0.00751495613940278\\
98.0009800098001	-0.00761451746984676\\
110.001100011	-0.00770471556961638\\
124.0012400124	-0.00779991581794093\\
138.0013800138	-0.00788595712219831\\
154.0015400154	-0.00797483088081208\\
172.0017200172	-0.00806465566074621\\
190.001900019	-0.00814541726094831\\
210.002100021	-0.00822617617677679\\
232.0023200232	-0.00830578096702084\\
256.0025600256	-0.00838336529841399\\
282.0028200282	-0.00845838762506901\\
312.003120031201	-0.00853556318679694\\
346.0034600346	-0.00861371955079449\\
388.003880038801	-0.00870077208583098\\
448.0044800448	-0.00881489728635643\\
604.006040060401	-0.00909825567214284\\
714.007140071401	-0.00929238498883933\\
784.007840078401	-0.00940687074398738\\
846.008460084601	-0.00949908394431986\\
904.009040090401	-0.00957621805173403\\
962.009620096201	-0.00964407554647551\\
1020.010200102	-0.00970278895010779\\
1080.010800108	-0.00975448033250359\\
1144.0114401144	-0.0098004605783899\\
1214.0121401214	-0.00984135545741083\\
1290.012900129	-0.00987648936188634\\
1376.0137601376	-0.00990696879080133\\
1476.0147601476	-0.00993302127562856\\
1596.0159601596	-0.0099547902618724\\
1746.0174601746	-0.00997238137642853\\
1942.0194201942	-0.00998567768829162\\
2218.0221802218	-0.00999457621537658\\
2678.0267802678	-0.00999905749085883\\
3656.0365603656	-0.0099999592007407\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00384783489244001\\
4.00004000040008	-0.0039749386096446\\
8.00008000080015	-0.00409510927511292\\
12.0001200012002	-0.00420881100399129\\
18.0001800017999	-0.00436817909485399\\
24.0002400024005	-0.00451532081933692\\
30.0003000030001	-0.00465146466922306\\
36.0003600035998	-0.00477772216891026\\
42.0004200042004	-0.00489509739782079\\
48.0004800048	-0.00500449586616014\\
56.0005600056002	-0.0051393491376075\\
64.0006400064003	-0.0052631683574873\\
72.0007200072005	-0.0053774290590809\\
80.0008000079997	-0.00548340213754273\\
90.0009000090004	-0.00560586019037146\\
100.00100001	-0.00571884936744027\\
112.0011200112	-0.00584397463535424\\
124.001240012401	-0.00595956525557995\\
138.0013800138	-0.00608442062093673\\
152.0015200152	-0.00620024735781044\\
168.0016800168	-0.0063232697384592\\
184.0018400184	-0.00643766179291561\\
202.0020200202	-0.00655725588967471\\
220.002200022001	-0.00666816811281024\\
240.002400024	-0.00678212773527775\\
260.002600026	-0.00688715795786266\\
282.0028200282	-0.00699336467368994\\
306.0030600306	-0.00709938984437031\\
332.0033200332	-0.00720446269588138\\
362.0036200362	-0.00731576183534344\\
398.003980039801	-0.00743966046593414\\
462.0046200462	-0.00764872396212013\\
530.005300053001	-0.00787398014927021\\
586.005860058601	-0.00806911861127446\\
656.006560065601	-0.00832322229780402\\
754.0075400754	-0.00867853862018819\\
802.008020080201	-0.00884319490523922\\
844.008440084401	-0.00897859659562528\\
884.008840088401	-0.00909853513894632\\
922.009220092201	-0.00920354065146967\\
960.009600096001	-0.00929946865380771\\
998.009980099801	-0.00938626385777752\\
1036.0103601036	-0.00946411968834582\\
1076.0107601076	-0.00953684073010663\\
1118.0111801118	-0.00960366788604006\\
1162.0116201162	-0.00966410082401126\\
1208.0120801208	-0.00971790430139663\\
1258.0125801258	-0.009766880780262\\
1312.0131201312	-0.00981029361719266\\
1372.0137201372	-0.00984897574380739\\
1438.0143801438	-0.0098822256350104\\
1514.0151401514	-0.00991122869254468\\
1604.0160401604	-0.00993615679453796\\
1714.0171401714	-0.00995708086884406\\
1854.0185401854	-0.00997403838664468\\
2040.020400204	-0.00998683779380372\\
2306.0230602306	-0.00999527637486608\\
2762.0276202762	-0.00999928067813016\\
4516.0451604516	-0.00999999231135007\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00777728302728065\\
10.0001000010002	-0.00785286267228003\\
22.0002200022	-0.00793292487833241\\
34.0003400034002	-0.00800337919145022\\
48.0004800048	-0.00807574128793931\\
64.0006400063999	-0.00814815566036486\\
82.0008200082002	-0.00821953746299187\\
102.0010200102	-0.00828947931267976\\
126.0012600126	-0.00836395614169305\\
154.0015400154	-0.00844164298359829\\
188.0018800188	-0.0085268073385123\\
230.002300023	-0.00862256458776756\\
282.0028200282	-0.00873136643804173\\
346.0034600346	-0.00885559949210801\\
430.004300043001	-0.00900889527883919\\
530.005300053001	-0.00918207277845795\\
618.0061800618	-0.00932554514884032\\
692.006920069201	-0.00943719657880138\\
760.007600076001	-0.00953058921413685\\
824.008240082401	-0.00960932417547156\\
886.008860088601	-0.0096766473752723\\
950.009500095001	-0.00973688795875205\\
1016.0101601016	-0.0097895627404796\\
1084.0108401084	-0.00983456802850924\\
1156.0115601156	-0.00987309719039331\\
1236.0123601236	-0.00990649327059145\\
1324.0132401324	-0.00993387976313898\\
1426.0142601426	-0.00995618638626183\\
1548.0154801548	-0.00997338771412615\\
1706.0170601706	-0.00998596103772798\\
1934.0193401934	-0.00999410843542137\\
2356.0235602356	-0.00999844955003937\\
3256.0325603256	-0.00999984748295901\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00644607446793088\\
6.00006000060012	-0.00653876759861305\\
12.0001200012002	-0.00662391836203824\\
20.0002000019999	-0.00672712510322526\\
28.0002800028001	-0.00682009829870367\\
36.0003600036002	-0.00690434261332484\\
46.0004600046	-0.00699934645990652\\
56.0005600056002	-0.00708491096884245\\
68.0006800067999	-0.00717764174805779\\
82.0008200082002	-0.00727523551404374\\
98.0009800098001	-0.00737649820030128\\
116.0011600116	-0.00748122377626714\\
140.001400014	-0.00761083402585427\\
168.0016800168	-0.00775267451081163\\
202.0020200202	-0.00791535441476299\\
236.0023600236	-0.00806870821679695\\
268.0026800268	-0.00820411859695014\\
300.00300003	-0.00833029547175101\\
332.0033200332	-0.00844702098856942\\
364.003640036401	-0.00855454747852491\\
398.0039800398	-0.00865944672250407\\
434.004340043401	-0.00876120800649005\\
474.0047400474	-0.00886474722938146\\
518.0051800518	-0.00896916847568718\\
568.0056800568	-0.00907819674284838\\
622.006220062201	-0.0091865730473728\\
678.006780067801	-0.00928999628786187\\
736.007360073601	-0.00938794081730521\\
792.007920079201	-0.00947356327060334\\
848.008480084801	-0.0095501958726345\\
904.009040090401	-0.00961778293913085\\
962.009620096201	-0.00967846603634825\\
1022.0102201022	-0.00973182521602212\\
1084.0108401084	-0.00977781532537847\\
1152.0115201152	-0.00981892315394362\\
1226.0122601226	-0.00985440170961738\\
1310.013100131	-0.00988543874427705\\
1410.014100141	-0.00991292499975316\\
1532.0153201532	-0.00993696789646492\\
1688.0168801688	-0.00995819798936282\\
1890.018900189	-0.00997616497079434\\
2144.0214402144	-0.00998929488514477\\
2482.0248202482	-0.00999699546537158\\
3078.0307803078	-0.00999979703465215\\
3394.0339403394	-0.00999993131472365\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00539949001449713\\
4.00004000040008	-0.00550280502284295\\
8.00008000080015	-0.00559899288191446\\
12.0001200012002	-0.00568859605255057\\
18.0001800017999	-0.00581175305205761\\
24.0002400024	-0.00592279423472064\\
30.0003000030001	-0.00602313052377212\\
36.0003600036002	-0.00611402918229942\\
42.0004200041999	-0.00619662635563145\\
50.000500005	-0.00629558372202155\\
58.0005800058002	-0.00638369091984714\\
66.0006600065999	-0.00646275785675243\\
76.0007600076001	-0.0065512071696503\\
86.0008600086003	-0.00663043469103286\\
98.0009800098001	-0.0067161597012273\\
112.0011200112	-0.00680667485994491\\
130.001300013	-0.0069127981651036\\
152.0015200152	-0.00703272704868141\\
182.0018200182	-0.00718637995805693\\
218.0021800218	-0.00736138443835443\\
254.0025400254	-0.00752743245311649\\
288.002880028801	-0.00767543699748785\\
322.0032200322	-0.00781459231848203\\
358.0035800358	-0.00795290150244909\\
398.0039800398	-0.00809740857584984\\
446.0044600446	-0.00826133432701681\\
506.005060050601	-0.00845670952003275\\
576.005760057601	-0.00867553994157788\\
640.006400064001	-0.00886678095776006\\
694.006940069401	-0.0090192847014805\\
742.007420074201	-0.0091460769749574\\
788.007880078801	-0.0092584900280599\\
832.008320083201	-0.00935686064576657\\
876.008760087601	-0.00944584926492098\\
920.009200092001	-0.00952536185241115\\
964.009640096401	-0.00959558896875023\\
1010.010100101	-0.00965953645027184\\
1058.0105801058	-0.00971666184523201\\
1108.0110801108	-0.00976671138778329\\
1162.0116201162	-0.00981120107871902\\
1220.012200122	-0.00984951286227442\\
1284.0128401284	-0.00988238280160658\\
1356.0135601356	-0.00991003949911828\\
1440.014400144	-0.00993301246853662\\
1544.0154401544	-0.009951972743238\\
1682.0168201682	-0.00996742638881187\\
1888.0188801888	-0.0099804796313947\\
2222.0222202222	-0.00999162333800996\\
2708.0270802708	-0.00999815699287865\\
3590.035900359	-0.00999994102176061\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00144574532350816\\
6.00006000060012	-0.00157446005141537\\
12.0001200012002	-0.00169407534622223\\
18.0001800017999	-0.00180557124622283\\
26.0002600026	-0.00194311601353547\\
34.0003400034002	-0.0020696390329249\\
42.0004200041999	-0.00218674535244645\\
50.000500005	-0.00229582132215\\
60.0006000060002	-0.00242267563044152\\
70.000700007	-0.00254080025524672\\
82.0008200082002	-0.00267327781739368\\
96.0009600096	-0.00281781826197403\\
112.0011200112	-0.002973041527639\\
130.001300013	-0.00313836428085779\\
152.0015200152	-0.0033308636880065\\
178.0017800178	-0.00354867106671009\\
208.0020800208	-0.00379024599942568\\
240.002400024	-0.00403853212264949\\
274.0027400274	-0.00429300256610077\\
310.003100031	-0.00455307132233429\\
348.0034800348	-0.00481851918902976\\
392.0039200392	-0.00511638304988082\\
442.0044200442	-0.0054454694436572\\
502.005020050201	-0.00583080989235896\\
566.005660056601	-0.0062325346216312\\
624.006240062401	-0.00658773473287511\\
676.006760067601	-0.00689711967925177\\
722.007220072201	-0.00716180666449873\\
764.007640076401	-0.00739466608411021\\
804.008040080401	-0.00760753611348264\\
842.008420084201	-0.00780092988270553\\
880.008800088001	-0.00798511772882193\\
916.009160091601	-0.008150719510013\\
952.009520095201	-0.00830741242180011\\
988.009880098801	-0.00845505943425451\\
1024.0102401024	-0.00859362817755027\\
1060.010600106	-0.00872317960829605\\
1096.0109601096	-0.0088438556958863\\
1134.0113401134	-0.00896184088378504\\
1172.0117201172	-0.00907048788440079\\
1210.012100121	-0.00917016769290058\\
1250.012500125	-0.00926586084506198\\
1290.012900129	-0.0093525937695631\\
1332.0133201332	-0.00943461258339084\\
1376.0137601376	-0.00951128080123453\\
1422.0142201422	-0.00958209848522529\\
1470.014700147	-0.00964671108795301\\
1520.015200152	-0.00970491309226418\\
1574.0157401574	-0.00975847116706063\\
1632.0163201632	-0.00980655195007785\\
1694.0169401694	-0.00984862295035782\\
1762.0176201762	-0.00988541695369349\\
1838.0183801838	-0.00991704151965678\\
1924.0192401924	-0.00994326439877113\\
2024.0202402024	-0.00996415822146446\\
2144.0214402144	-0.00997970730895759\\
2300.02300023	-0.00999028155274573\\
2536.0253602536	-0.00999613565545587\\
3128.0312803128	-0.00999843430508918\\
3418.0341803418	-0.00999900093938777\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-3.4056713047903e-05\\
4.00004000040008	-0.000175498685166531\\
8.00008000080015	-0.000307360118313227\\
12.0001200012002	-0.000430414218499209\\
16.0001600016003	-0.000545383766620944\\
20.0002000020004	-0.000652943674140261\\
24.0002400024005	-0.000753723434172571\\
30.0003000030001	-0.000893451900083164\\
36.0003600035998	-0.00102104429424799\\
42.0004200042004	-0.00113811961455212\\
48.0004800048	-0.00124612181843986\\
54.0005400053997	-0.00134633420111641\\
62.0006200061998	-0.00146977727126796\\
70.000700007	-0.0015837025230212\\
80.0008000079997	-0.00171566371773224\\
92.0009200091999	-0.00186268299421499\\
106.0010600106	-0.00202358178285067\\
124.001240012401	-0.00222028576899902\\
150.001500015001	-0.00249404178339319\\
182.0018200182	-0.00282166502984182\\
208.0020800208	-0.0030796758373981\\
232.0023200232	-0.00330852144452365\\
252.0025200252	-0.00349063052181009\\
272.002720027201	-0.00366395513083262\\
292.0029200292	-0.00382817002628144\\
312.003120031201	-0.00398351244075457\\
334.0033400334	-0.00414502602416178\\
358.0035800358	-0.00431177392420068\\
386.003860038601	-0.00449703936919832\\
430.004300043001	-0.00477765932282637\\
486.004860048601	-0.00513654484802828\\
520.005200052001	-0.00536369483143062\\
552.005520055201	-0.00558648071819334\\
584.0058400584	-0.00581821322157339\\
620.006200062001	-0.00608831054614711\\
666.0066600666	-0.00644350290713191\\
764.007640076401	-0.00720318960611621\\
800.008000080001	-0.00747118050276185\\
832.0083200832	-0.00770004786227219\\
860.008600086001	-0.00789159986652521\\
888.008880088801	-0.00807403004182561\\
914.009140091401	-0.00823464381392114\\
940.009400094001	-0.00838639643279748\\
966.009660096601	-0.00852905560077488\\
992.009920099201	-0.00866252894047648\\
1018.0101801018	-0.00878684711642563\\
1044.0104401044	-0.00890214644550724\\
1070.010700107	-0.00900865169205645\\
1098.0109801098	-0.00911385652216268\\
1126.0112601126	-0.00920965063141921\\
1154.0115401154	-0.00929653323692037\\
1184.0118401184	-0.00938034347927896\\
1214.0121401214	-0.00945522916208574\\
1246.0124601246	-0.00952605845759535\\
1280.012800128	-0.00959200319721276\\
1316.0131601316	-0.0096524410719212\\
1354.0135401354	-0.00970696760850842\\
1394.0139401394	-0.00975539593582653\\
1438.0143801438	-0.00979956698756723\\
1486.0148601486	-0.00983863719284273\\
1540.015400154	-0.00987332224303827\\
1602.0160201602	-0.00990362509037368\\
1674.0167401674	-0.00992922693785658\\
1760.017600176	-0.00995027129374648\\
1868.0186801868	-0.00996715636938461\\
2014.0201402014	-0.0099803019038518\\
2234.0223402234	-0.00999013213277067\\
2612.0261202612	-0.00999673617934604\\
3406.0340603406	-0.00999969314398186\\
4446.0444604446	-0.00999998901806975\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00350693961809156\\
4.00004000040008	-0.00367077681949013\\
8.00008000080015	-0.00382486149283068\\
12.0001200012002	-0.00396985510724335\\
16.0001600016003	-0.00410637883760501\\
20.0002000020004	-0.0042350156345492\\
24.0002400024005	-0.00435631220898358\\
28.0002800027996	-0.00447078092201991\\
34.0003400034002	-0.00463072291222488\\
40.0004000039999	-0.00477786583087436\\
46.0004600046004	-0.00491355730628129\\
52.0005200052001	-0.00503901298361598\\
58.0005800057997	-0.00515532734789304\\
64.0006400064003	-0.00526348383027653\\
72.0007200072005	-0.00539651295730437\\
80.0008000079997	-0.00551843312132405\\
88.0008800087999	-0.00563082147709792\\
96.0009600096	-0.00573502608312992\\
106.0010600106	-0.00585550344840158\\
116.0011600116	-0.00596683199364634\\
128.0012800128	-0.0060904359243068\\
140.001400014	-0.0062050280494077\\
154.0015400154	-0.00632933720498841\\
170.001700017	-0.00646112834601809\\
186.0018600186	-0.00658363594902767\\
204.0020400204	-0.00671177484309737\\
222.0022200222	-0.00683064837630809\\
240.002400024	-0.00694093452784728\\
260.002600026	-0.00705402581297676\\
280.002800028	-0.00715780335212912\\
302.0030200302	-0.00726205413957359\\
324.003240032401	-0.007356994604379\\
348.0034800348	-0.00745141787047032\\
376.003760037601	-0.00755180934902455\\
410.004100041	-0.00766350385129044\\
458.0045800458	-0.00781076512794243\\
560.005600056001	-0.00812210552976467\\
622.006220062201	-0.00832246984464291\\
790.007900079001	-0.00887200469514937\\
836.008360083601	-0.00900948712842364\\
878.008780087801	-0.00912607367627061\\
918.009180091801	-0.0092282285067995\\
958.009580095801	-0.00932129273496685\\
998.009980099801	-0.00940521098709723\\
1038.0103801038	-0.00948021397289267\\
1080.010800108	-0.00954985797216068\\
1124.0112401124	-0.0096135420999417\\
1170.011700117	-0.00967093179042422\\
1220.012200122	-0.0097238940106763\\
1274.0127401274	-0.00977159494505031\\
1332.0133201332	-0.00981360741025128\\
1398.0139801398	-0.00985195013618068\\
1472.0147201472	-0.00988549508201686\\
1558.0155801558	-0.00991496854203433\\
1658.0165801658	-0.00993987561014364\\
1780.017800178	-0.00996078417119861\\
1932.0193201932	-0.00997724385706533\\
2130.021300213	-0.00998901918137562\\
2418.0241802418	-0.00999616252738633\\
2990.029900299	-0.00999923933977698\\
4524.0452404524	-0.00999998765291821\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00346641068745157\\
6.00006000060012	-0.00356313357860927\\
14.0001400013998	-0.00368184927083348\\
22.0002200022	-0.00379041584710649\\
30.0003000030001	-0.00389032452130778\\
40.0004000039999	-0.00400498025237539\\
50.000500005	-0.00411023603737704\\
62.0006200062003	-0.00422658398565545\\
76.0007600076001	-0.00435161670384332\\
92.0009200091999	-0.00448395639568844\\
110.001100011	-0.00462314405422148\\
132.0013200132	-0.00478357401925678\\
158.0015800158	-0.00496378747766357\\
190.001900019	-0.00517587181184354\\
226.0022600226	-0.00540481793177605\\
266.0026600266	-0.00564956619336954\\
312.003120031201	-0.00592119234670463\\
370.003700037	-0.00625365081941709\\
460.004600046001	-0.00675922112577609\\
552.005520055201	-0.00726811137064942\\
610.006100061001	-0.00758031212899368\\
658.006580065801	-0.00782960407286737\\
700.007000070001	-0.0080386314621137\\
738.007380073801	-0.00821898131289345\\
774.007740077401	-0.00838121625110944\\
810.008100081001	-0.00853440774881165\\
846.008460084601	-0.00867811772877758\\
880.008800088001	-0.00880491371253811\\
914.009140091401	-0.00892296762094702\\
948.009480094801	-0.00903233820190508\\
984.009840098401	-0.00913886077887582\\
1020.010200102	-0.00923613121040034\\
1056.0105601056	-0.00932453350969809\\
1094.0109401094	-0.00940872182172825\\
1134.0113401134	-0.00948784441698081\\
1174.0117401174	-0.00955793191360499\\
1216.0121601216	-0.00962260366532064\\
1260.012600126	-0.00968146446393803\\
1308.0130801308	-0.00973640145502941\\
1358.0135801358	-0.00978456916072901\\
1412.0141201412	-0.00982761714794833\\
1472.0147201472	-0.00986620148341899\\
1538.0153801538	-0.00989938715156313\\
1612.0161201612	-0.00992741573008971\\
1698.0169801698	-0.0099507010081652\\
1802.0180201802	-0.00996931771987875\\
1932.0193201932	-0.00998301601021012\\
2112.0211202112	-0.00999219027289655\\
2414.0241402414	-0.00999718588082033\\
3354.0335403354	-0.0099995772998227\\
3356.0335603356	-0.00999957927160722\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00899298409012772\\
16.0001600015999	-0.00906516023133008\\
34.0003400034002	-0.00913759950344684\\
54.0005400054001	-0.00920902209327323\\
76.0007600076001	-0.00927843990530164\\
100.00100001	-0.00934508224372621\\
126.0012600126	-0.0094083200001478\\
154.0015400154	-0.00946761077648262\\
186.0018600186	-0.00952584925107658\\
220.002200022	-0.00957823068438302\\
256.0025600256	-0.00962463589212348\\
296.0029600296	-0.00966704928077888\\
342.0034200342	-0.00970617197890533\\
394.0039400394	-0.00974083175060514\\
456.004560045601	-0.00977274646220394\\
538.005380053801	-0.00980519734685004\\
660.006600066001	-0.00984330784149279\\
838.008380083801	-0.0098893697118001\\
1010.010100101	-0.00992507595447023\\
1180.011800118	-0.00995103103105066\\
1368.0136801368	-0.00997030120106501\\
1600.01600016	-0.00998453270585742\\
1916.0191601916	-0.0099941485977979\\
2410.024100241	-0.00999903070260189\\
3222.0322203222	-0.00999996665905201\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00449422352039619\\
8.00008000080015	-0.00459978274375317\\
18.0001800017999	-0.00472181712302699\\
28.0002800028001	-0.00483446528187415\\
40.0004000039999	-0.00495930861461602\\
52.0005200052001	-0.00507483269620934\\
66.0006600065999	-0.00520005866337669\\
82.0008200082002	-0.00533312750849291\\
100.00100001	-0.00547287079325542\\
120.001200012	-0.00561873456581452\\
144.0014400144	-0.00578409256468149\\
172.0017200172	-0.00596742125389937\\
206.0020600206	-0.00618043720032802\\
248.0024800248	-0.00643386345336694\\
298.0029800298	-0.00672612543849027\\
352.0035200352	-0.00703273950011862\\
404.0040400404	-0.00731888477639586\\
450.004500045	-0.00756300997636572\\
492.0049200492	-0.00777692350675352\\
532.005320053201	-0.00797135791572146\\
570.005700057	-0.00814669253895772\\
606.006060060601	-0.00830371366009786\\
642.0064200642	-0.0084514705008587\\
678.006780067801	-0.00858973426193188\\
714.007140071401	-0.00871845101528379\\
750.007500075001	-0.0088377219180984\\
786.007860078601	-0.00894777832809268\\
822.008220082201	-0.00904895512121584\\
860.008600086001	-0.00914657600378632\\
900.009000090001	-0.00923974716442899\\
940.009400094001	-0.00932376007813218\\
982.009820098201	-0.00940288889796648\\
1026.0102601026	-0.00947667473610636\\
1072.0107201072	-0.00954481157805276\\
1122.0112201122	-0.00960955588288925\\
1174.0117401174	-0.00966780323824423\\
1230.012300123	-0.00972150128927751\\
1292.0129201292	-0.0097715644078562\\
1358.0135801358	-0.00981568215638617\\
1432.0143201432	-0.00985580135056807\\
1514.0151401514	-0.00989086625713753\\
1606.0160601606	-0.00992089335932178\\
1712.0171201712	-0.00994612791737381\\
1838.0183801838	-0.00996658756776014\\
1992.0199201992	-0.00998200397998517\\
2194.0219402194	-0.00999251354505759\\
2498.0249802498	-0.00999826024053618\\
3208.0320803208	-0.00999984231111739\\
3328.0332803328	-0.00999986089527738\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000248461196406424\\
2.00002000020004	-0.000528031048361299\\
4.00004000040008	-0.000794092480646214\\
6.00006000060012	-0.00104722183777994\\
8.00008000080015	-0.00128797549814408\\
10.0001000010002	-0.00151689044287195\\
12.0001200012002	-0.00173448480791194\\
14.0001400013998	-0.00194125842108406\\
16.0001600015999	-0.00213769332640368\\
18.0001800017999	-0.0023242542947628\\
20.0002000019999	-0.00250138932369737\\
22.0002200022	-0.00266953011987425\\
24.0002400024	-0.00282909257521169\\
26.0002600026	-0.00298047722526462\\
28.0002800028001	-0.00312406970169832\\
30.0003000030001	-0.00326024116930057\\
32.0003200032002	-0.00338934875298946\\
34.0003400034002	-0.00351173595709042\\
36.0003600036002	-0.00362773306960662\\
38.0003800037998	-0.0037376575601229\\
40.0004000039999	-0.00384181446725052\\
42.0004200041999	-0.00394049677424846\\
44.0004400043999	-0.00403398577873304\\
46.0004600046	-0.00412255145101881\\
50.000500005	-0.00428593813785483\\
54.0005400054001	-0.00443260315296357\\
58.0005800058002	-0.00456433312683657\\
62.0006200062003	-0.00468276503443121\\
66.0006600065999	-0.00478939573758907\\
70.000700007	-0.00488559107088804\\
74.0007400074001	-0.00497259447774923\\
78.0007800078001	-0.00505153522772162\\
82.0008200082002	-0.00512343622267508\\
88.0008800087999	-0.00522008401139828\\
94.0009400094	-0.00530568739350201\\
100.00100001	-0.00538256852087216\\
108.0010800108	-0.00547483623040534\\
118.0011800118	-0.0055788125359868\\
132.0013200132	-0.00571243018248424\\
212.0021200212	-0.00644682378970174\\
234.0023400234	-0.00664296085233218\\
252.0025200252	-0.00679490358106705\\
270.002700027	-0.00693722799178431\\
286.0028600286	-0.00705509673662164\\
304.0030400304	-0.00717816948099426\\
322.0032200322	-0.00729201500553245\\
342.0034200342	-0.00740930875053891\\
366.0036600366	-0.0075401363706078\\
396.0039600396	-0.00769345545859323\\
440.004400044	-0.00790791821464154\\
512.005120051201	-0.00824899732242557\\
560.005600056001	-0.00846818983427511\\
598.005980059801	-0.00863266303986165\\
632.006320063201	-0.00877055448108877\\
664.006640066401	-0.00889106290560449\\
696.006960069601	-0.00900198141744113\\
728.007280072801	-0.0091032018954138\\
760.007600076001	-0.00919498644270789\\
792.007920079201	-0.009277854310767\\
826.008260082601	-0.00935688433037285\\
862.008620086201	-0.00943140460867653\\
900.009000090001	-0.00950098603061633\\
942.009420094201	-0.00956840487242516\\
986.009860098601	-0.00962978939969616\\
1034.0103401034	-0.00968748822197085\\
1086.0108601086	-0.00974064668798746\\
1142.0114201142	-0.00978859569841006\\
1202.0120201202	-0.00983084182644234\\
1268.0126801268	-0.00986809410596834\\
1342.0134201342	-0.00990035726999849\\
1424.0142401424	-0.00992673968858071\\
1520.015200152	-0.00994819403149449\\
1638.0163801638	-0.00996495504841732\\
1796.0179601796	-0.00997754308127696\\
2042.0204202042	-0.00998693387282401\\
2534.0253402534	-0.00999497562452234\\
3400.03400034	-0.00999948485468849\\
3954.0395403954	-0.00999993101322616\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00332289853122347\\
4.00004000040008	-0.00343300856638962\\
8.00008000080015	-0.00353582841671596\\
12.0001200012002	-0.00363194050396487\\
18.0001800017999	-0.00376470225683079\\
24.0002400024	-0.00388523615356462\\
30.0003000030001	-0.00399501893025445\\
36.0003600036002	-0.00409536285224021\\
42.0004200041999	-0.0041874316511894\\
50.000500005	-0.004299079984321\\
58.0005800058002	-0.0043999474382872\\
66.0006600065999	-0.00449181727162795\\
76.0007600076001	-0.00459626030942673\\
86.0008600086003	-0.00469136549872928\\
98.0009800098001	-0.00479581865101864\\
112.0011200112	-0.00490747871435815\\
128.0012800128	-0.00502514831850931\\
146.0014600146	-0.00514835004969427\\
168.0016800168	-0.00528945826999916\\
194.0019400194	-0.00544644478668488\\
224.0022400224	-0.00561770970489306\\
258.0025800258	-0.0058020612996188\\
298.0029800298	-0.00600940245749371\\
356.0035600356	-0.00629968754446963\\
598.005980059801	-0.00749307879641492\\
650.006500065001	-0.00773860964545747\\
696.006960069601	-0.00794669510059975\\
738.007380073801	-0.0081275489892505\\
778.007780077801	-0.00829070498002693\\
818.008180081801	-0.00844440703167493\\
856.008560085601	-0.00858138280955245\\
894.008940089401	-0.00870946969325814\\
932.009320093201	-0.00882874124363298\\
972.009720097201	-0.00894497724129906\\
1012.0101201012	-0.00905198305008525\\
1054.0105401054	-0.00915484491633833\\
1096.0109601096	-0.00924849571902087\\
1140.011400114	-0.00933733315741847\\
1186.0118601186	-0.00942076519777402\\
1234.0123401234	-0.00949833074628259\\
1284.0128401284	-0.00956970118340905\\
1336.0133601336	-0.00963467827887143\\
1392.0139201392	-0.00969519377076722\\
1450.014500145	-0.00974869145557022\\
1512.0151201512	-0.00979682730894638\\
1580.015800158	-0.00984033823669961\\
1654.0165401654	-0.0098783497801378\\
1736.0173601736	-0.00991109069354934\\
1828.0182801828	-0.00993844452523263\\
1934.0193401934	-0.00996055782570693\\
2060.020600206	-0.00997744451024118\\
2220.022200222	-0.00998934729523171\\
2448.0244802448	-0.00999640004147295\\
2890.028900289	-0.00999904720629274\\
3456.0345603456	-0.00999953563177769\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000137539779643703\\
4.00004000040008	-0.000373775214939087\\
8.00008000080015	-0.000594359069509665\\
12.0001200012002	-0.000800392394921801\\
16.0001600016003	-0.000992910480817955\\
20.0002000020004	-0.0011728860608855\\
24.0002400024005	-0.00134123239058681\\
28.0002800027996	-0.0014988062057455\\
32.0003200031997	-0.00164641055289394\\
36.0003600035998	-0.00178479750957194\\
40.0004000039999	-0.00191467078639107\\
44.0004400043999	-0.00203668823087355\\
48.0004800048	-0.00215146422033285\\
52.0005200052001	-0.00225957195652882\\
58.0005800057997	-0.00241038906733593\\
64.0006400064003	-0.00254904557732516\\
70.000700007	-0.00267701949906041\\
76.0007600075996	-0.00279563145613793\\
82.0008200082002	-0.00290605796089949\\
90.0009000090004	-0.00304234872783127\\
98.0009800098005	-0.00316808070419938\\
106.0010600106	-0.00328506859477784\\
116.0011600116	-0.00342129920773004\\
126.0012600126	-0.00354864106338937\\
138.0013800138	-0.00369234854861133\\
152.0015200152	-0.00385047275813122\\
168.0016800168	-0.00402180730998225\\
186.0018600186	-0.00420545740507805\\
206.0020600206	-0.00440026703654439\\
226.0022600226	-0.00458622142195964\\
246.002460024601	-0.00476342617457703\\
266.0026600266	-0.00493171539255854\\
286.0028600286	-0.00509098911516048\\
306.0030600306	-0.0052413840958252\\
328.0032800328	-0.00539708465294098\\
350.003500035001	-0.00554351975370082\\
374.0037400374	-0.00569418241866515\\
402.004020040201	-0.00586040857433545\\
436.0043600436	-0.00605260074826219\\
490.004900049001	-0.00634713465478853\\
592.0059200592	-0.00690320137073286\\
732.0073200732	-0.00767140989773907\\
776.007760077601	-0.00790137353851605\\
814.008140081401	-0.00809125526211574\\
850.008500085001	-0.00826222674459132\\
884.008840088401	-0.00841486817535042\\
918.009180091801	-0.0085583994323315\\
952.009520095201	-0.00869254172357614\\
986.009860098601	-0.00881722261328832\\
1020.010200102	-0.00893254100628837\\
1054.0105401054	-0.00903873226070573\\
1088.0108801088	-0.00913613563716353\\
1124.0112401124	-0.00923015133776062\\
1162.0116201162	-0.00931981684152561\\
1200.01200012	-0.00940033053393563\\
1240.012400124	-0.00947597331287398\\
1282.0128201282	-0.00954622551307693\\
1326.0132601326	-0.00961072816608066\\
1374.0137401374	-0.00967163418772543\\
1424.0142401424	-0.00972583602379018\\
1478.0147801478	-0.00977517949195317\\
1536.0153601536	-0.00981907668028725\\
1600.01600016	-0.00985832412334275\\
1672.0167201672	-0.00989301575100399\\
1752.0175201752	-0.00992219205090805\\
1844.0184401844	-0.00994638443444273\\
1954.0195401954	-0.00996574841610709\\
2090.020900209	-0.00998005957899295\\
2274.0227402274	-0.00998963332949643\\
2580.025800258	-0.00999511535519559\\
3546.0354603546	-0.00999922485243587\\
4416.0441604416	-0.00999995523943653\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00344349847273406\\
6.00006000060012	-0.00357033424370456\\
12.0001200012002	-0.00368735740312331\\
18.0001800017999	-0.00379568935431962\\
24.0002400024	-0.00389632958467701\\
32.0003200032002	-0.00402007444199626\\
40.0004000039999	-0.00413355334512744\\
48.0004800048	-0.00423833197282875\\
58.0005800058002	-0.00435907590372153\\
68.0006800067999	-0.00447044400243612\\
80.0008000080002	-0.00459413862608926\\
94.0009400094	-0.00472767172686872\\
110.001100011	-0.00486946192722826\\
128.0012800128	-0.00501870983134722\\
148.0014800148	-0.00517514237753858\\
172.0017200172	-0.00535326155431903\\
200.00200002	-0.00555130662496595\\
232.0023200232	-0.0057681872744979\\
270.002700027	-0.00601642122364865\\
320.003200032	-0.00633319251392095\\
388.003880038801	-0.00675410154281053\\
454.004540045401	-0.00715424994359637\\
506.005060050601	-0.00746060092615153\\
548.005480054801	-0.00769915659657272\\
586.005860058601	-0.0079060262251005\\
622.006220062201	-0.00809270718673361\\
656.006560065601	-0.00825975562702297\\
688.006880068801	-0.00840818662982201\\
720.007200072001	-0.0085477619586527\\
752.007520075201	-0.00867833636675641\\
784.007840078401	-0.00879991973170036\\
816.008160081601	-0.0089126523143932\\
850.008500085001	-0.0090230084151699\\
884.008840088401	-0.00912404277278256\\
918.009180091801	-0.00921622031000879\\
954.009540095401	-0.00930473580956459\\
992.009920099201	-0.00938872553206238\\
1032.0103201032	-0.00946748290925825\\
1072.0107201072	-0.00953720486586462\\
1116.0111601116	-0.00960447612351345\\
1162.0116201162	-0.00966537505883025\\
1210.012100121	-0.00971985274509279\\
1262.0126201262	-0.00976976214542447\\
1318.0131801318	-0.00981441446083409\\
1380.013800138	-0.00985458382683646\\
1448.0144801448	-0.00988941950572553\\
1526.0152601526	-0.00991988801433763\\
1614.0161401614	-0.00994489094227902\\
1718.0171801718	-0.00996507471336372\\
1846.0184601846	-0.00998045235292011\\
2016.0201602016	-0.00999115517333848\\
2274.0227402274	-0.00999724830080595\\
2860.028600286	-0.00999938672748613\\
3354.0335403354	-0.00999972515137415\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00359475895265859\\
2.00002000020004	-0.00374852529603231\\
4.00004000040008	-0.00389524822867315\\
6.00006000060012	-0.00403523725981358\\
8.00008000080015	-0.00416879033491568\\
10.0001000010002	-0.0042961941953763\\
12.0001200012002	-0.00441772472913726\\
14.0001400013998	-0.00453364731356487\\
16.0001600015999	-0.00464421714696073\\
18.0001800017999	-0.00474967957279659\\
20.0002000019999	-0.00485027039212582\\
24.0002400024	-0.00503773454556722\\
28.0002800028001	-0.00520831663834542\\
32.0003200032002	-0.00536358980616569\\
36.0003600036002	-0.00550500195458881\\
40.0004000039999	-0.00563388396130904\\
44.0004400043999	-0.00575145743596295\\
48.0004800048	-0.00585884205656839\\
52.0005200052001	-0.00595706251033334\\
56.0005600056002	-0.00604705504974845\\
60.0006000060002	-0.00612967368715545\\
64.0006400063999	-0.00620569604279808\\
70.000700007	-0.00630888946170671\\
76.0007600076001	-0.0064009294292191\\
82.0008200082002	-0.006483633269454\\
88.0008800087999	-0.00655855575814712\\
96.0009600096	-0.00664860444612714\\
104.0010400104	-0.00672973007749533\\
114.0011400114	-0.00682165349508068\\
126.0012600126	-0.00692190821609984\\
140.001400014	-0.0070294144802574\\
158.0015800158	-0.00715780342034122\\
178.0017800178	-0.00729142688669526\\
200.00200002	-0.00742930625892768\\
222.0022200222	-0.00755780583631349\\
244.0024400244	-0.00767671386347502\\
266.0026600266	-0.00778625071916395\\
290.002900029	-0.00789607813703697\\
316.0031600316	-0.00800571782156112\\
348.0034800348	-0.00813122780846243\\
398.0039800398	-0.00831675682411515\\
538.005380053801	-0.0088238649136656\\
586.005860058601	-0.00898856127969339\\
626.006260062601	-0.00911688051883175\\
662.006620066201	-0.00922368756118885\\
698.006980069801	-0.00932140503073242\\
734.007340073401	-0.0094097180681274\\
770.007700077001	-0.00948872133812984\\
806.008060080601	-0.00955880716674073\\
844.008440084401	-0.00962376036522983\\
884.008840088401	-0.00968299771557213\\
926.009260092601	-0.00973619175010754\\
972.009720097201	-0.00978519098953257\\
1022.0102201022	-0.00982904010652419\\
1076.0107601076	-0.00986716316810998\\
1136.0113601136	-0.00990030788807417\\
1204.0120401204	-0.00992853854131681\\
1282.0128201282	-0.00995157749775899\\
1376.0137601376	-0.00996978068860699\\
1494.0149401494	-0.00998293973225373\\
1658.0165801658	-0.00999138131692234\\
1956.0195601956	-0.00999601181774779\\
3058.0305803058	-0.00999961807337968\\
3310.033100331	-0.00999981990480592\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00377585147998616\\
2.00002000020004	-0.00390722350766737\\
4.00004000040008	-0.00403270327069549\\
6.00006000060012	-0.00415255196912767\\
8.00008000080015	-0.00426702079812458\\
10.0001000010002	-0.00437635126490932\\
12.0001200012002	-0.00448077550254311\\
16.0001600015999	-0.00467578875395702\\
20.0002000019999	-0.00485374141635475\\
24.0002400024	-0.00501618290400074\\
28.0002800028001	-0.00516453974978504\\
32.0003200032002	-0.0053001237170065\\
36.0003600036002	-0.00542413947187015\\
40.0004000039999	-0.00553769183352415\\
44.0004400043999	-0.00564179263528786\\
48.0004800048	-0.00573736719661611\\
52.0005200052001	-0.00582526044217957\\
56.0005600056002	-0.0059062426703349\\
62.0006200062003	-0.00601627388914494\\
68.0006800067999	-0.00611441891578579\\
74.0007400074001	-0.00620249036910536\\
80.0008000080002	-0.00628204532767995\\
88.0008800087999	-0.00637714303866233\\
96.0009600096	-0.00646206360852375\\
106.0010600106	-0.00655704880182384\\
116.0011600116	-0.00664252079377547\\
128.0012800128	-0.0067357382672526\\
142.0014200142	-0.00683502117408352\\
158.0015800158	-0.00693934671971874\\
176.0017600176	-0.00704785579591771\\
196.0019600196	-0.00715947012849938\\
218.0021800218	-0.00727286685332729\\
242.0024200242	-0.00738687061584642\\
268.0026800268	-0.00750109138425614\\
302.0030200302	-0.00764051895566809\\
430.004300043001	-0.00815529508690815\\
490.004900049	-0.00841311794147259\\
564.005640056401	-0.00873001201352963\\
604.006040060401	-0.00889205367002432\\
640.006400064001	-0.00902867591139511\\
674.006740067401	-0.00914817638249588\\
706.007060070601	-0.00925146982581282\\
738.007380073801	-0.00934559765300946\\
770.007700077001	-0.00943060934878304\\
802.008020080201	-0.00950678609751776\\
836.008360083601	-0.00957854391663204\\
872.008720087201	-0.00964494165191354\\
910.009100091001	-0.00970529075220838\\
950.009500095001	-0.00975916599918492\\
992.009920099201	-0.00980639720046383\\
1038.0103801038	-0.0098487012314763\\
1088.0108801088	-0.0098853057506858\\
1144.0114401144	-0.00991685259350561\\
1208.0120801208	-0.00994330418279787\\
1282.0128201282	-0.00996434587932526\\
1372.0137201372	-0.00998033812129506\\
1488.0148801488	-0.00999128973262486\\
1660.016600166	-0.00999750937171484\\
2036.0203602036	-0.00999956988880513\\
2838.0283802838	-0.00999994338462784\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00378681756046717\\
4.00004000040008	-0.00389693171473482\\
8.00008000080015	-0.00399970588978249\\
12.0001200012002	-0.00409570529154735\\
18.0001800017999	-0.00422814658486459\\
24.0002400024	-0.00434815844482728\\
30.0003000030001	-0.0044572113142749\\
36.0003600036002	-0.0045566253556899\\
42.0004200041999	-0.00464758323823844\\
48.0004800048	-0.00473114200167402\\
56.0005600056002	-0.00483265758157359\\
64.0006400063999	-0.00492463201271676\\
74.0007400074001	-0.0050286845971641\\
84.0008400084002	-0.00512308847373788\\
96.0009600096	-0.00522664378831905\\
110.001100011	-0.00533762278337235\\
128.0012800128	-0.00546971565427157\\
150.001500015	-0.00562095390250761\\
178.0017800178	-0.00580355927604614\\
210.002100021	-0.00600263263459055\\
240.002400024	-0.00618048593787535\\
270.002700027	-0.00634933855872077\\
300.00300003	-0.00650907153885782\\
332.0033200332	-0.00667017774640044\\
368.0036800368	-0.00684207503127254\\
414.004140041401	-0.00705211506647174\\
638.006380063801	-0.00805313520959317\\
700.007000070001	-0.0083244835068399\\
746.007460074601	-0.00851708872778545\\
788.007880078801	-0.00868380212796183\\
826.008260082601	-0.00882566600648715\\
862.008620086201	-0.00895135201380981\\
898.008980089801	-0.00906805996055482\\
934.009340093401	-0.00917554372153973\\
970.009700097001	-0.00927377215884917\\
1006.0100601006	-0.00936289568608117\\
1042.0104201042	-0.00944321144015703\\
1080.010800108	-0.00951888841200343\\
1120.011200112	-0.00958908050324681\\
1162.0116201162	-0.00965314603217848\\
1206.0120601206	-0.00971066704596524\\
1252.0125201252	-0.00976145498634651\\
1302.0130201302	-0.00980720104280408\\
1356.0135601356	-0.00984717134042512\\
1416.0141601416	-0.00988206862348306\\
1482.0148201482	-0.00991120279832103\\
1560.015600156	-0.00993610384784915\\
1652.0165201652	-0.00995597744440602\\
1768.0176801768	-0.00997151013871189\\
1928.0192801928	-0.00998317456787845\\
2184.0218402184	-0.00999167736517848\\
2682.0268202682	-0.00999766249924505\\
3660.036600366	-0.00999988518015016\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00804405828921517\\
6.00006000060012	-0.00815447098602817\\
12.0001200012002	-0.00825408367563796\\
18.0001800017999	-0.00834403675480644\\
24.0002400024	-0.00842535134233913\\
30.0003000030001	-0.00849894094153569\\
38.0003800037998	-0.00858644228128469\\
46.0004600046	-0.00866334997635931\\
54.0005400054001	-0.0087311224979203\\
62.0006200062003	-0.00879101088003154\\
72.0007200072	-0.00885640224532835\\
82.0008200082002	-0.00891289870105538\\
94.0009400094	-0.0089709736689656\\
106.0010600106	-0.00902033446845962\\
120.001200012	-0.00906902492488371\\
136.0013600136	-0.00911532209647703\\
154.0015400154	-0.00915811513505105\\
176.0017600176	-0.00920029571852865\\
200.00200002	-0.00923696605650548\\
230.002300023	-0.00927327013596368\\
270.002700027	-0.00931151291524657\\
346.0034600346	-0.00937233009517513\\
426.0042600426	-0.00944014865763165\\
502.005020050201	-0.00951451917171653\\
722.007220072201	-0.00973675474415359\\
792.007920079201	-0.00979440994797187\\
860.008600086001	-0.00984146758491988\\
930.009300093001	-0.00988092197985679\\
1006.0100601006	-0.00991444562941979\\
1090.010900109	-0.00994196627925703\\
1184.0118401184	-0.00996338963841481\\
1296.0129601296	-0.00997952280022218\\
1440.014400144	-0.00999064111374537\\
1652.0165201652	-0.00999699578551372\\
2116.0211602116	-0.00999938252061838\\
3062.0306203062	-0.0099999208787267\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00426672095318281\\
4.00004000040008	-0.00442584659958811\\
8.00008000080015	-0.00457556974834006\\
12.0001200012002	-0.00471651190264311\\
16.0001600015999	-0.00484925694081539\\
20.0002000019999	-0.00497435309762295\\
24.0002400024	-0.00509231484966222\\
28.0002800028001	-0.00520362471843328\\
34.0003400034002	-0.00535909874452045\\
40.0004000039999	-0.0055020244071784\\
46.0004600046	-0.00563367599625053\\
52.0005200052001	-0.00575520555366893\\
58.0005800058002	-0.00586765300931802\\
64.0006400063999	-0.00597195559839747\\
70.000700007	-0.00606895660939699\\
78.0007800078001	-0.00618823104241528\\
86.0008600086003	-0.00629744457000925\\
94.0009400094	-0.00639796061204834\\
104.0010400104	-0.00651314223614463\\
114.0011400114	-0.00661847283527095\\
124.0012400124	-0.00671552490666727\\
136.0013600136	-0.00682284298272862\\
150.001500015	-0.00693760713193114\\
164.0016400164	-0.00704310158516819\\
180.001800018	-0.00715425467251407\\
198.0019800198	-0.00726918926511644\\
216.0021600216	-0.00737490032042842\\
236.0023600236	-0.00748281139385654\\
256.0025600256	-0.00758166107789293\\
278.0027800278	-0.00768089454277288\\
300.00300003	-0.00777111764546135\\
324.0032400324	-0.00786040983712155\\
350.003500035	-0.00794787190989155\\
380.003800038	-0.00803900054916085\\
414.004140041401	-0.0081327371522093\\
458.004580045801	-0.0082443496594351\\
538.005380053801	-0.00843604976989809\\
818.008180081801	-0.00909693418088864\\
874.008740087401	-0.00921447568043732\\
926.009260092601	-0.00931485418686862\\
978.009780097801	-0.00940608806740784\\
1030.010300103	-0.00948798810122753\\
1082.0108201082	-0.00956073967927296\\
1136.0113601136	-0.0096270901576645\\
1192.0119201192	-0.00968673282841337\\
1252.0125201252	-0.00974127876588682\\
1316.0131601316	-0.00979004472628731\\
1384.0138401384	-0.00983267706351398\\
1460.014600146	-0.00987091929391681\\
1544.0154401544	-0.00990375675519317\\
1638.0163801638	-0.00993124363594688\\
1748.0174801748	-0.00995402868511519\\
1880.018800188	-0.00997187761549867\\
2048.0204802048	-0.00998492253302175\\
2284.0228402284	-0.00999330197964809\\
2710.027100271	-0.00999771095575852\\
3714.0371403714	-0.00999975666900355\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00975064718068097\\
34.0003400034002	-0.00978472654105644\\
74.0007400074001	-0.00981523461041434\\
122.0012200122	-0.00984207818282812\\
180.001800018	-0.00986494221842804\\
256.0025600256	-0.00988518499252677\\
366.0036600366	-0.00990444300532545\\
572.005720057201	-0.00992962382815676\\
924.009240092401	-0.00996370798930002\\
1210.012100121	-0.00998230649338439\\
1526.0152601526	-0.00999328432908442\\
1972.0197201972	-0.00999871345720749\\
3012.0301203012	-0.00999996300743078\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00296067440922343\\
4.00004000040008	-0.00319533763649815\\
8.00008000080015	-0.00341361657865491\\
12.0001200012002	-0.00361667804827448\\
16.0001600016003	-0.00380561593283346\\
20.0002000020004	-0.0039814550709707\\
24.0002400024005	-0.00414515494594525\\
28.0002800027996	-0.00429761320992839\\
32.0003200031997	-0.00443966905095294\\
36.0003600035998	-0.00457210639797268\\
40.0004000039999	-0.00469565698222141\\
44.0004400043999	-0.00481100324850559\\
48.0004800048	-0.00491878113734856\\
52.0005200052001	-0.00501958273071068\\
58.0005800057997	-0.00515889861162577\\
64.0006400064003	-0.00528544478947879\\
70.000700007	-0.00540073809588648\\
76.0007600075996	-0.00550613119776244\\
82.0008200082002	-0.00560282737569651\\
88.0008800087999	-0.00569189420184557\\
96.0009600096	-0.00580039838860102\\
104.0010400104	-0.00589894175482186\\
112.0011200112	-0.00598915330829186\\
122.0012200122	-0.00609225421067094\\
132.0013200132	-0.00618661211046856\\
144.0014400144	-0.00629066340752615\\
158.0015800158	-0.0064021371117633\\
174.0017400174	-0.0065194190301554\\
192.0019200192	-0.00664125974981289\\
212.0021200212	-0.00676638909135363\\
232.0023200232	-0.00688212871500582\\
252.0025200252	-0.00698925190590671\\
274.0027400274	-0.00709774065217061\\
296.0029600296	-0.00719707590997132\\
320.003200032001	-0.00729594612494111\\
346.003460034601	-0.00739332278317306\\
374.0037400374	-0.00748894914977427\\
408.004080040801	-0.00759556386674376\\
454.0045400454	-0.00772981632417213\\
672.006720067201	-0.00835419218583411\\
784.0078400784	-0.00867801731692452\\
848.008480084801	-0.00885348428164434\\
904.009040090401	-0.00899772659613518\\
956.009560095601	-0.00912237312513753\\
1006.0100601006	-0.00923295828033588\\
1054.0105401054	-0.00933017356419441\\
1102.0110201102	-0.00941850510116637\\
1152.0115201152	-0.00950117430420505\\
1202.0120201202	-0.00957461247253377\\
1254.0125401254	-0.0096416936858077\\
1308.0130801308	-0.00970201429117878\\
1364.0136401364	-0.00975538937927922\\
1424.0142401424	-0.00980330165748455\\
1488.0148801488	-0.00984516474090924\\
1558.0155801558	-0.00988166099432419\\
1636.0163601636	-0.0099129165555496\\
1724.0172401724	-0.00993877477594651\\
1826.0182601826	-0.00995941416931601\\
1952.0195201952	-0.0099753473432429\\
2118.0211802118	-0.00998652536964073\\
2370.023700237	-0.00999336110180593\\
2964.0296402964	-0.00999769218378788\\
4102.0410204102	-0.0099998940477235\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00604831316286436\\
4.00004000040008	-0.00614553588457056\\
8.00008000080015	-0.0062358822542592\\
14.0001400013998	-0.00635966697564072\\
20.0002000019999	-0.00647081517581682\\
26.0002600026	-0.00657079054781207\\
32.0003200032002	-0.00666089611286225\\
38.0003800037998	-0.00674229026390094\\
44.0004400043999	-0.00681600139296279\\
52.0005200052001	-0.00690389204282837\\
60.0006000060002	-0.00698160976344298\\
68.0006800067999	-0.00705074631696334\\
78.0007800078001	-0.00712713082157279\\
88.0008800087999	-0.00719437333827955\\
100.00100001	-0.00726544426652254\\
114.0011400114	-0.00733805531353937\\
130.001300013	-0.00741087840560795\\
148.0014800148	-0.00748344618068586\\
170.001700017	-0.00756282114934947\\
198.0019800198	-0.00765421624100782\\
236.0023600236	-0.00776845670452531\\
408.004080040801	-0.00827402854201864\\
484.004840048401	-0.00851538536926455\\
576.005760057601	-0.00880621229316603\\
626.006260062601	-0.00895505160042376\\
670.006700067001	-0.0090772637563532\\
712.007120071201	-0.0091849042441936\\
752.007520075201	-0.00927861263880914\\
792.007920079201	-0.00936354988380117\\
834.008340083401	-0.0094434431262016\\
876.008760087601	-0.00951423694368714\\
920.009200092001	-0.00957930537515495\\
966.009660096601	-0.00963826312727178\\
1016.0101601016	-0.00969299254529687\\
1070.010700107	-0.00974260031580343\\
1128.0112801128	-0.00978659426345985\\
1192.0119201192	-0.00982596375524736\\
1264.0126401264	-0.00986109251607559\\
1348.0134801348	-0.00989269099409285\\
1446.0144601446	-0.00992020818785022\\
1566.0156601566	-0.00994437620738609\\
1714.0171401714	-0.00996462944476662\\
1902.0190201902	-0.00998072577613129\\
2146.0214602146	-0.00999194377618551\\
2498.0249802498	-0.0099981514990759\\
3252.0325203252	-0.00999991734988726\\
3368.0336803368	-0.00999993165214619\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000354049338511686\\
8.00008000080015	-0.000475949859719549\\
18.0001800017999	-0.000618516189661023\\
28.0002800028001	-0.000751906653476908\\
40.0004000039999	-0.00090206333243259\\
54.0005400054001	-0.00106638160059447\\
70.000700007	-0.001243270904979\\
88.0008800087999	-0.00143215114667328\\
110.001100011	-0.00165296520299307\\
138.0013800138	-0.00192366498367846\\
172.0017200172	-0.00224267511612197\\
212.0021200212	-0.00260880705081945\\
254.0025400254	-0.00298436589764606\\
296.0029600296	-0.0033511409028506\\
340.003400034	-0.00372616913000456\\
386.003860038601	-0.0041088203106483\\
434.004340043401	-0.00449887468721499\\
484.004840048401	-0.00489614213574896\\
534.005340053401	-0.0052845679811071\\
582.005820058201	-0.00564870531297856\\
628.006280062801	-0.00598859529782203\\
670.006700067001	-0.00628998456522822\\
710.007100071001	-0.00656794474934941\\
748.007480074801	-0.00682282158686576\\
784.007840078401	-0.00705523851956968\\
820.008200082001	-0.00727819912162886\\
854.008540085401	-0.00747960613034593\\
888.008880088801	-0.00767174779275592\\
922.009220092201	-0.00785437281274426\\
956.009560095601	-0.00802732977217602\\
988.009880098801	-0.00818122956934531\\
1022.0102201022	-0.00833533754939708\\
1056.0105601056	-0.00847985498194248\\
1090.010900109	-0.00861495741719409\\
1124.0112401124	-0.00874087953616254\\
1158.0115801158	-0.00885790502525197\\
1194.0119401194	-0.00897247692182646\\
1230.012300123	-0.00907785777599202\\
1268.0126801268	-0.00917961749428287\\
1306.0130601306	-0.00927218504466509\\
1346.0134601346	-0.00936031082119371\\
1388.0138801388	-0.00944327011666246\\
1430.014300143	-0.00951716607369235\\
1474.0147401474	-0.00958566446252007\\
1522.0152201522	-0.00965093367631198\\
1572.0157201572	-0.00970949449083491\\
1624.0162401624	-0.00976133892572761\\
1680.016800168	-0.00980812061197867\\
1742.0174201742	-0.009850488093889\\
1810.018100181	-0.00988737161924291\\
1884.0188401884	-0.00991818463171512\\
1968.0196801968	-0.0099438532856766\\
2066.0206602066	-0.00996438340598615\\
2186.0218602186	-0.00997988379594972\\
2342.0234202342	-0.00999025862256531\\
2580.025800258	-0.0099958802547917\\
3232.0323203232	-0.00999834149479284\\
3252.0325203252	-0.00999838955885934\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00488183713605395\\
4.00004000040008	-0.00508146902166118\\
8.00008000080015	-0.00526499982288442\\
12.0001200012002	-0.00543372591073421\\
16.0001600015999	-0.00558885159171041\\
20.0002000019999	-0.00573149464889866\\
24.0002400024	-0.00586269160112352\\
28.0002800028001	-0.0059834026938006\\
32.0003200032002	-0.00609451663422078\\
36.0003600036002	-0.00619685508081602\\
40.0004000039999	-0.00629117689868508\\
44.0004400043999	-0.00637818219547626\\
48.0004800048	-0.0064585161380819\\
54.0005400054001	-0.00656779410974195\\
60.0006000060002	-0.00666519201922711\\
66.0006600065999	-0.00675229698390467\\
72.0007200072	-0.00683049995814144\\
78.0007800078001	-0.00690101616692118\\
86.0008600086003	-0.00698488913621986\\
94.0009400094	-0.00705909059070109\\
104.0010400104	-0.00714087776259476\\
114.0011400114	-0.00721299413044107\\
126.0012600126	-0.00728968175963018\\
140.001400014	-0.00736885960168365\\
156.0015600156	-0.00744925791241258\\
174.0017400174	-0.00753005319029398\\
194.0019400194	-0.00761046470506699\\
216.0021600216	-0.00768952825364977\\
240.002400024	-0.00776617412884661\\
266.0026600266	-0.00783958697229536\\
296.0029600296	-0.00791439974864261\\
334.0033400334	-0.00799892012082637\\
484.004840048401	-0.00832151130634884\\
540.005400054001	-0.00845726759553145\\
628.006280062801	-0.00868142238823566\\
716.007160071601	-0.00890252676163072\\
776.007760077601	-0.00904416694993415\\
830.008300083001	-0.00916274418750618\\
882.008820088201	-0.00926800137813188\\
934.009340093401	-0.00936412311011736\\
986.009860098601	-0.00945107645247845\\
1038.0103801038	-0.00952905655822178\\
1092.0109201092	-0.00960091757769987\\
1148.0114801148	-0.00966617858011887\\
1206.0120601206	-0.00972454699194714\\
1268.0126801268	-0.00977748955256175\\
1332.0133201332	-0.00982299358201999\\
1402.0140201402	-0.00986348882497623\\
1478.0147801478	-0.00989815011189421\\
1562.0156201562	-0.0099272322431716\\
1658.0165801658	-0.00995117800312073\\
1772.0177201772	-0.00997013735150176\\
1914.0191401914	-0.00998409267958777\\
2106.0210602106	-0.00999313691545467\\
2424.0242402424	-0.00999769978989207\\
3450.034500345	-0.00999962409559885\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000923258629427437\\
4.00004000040008	-0.00102726357090432\\
10.0001000010002	-0.00117195480106602\\
16.0001600015999	-0.00130448847403386\\
22.0002200022	-0.00142631885228184\\
28.0002800028001	-0.0015387534722322\\
34.0003400034002	-0.00164296502634897\\
42.0004200041999	-0.00177091881187152\\
50.000500005	-0.00188828292084509\\
58.0005800058002	-0.00199691647594591\\
68.0006800067999	-0.00212281043786788\\
78.0007800078001	-0.00224005446762021\\
90.0009000089999	-0.00237215611923602\\
106.0010600106	-0.00253798057792665\\
126.0012600126	-0.00273461249025786\\
152.0015200152	-0.00297983928112444\\
182.0018200182	-0.00325338917764384\\
212.0021200212	-0.00351776425895878\\
240.002400024	-0.00375511006450324\\
266.0026600266	-0.00396647025308994\\
292.0029200292	-0.00416897585500919\\
320.003200032	-0.00437786531574602\\
352.0035200352	-0.00460692028855192\\
392.0039200392	-0.00488336881926443\\
530.005300053001	-0.0058289603666708\\
586.005860058601	-0.00622736167088078\\
724.007240072401	-0.00721467725088587\\
762.007620076201	-0.00747438821781543\\
796.007960079601	-0.00769790102958723\\
828.008280082801	-0.00789912839263707\\
858.008580085801	-0.00807876301678334\\
888.008880088801	-0.00824899494045894\\
916.009160091601	-0.00839898679714679\\
944.009440094401	-0.00854016015682646\\
972.009720097201	-0.00867241868854762\\
1000.0100001	-0.00879578119565849\\
1028.0102801028	-0.00891036628763686\\
1058.0105801058	-0.00902362783062927\\
1088.0108801088	-0.00912738452507256\\
1118.0111801118	-0.00922204511425662\\
1150.011500115	-0.00931351171948336\\
1182.0118201182	-0.00939576141445286\\
1216.0121601216	-0.00947376287740553\\
1252.0125201252	-0.00954665427661894\\
1288.0128801288	-0.00961046892416562\\
1326.0132601326	-0.00966896737281786\\
1368.0136801368	-0.00972422089807878\\
1412.0141201412	-0.00977285238013792\\
1460.014600146	-0.00981664951132188\\
1512.0151201512	-0.00985494449923863\\
1570.015700157	-0.00988847779763091\\
1636.0163601636	-0.00991732801549006\\
1712.0171201712	-0.00994126932755535\\
1804.0180401804	-0.00996080590721249\\
1920.019200192	-0.00997585982304372\\
2080.020800208	-0.00998677473671705\\
2336.0233602336	-0.00999395405278847\\
2892.0289202892	-0.00999838035522771\\
3328.0332803328	-0.00999945407693303\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00363196706666713\\
2.00002000020004	-0.00374290068202754\\
6.00006000060012	-0.00395087753258849\\
10.0001000010002	-0.00414161400476587\\
14.0001400013998	-0.00431654991643882\\
18.0001800017999	-0.00447702088422375\\
22.0002200022	-0.00462426457488618\\
26.0002600026	-0.00475942665389084\\
30.0003000030001	-0.00488356643654697\\
34.0003400034002	-0.0049976622608483\\
38.0003800037998	-0.00510261658564559\\
42.0004200041999	-0.00519926083643441\\
46.0004600046	-0.00528835999830335\\
50.000500005	-0.00537061697605168\\
56.0005600056002	-0.00548256931369906\\
62.0006200062003	-0.00558251791289877\\
68.0006800067999	-0.00567216947183624\\
74.0007400074001	-0.00575301025537556\\
80.0008000080002	-0.00582632955638474\\
88.0008800087999	-0.00591429088854056\\
96.0009600096	-0.00599306057756621\\
106.0010600106	-0.0060813034056082\\
116.0011600116	-0.00616072453431116\\
128.0012800128	-0.00624725310763097\\
142.0014200142	-0.00633923422037697\\
158.0015800158	-0.00643568009354567\\
178.0017800178	-0.00654647925648533\\
200.00200002	-0.006658279711246\\
222.0022200222	-0.00676086710291202\\
246.0024600246	-0.00686329638210736\\
272.0027200272	-0.0069644882173634\\
302.0030200302	-0.00707121342429673\\
340.003400034	-0.00719643802085557\\
460.004600046001	-0.00758545878852601\\
512.005120051201	-0.00776738223794382\\
584.005840058401	-0.00802975440456066\\
674.006740067401	-0.00835623764214688\\
726.007260072601	-0.00853559111146751\\
772.007720077201	-0.00868545293042189\\
816.008160081601	-0.00881987393813688\\
860.008600086001	-0.0089449826064083\\
904.009040090401	-0.00906056953544976\\
948.009480094801	-0.00916668658555864\\
992.009920099201	-0.00926356691934416\\
1038.0103801038	-0.00935536129418324\\
1084.0108401084	-0.00943794657587205\\
1132.0113201132	-0.00951490584793646\\
1182.0118201182	-0.00958577467372379\\
1234.0123401234	-0.0096502372816758\\
1288.0128801288	-0.00970812927016595\\
1346.0134601346	-0.00976111623504039\\
1408.0140801408	-0.00980848299286663\\
1474.0147401474	-0.00984980388466283\\
1548.0154801548	-0.00988671419690945\\
1630.016300163	-0.00991808779917847\\
1722.0172201722	-0.00994389148627306\\
1830.018300183	-0.00996468790617655\\
1960.019600196	-0.00998025091894306\\
2130.021300213	-0.00999095695851793\\
2386.0238602386	-0.00999695228574637\\
2988.0298802988	-0.00999908035601038\\
3502.0350203502	-0.00999961459092447\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00630170178874323\\
4.00004000040008	-0.00643063162715407\\
8.00008000080015	-0.00655188348264346\\
12.0001200012002	-0.00666595639768275\\
16.0001600015999	-0.00677331848237372\\
22.0002200022	-0.00692273138884048\\
28.0002800028001	-0.00705939299768943\\
34.0003400034002	-0.00718454261232182\\
40.0004000039999	-0.00729930279430846\\
46.0004600046	-0.00740468940102801\\
52.0005200052001	-0.00750162083932082\\
58.0005800058002	-0.00759092659245653\\
66.0006600065999	-0.00769942153738157\\
74.0007400074001	-0.00779725459460678\\
82.0008200082002	-0.00788579268555623\\
90.0009000089999	-0.00796622150073745\\
100.00100001	-0.00805690418701488\\
110.001100011	-0.0081382133093939\\
122.0012200122	-0.0082253863488404\\
134.0013400134	-0.00830307896376326\\
148.0014800148	-0.00838383377640639\\
162.0016200162	-0.00845579250335504\\
178.0017800178	-0.00852916527765046\\
196.0019600196	-0.00860237888218762\\
216.0021600216	-0.00867415846778385\\
238.0023800238	-0.0087434567381024\\
262.0026200262	-0.00880942223056991\\
288.002880028801	-0.00887143079899033\\
316.0031600316	-0.00892917069495525\\
348.0034800348	-0.00898605813927134\\
386.003860038601	-0.00904430311584292\\
436.004360043601	-0.00911114975315286\\
522.0052200522	-0.00921520863357728\\
782.007820078201	-0.00951871922643477\\
866.008660086601	-0.00960555836627464\\
942.009420094201	-0.00967506134747964\\
1018.0101801018	-0.00973528307667948\\
1094.0109401094	-0.00978638601782222\\
1174.0117401174	-0.00983104166652993\\
1260.012600126	-0.00986978642140457\\
1354.0135401354	-0.00990283324199481\\
1460.014600146	-0.00993068845582457\\
1582.0158201582	-0.00995333512310026\\
1730.017300173	-0.00997124731338772\\
1918.0191801918	-0.00998438518854528\\
2184.0218402184	-0.00999314000500817\\
2652.0265202652	-0.00999802905062097\\
3290.032900329	-0.00999958909051202\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00125779130348747\\
8.00008000080015	-0.00138679856718227\\
16.0001600015999	-0.00150565497369826\\
24.0002400024	-0.00161595826511984\\
34.0003400034002	-0.00174389625681215\\
44.0004400043999	-0.00186290071451367\\
56.0005600056002	-0.00199654469406596\\
70.000700007	-0.00214307746091436\\
88.0008800087999	-0.00232136684780926\\
112.0011200112	-0.00254864039743552\\
150.001500015	-0.00289774537532139\\
220.002200022	-0.0035306352333464\\
272.0027200272	-0.00399261861502964\\
316.0031600316	-0.00437436900620014\\
358.0035800358	-0.00472928575072729\\
398.0039800398	-0.00505825288428241\\
438.004380043801	-0.00537835930572328\\
478.004780047801	-0.00568956189181336\\
518.0051800518	-0.00599159220746515\\
556.005560055601	-0.00626952343645826\\
592.0059200592	-0.00652412045883466\\
628.006280062801	-0.00676956626602987\\
662.006620066201	-0.00699235446018065\\
696.006960069601	-0.00720582874373576\\
728.007280072801	-0.00739782567097791\\
760.007600076001	-0.0075808705369127\\
792.007920079201	-0.00775476569697275\\
824.008240082401	-0.00791941467787183\\
856.008560085601	-0.00807481980473312\\
888.008880088801	-0.0082210749742444\\
920.009200092001	-0.00835835510497418\\
952.009520095201	-0.00848690365046423\\
986.009860098601	-0.00861425416087513\\
1020.010200102	-0.00873249520009267\\
1056.0105601056	-0.00884825973389525\\
1092.0109201092	-0.00895487015304752\\
1130.011300113	-0.00905810026233667\\
1170.011700117	-0.00915715957671637\\
1210.012100121	-0.00924711116795152\\
1252.0125201252	-0.00933254827396013\\
1296.0129601296	-0.00941299610531132\\
1342.0134201342	-0.00948808954262859\\
1392.0139201392	-0.00956027894653744\\
1444.0144401444	-0.00962600650382228\\
1500.01500015	-0.00968730657541528\\
1558.0155801558	-0.00974163711362053\\
1620.016200162	-0.00979069299819457\\
1688.0168801688	-0.0098352217341926\\
1762.0176201762	-0.00987429897668335\\
1844.0184401844	-0.00990810354824134\\
1934.0193401934	-0.00993591799760907\\
2038.0203802038	-0.0099586737565005\\
2162.0216202162	-0.00997622052636871\\
2316.0231602316	-0.00998843797151494\\
2532.0253202532	-0.00999575016021481\\
2940.029400294	-0.00999866334450417\\
3350.033500335	-0.00999918334400718\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00186350468993624\\
4.00004000040008	-0.00198133137200784\\
8.00008000080015	-0.00209132529926137\\
12.0001200012002	-0.00219413099330268\\
16.0001600016003	-0.00229034948461049\\
22.0002200022	-0.00242354041802173\\
28.0002800027996	-0.00254488936388952\\
34.0003400034002	-0.0026559446578176\\
40.0004000039999	-0.00275808977585257\\
46.0004600046004	-0.00285255750350188\\
54.0005400053997	-0.00296844661170326\\
62.0006200061998	-0.00307487447480526\\
72.0007200072005	-0.00319747745015775\\
84.0008400083998	-0.00333324737312068\\
98.0009800098005	-0.00348104693966889\\
116.0011600116	-0.00366126239532605\\
148.0014800148	-0.00397081071969296\\
226.0022600226	-0.00471531365201372\\
256.0025600256	-0.00499275999663951\\
282.0028200282	-0.00522467559221695\\
306.0030600306	-0.00543028961146774\\
330.003300033	-0.00562724094561418\\
354.0035400354	-0.00581558668545767\\
380.003800038	-0.00601048657244974\\
408.004080040801	-0.00621084403701389\\
438.004380043801	-0.0064161191776293\\
472.004720047201	-0.00663912387517485\\
510.005100051	-0.00687867022770661\\
552.005520055201	-0.00713374433144054\\
594.005940059401	-0.00737973699870054\\
636.0063600636	-0.00761650911863399\\
674.006740067401	-0.00782195685314946\\
710.007100071	-0.00800792350401025\\
744.007440074401	-0.0081749604023571\\
778.007780077801	-0.00833292942206754\\
810.008100081001	-0.00847282809991157\\
842.008420084201	-0.00860389934314298\\
874.008740087401	-0.00872599391550466\\
906.009060090601	-0.00883911622895539\\
938.009380093801	-0.00894341113325936\\
972.009720097201	-0.00904485159753676\\
1006.0100601006	-0.00913706849041773\\
1042.0104201042	-0.00922525148052955\\
1078.0107801078	-0.00930440456340875\\
1116.0111601116	-0.00937899236396333\\
1156.0115601156	-0.00944853439978033\\
1200.01200012	-0.00951560850171518\\
1246.0124601246	-0.0095765350970396\\
1296.0129601296	-0.00963364114431897\\
1352.0135201352	-0.00968814044153987\\
1414.0141401414	-0.00973890311615833\\
1482.0148201482	-0.0097852488679564\\
1558.0155801558	-0.00982785264022823\\
1644.0164401644	-0.00986680743426405\\
1742.0174201742	-0.00990174899197882\\
1852.0185201852	-0.00993151716738794\\
1976.0197601976	-0.00995571356725122\\
2120.021200212	-0.00997441808704025\\
2296.0229602296	-0.00998772652292246\\
2532.0253202532	-0.0099958122946191\\
2940.029400294	-0.0099992225477763\\
4408.0440804408	-0.00999995808524545\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0056820683071237\\
8.00008000080015	-0.00577751917853675\\
18.0001800017999	-0.00588650939698709\\
28.0002800028001	-0.0059857941264454\\
40.0004000039999	-0.00609436204604208\\
52.0005200052001	-0.00619352237254134\\
66.0006600065999	-0.00629972080059815\\
82.0008200082002	-0.00641126707159856\\
100.00100001	-0.00652711160046238\\
120.001200012	-0.00664662539429628\\
142.0014200142	-0.00676930252802777\\
166.0016600166	-0.00689448609227838\\
192.0019200192	-0.00702121044014348\\
220.002200022	-0.00714821751762429\\
248.0024800248	-0.00726606682110287\\
278.0027800278	-0.00738297195402993\\
310.003100031	-0.00749820538112544\\
346.0034600346	-0.00761816670274129\\
388.003880038801	-0.00774853749453541\\
448.0044800448	-0.00792455919099666\\
618.0061800618	-0.00841893150209216\\
762.007620076201	-0.00884196451488606\\
820.008200082001	-0.00900211309635779\\
870.008700087001	-0.00913132297682751\\
918.009180091801	-0.00924607097113039\\
964.009640096401	-0.00934663180123607\\
1008.0100801008	-0.00943382939385629\\
1052.0105201052	-0.00951218774616791\\
1098.0109801098	-0.00958487582283851\\
1144.0114401144	-0.0096485703666076\\
1192.0119201192	-0.00970610492140622\\
1244.0124401244	-0.00975906967960327\\
1298.0129801298	-0.00980491534528483\\
1358.0135801358	-0.00984640449451035\\
1422.0142201422	-0.00988146078407226\\
1494.0149401494	-0.00991171933537771\\
1578.0157801578	-0.00993752554541061\\
1676.0167601676	-0.00995822717186456\\
1798.0179801798	-0.00997452364663332\\
1962.0196201962	-0.00998663396148913\\
2206.0220602206	-0.00999460213824932\\
2662.0266202662	-0.00999881294274019\\
3270.032700327	-0.00999978094432663\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00723108345891887\\
12.0001200012002	-0.00732760730625159\\
26.0002600026	-0.00743011658869364\\
40.0004000039999	-0.00752351783012273\\
56.0005600056002	-0.00762100395832022\\
74.0007400074001	-0.0077209042647155\\
94.0009400094	-0.00782189893106988\\
116.0011600116	-0.00792291125662814\\
140.001400014	-0.00802299292081443\\
164.0016400164	-0.00811403108127706\\
190.001900019	-0.0082037637139365\\
218.0021800218	-0.00829131568343655\\
248.0024800248	-0.00837600509521508\\
282.0028200282	-0.00846227658257703\\
318.0031800318	-0.00854442010268031\\
360.003600036001	-0.00863111827220564\\
414.004140041401	-0.00873285523630329\\
496.0049600496	-0.0088769744761521\\
706.007060070601	-0.00923435259983307\\
792.007920079201	-0.00937235871879238\\
862.008620086201	-0.00947575345753648\\
926.009260092601	-0.00956119257580212\\
988.009880098801	-0.00963472214152716\\
1050.010500105	-0.0096988815421355\\
1112.0111201112	-0.009753894728874\\
1178.0117801178	-0.00980306794735952\\
1248.0124801248	-0.00984572391917027\\
1324.0132401324	-0.00988250103046084\\
1408.0140801408	-0.0099136301901126\\
1504.0150401504	-0.0099396288137541\\
1616.0161601616	-0.00996047695161906\\
1754.0175401754	-0.00997668175068611\\
1938.0193801938	-0.00998855105581242\\
2210.022100221	-0.00999607638095767\\
2722.0272202722	-0.00999948435128317\\
3246.0324603246	-0.00999989858109984\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0048300992075383\\
4.00004000040008	-0.00498277403221437\\
8.00008000080015	-0.00512607981590918\\
12.0001200012002	-0.0052606459830713\\
16.0001600015999	-0.00538706203315087\\
20.0002000019999	-0.00550587987254403\\
24.0002400024	-0.00561761602602928\\
28.0002800028001	-0.00572275371814612\\
34.0003400034002	-0.00586906856597125\\
40.0004000039999	-0.00600294945525093\\
46.0004600046	-0.00612566300378603\\
52.0005200052001	-0.006238351833872\\
58.0005800058002	-0.00634204567859342\\
64.0006400063999	-0.00643767156770991\\
72.0007200072	-0.00655405114139285\\
80.0008000080002	-0.00665930525383374\\
88.0008800087999	-0.00675494354345574\\
96.0009600096	-0.00684226909197605\\
106.0010600106	-0.00694143076634646\\
116.0011600116	-0.00703119706440702\\
128.0012800128	-0.00712864468414409\\
140.001400014	-0.00721687759414635\\
154.0015400154	-0.00731038601088585\\
170.001700017	-0.00740727956872433\\
188.0018800188	-0.00750621772840532\\
208.0020800208	-0.00760627749241394\\
230.002300023	-0.00770680224150055\\
254.0025400254	-0.00780730460564882\\
282.0028200282	-0.00791484445380775\\
312.003120031201	-0.00802087510737692\\
348.0034800348	-0.00813869186049487\\
394.0039400394	-0.0082792345137932\\
462.004620046201	-0.00847648742183083\\
568.0056800568	-0.00877427498926409\\
638.006380063801	-0.00896257449903715\\
692.006920069201	-0.00909902946978036\\
740.007400074001	-0.00921156583262928\\
786.007860078601	-0.00931045377683404\\
832.008320083201	-0.00939997421119187\\
878.008780087801	-0.00948000360176593\\
924.009240092401	-0.00955078991000846\\
972.009720097201	-0.00961535887472564\\
1022.0102201022	-0.00967335684072168\\
1076.0107601076	-0.00972651636448063\\
1134.0113401134	-0.00977408488506626\\
1196.0119601196	-0.00981570704425394\\
1266.0126601266	-0.00985330263301876\\
1344.0134401344	-0.00988588720383632\\
1434.0143401434	-0.00991421191338304\\
1542.0154201542	-0.00993871059517915\\
1674.0167401674	-0.00995908971299286\\
1842.0184201842	-0.00997543379435228\\
2068.0206802068	-0.00998769670422917\\
2398.0239802398	-0.00999565219399301\\
2994.0299402994	-0.009999384346429\\
3708.0370803708	-0.00999993773848473\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00808159494681604\\
8.00008000080015	-0.00815611280313533\\
18.0001800017999	-0.00823850917140589\\
28.0002800028001	-0.00831073151948658\\
38.0003800037998	-0.00837440108898591\\
50.000500005	-0.00844142876303522\\
64.0006400063999	-0.00850914349030063\\
78.0007800078001	-0.00856792591184785\\
96.0009600096	-0.00863347417771365\\
116.0011600116	-0.0086965218692967\\
140.001400014	-0.00876264973021534\\
170.001700017	-0.00883558828491005\\
208.0020800208	-0.00891828697285746\\
258.0025800258	-0.00901726279607828\\
320.003200032	-0.00913052129408243\\
392.0039200392	-0.00925294737999138\\
468.0046800468	-0.00937307329513715\\
540.005400054001	-0.00947779016632921\\
606.006060060601	-0.00956491704073414\\
670.006700067001	-0.00964036173536442\\
732.007320073201	-0.00970444224685707\\
794.007940079401	-0.00975958434992208\\
858.008580085801	-0.00980747746280031\\
926.009260092601	-0.00984910472561751\\
998.009980099801	-0.00988401865242849\\
1078.0107801078	-0.00991354767029407\\
1170.011700117	-0.00993799764546566\\
1278.0127801278	-0.0099572587359944\\
1416.0141601416	-0.00997228889355029\\
1614.0161401614	-0.0099838759974773\\
1948.0194801948	-0.00999307162555851\\
2514.0251402514	-0.00999879236496781\\
3204.0320403204	-0.00999993099731\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00637516354800027\\
6.00006000060012	-0.00648271156842384\\
12.0001200012002	-0.00658052515245799\\
18.0001800017999	-0.00666967187316914\\
24.0002400024	-0.00675111554437535\\
32.0003200032002	-0.00684921358651991\\
40.0004000039999	-0.00693697447604791\\
48.0004800048	-0.00701597711258728\\
58.0005800058002	-0.00710447246819967\\
68.0006800067999	-0.00718364958083839\\
80.0008000080002	-0.00726894674698997\\
94.0009400094	-0.00735824658067941\\
110.001100011	-0.00745056006235245\\
130.001300013	-0.00755604474579741\\
156.0015600156	-0.0076828465039398\\
188.0018800188	-0.00782917685364737\\
224.0022400224	-0.00798473089616891\\
260.002600026	-0.00813128638264971\\
294.0029400294	-0.00826091041790278\\
328.0032800328	-0.0083816794044651\\
364.003640036401	-0.00850016197091463\\
402.0040200402	-0.00861567673609898\\
442.0044200442	-0.00872817277650029\\
488.004880048801	-0.00884812799449719\\
540.005400054001	-0.00897408722721593\\
596.005960059601	-0.00910035992546909\\
654.006540065401	-0.00922183966486045\\
710.007100071001	-0.00933002599367683\\
764.007640076401	-0.00942531791633883\\
816.008160081601	-0.00950818722867552\\
868.008680086801	-0.00958204337257484\\
920.009200092001	-0.00964688801877855\\
974.009740097401	-0.00970500182120304\\
1030.010300103	-0.00975598121704024\\
1090.010900109	-0.0098011268096343\\
1154.0115401154	-0.00983988804773617\\
1224.0122401224	-0.00987303655574578\\
1304.0130401304	-0.00990157336809716\\
1398.0139801398	-0.00992570685048122\\
1516.0151601516	-0.00994638090105582\\
1674.0167401674	-0.00996424112099703\\
1898.0189801898	-0.00997978500026875\\
2208.0220802208	-0.00999171252942688\\
2630.026300263	-0.00999815535487869\\
3470.034700347	-0.0099999476233279\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000281036247542943\\
2.00002000020004	-0.000516232400968875\\
4.00004000040008	-0.000739879170851054\\
6.00006000060012	-0.000952503683947725\\
8.00008000080015	-0.00115461345558288\\
10.0001000010002	-0.00134669698036305\\
12.0001200012002	-0.00152922430015678\\
14.0001400013998	-0.00170264756252436\\
16.0001600015999	-0.00186740156459564\\
18.0001800017999	-0.00202390428103172\\
20.0002000019999	-0.00217255738061795\\
22.0002200022	-0.00231374672830498\\
24.0002400024	-0.00244784287679067\\
26.0002600026	-0.00257520154445956\\
28.0002800028001	-0.00269616408013462\\
30.0003000030001	-0.00281105791736991\\
32.0003200032002	-0.00292019701964819\\
34.0003400034002	-0.00302388230875295\\
36.0003600036002	-0.00312240208859293\\
38.0003800037998	-0.00321603245356528\\
42.0004200041999	-0.00338967066409168\\
46.0004600046	-0.00354677647055723\\
50.000500005	-0.00368915862964059\\
54.0005400054001	-0.00381846653090179\\
58.0005800058002	-0.00393620102386194\\
62.0006200062003	-0.00404372469120062\\
66.0006600065999	-0.00414227159353686\\
70.000700007	-0.00423295650034561\\
74.0007400074001	-0.00431678363929677\\
80.0008000080002	-0.00443161302973749\\
86.0008600086003	-0.00453567315798864\\
92.0009200091999	-0.00463119420101066\\
100.00100001	-0.00474843534266256\\
110.001100011	-0.00488350878231358\\
122.0012200122	-0.00503516230037349\\
140.001400014	-0.00525214373874405\\
172.0017200172	-0.0056271288649441\\
196.0019600196	-0.00590086375268584\\
216.0021600216	-0.0061197874492791\\
234.0023400234	-0.00630681848497261\\
250.002500025	-0.00646386022299339\\
266.0026600266	-0.00661183807869747\\
282.0028200282	-0.00675094268535759\\
300.00300003	-0.00689761702597025\\
318.0031800318	-0.00703517134115828\\
338.003380033801	-0.00717918158034081\\
362.003620036201	-0.00734260007902776\\
392.0039200392	-0.00753699079905346\\
430.004300043001	-0.00777366656666345\\
476.0047600476	-0.00805086522132115\\
516.005160051601	-0.00828309002918104\\
550.005500055001	-0.0084715472598873\\
580.005800058001	-0.00862903341067067\\
608.006080060801	-0.00876728374350932\\
636.006360063601	-0.00889624427736635\\
662.006620066201	-0.00900723435142936\\
688.006880068801	-0.00910962926855063\\
716.007160071601	-0.0092103575211695\\
744.007440074401	-0.00930147651115476\\
772.007720077201	-0.0093834475778749\\
802.008020080201	-0.00946177883952259\\
832.008320083201	-0.00953106398264936\\
864.008640086401	-0.00959592852177593\\
898.008980089801	-0.00965571044753233\\
934.009340093401	-0.00970998165212222\\
974.009740097401	-0.00976086360788031\\
1016.0101601016	-0.00980520631992476\\
1064.0106401064	-0.00984638072623056\\
1116.0111601116	-0.00988163039164647\\
1174.0117401174	-0.00991179212496718\\
1242.0124201242	-0.00993765501334565\\
1322.0132201322	-0.00995841115627627\\
1420.014200142	-0.00997409919864367\\
1548.0154801548	-0.00998485548325334\\
1748.0174801748	-0.00999146265712625\\
2282.0228202282	-0.00999660832030713\\
3484.0348403484	-0.00999988514968209\\
3506.0350603506	-0.00999989411911884\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00832321424741167\\
8.00008000080015	-0.00842388915543779\\
16.0001600015999	-0.00851484027771221\\
24.0002400024	-0.00859715225897162\\
34.0003400034002	-0.00868934036907376\\
44.0004400043999	-0.00877114206559781\\
54.0005400054001	-0.00884394740842254\\
66.0006600065999	-0.00892110088079789\\
78.0007800078001	-0.0089887379672291\\
92.0009200091999	-0.00905752922744796\\
106.0010600106	-0.00911719829628055\\
122.0012200122	-0.00917615838307029\\
140.001400014	-0.00923285958970155\\
160.001600016	-0.00928624970947567\\
182.0018200182	-0.00933572939948135\\
208.0020800208	-0.00938452086211328\\
238.0023800238	-0.00943098583638857\\
272.0027200272	-0.00947438710500137\\
314.003140031401	-0.00951866104151122\\
368.0036800368	-0.00956609968761768\\
446.0044600446	-0.00962475028700283\\
562.005620056201	-0.00970227294146753\\
676.006760067601	-0.0097699030802687\\
778.007780077801	-0.00982133532397711\\
878.008780087801	-0.0098624776824181\\
982.009820098201	-0.00989606204620941\\
1098.0109801098	-0.0099242066125953\\
1232.0123201232	-0.00994736587244915\\
1396.0139601396	-0.00996623847322553\\
1608.0160801608	-0.0099810220094696\\
1902.0190201902	-0.00999171809871768\\
2350.023500235	-0.0099979523656657\\
3236.0323603236	-0.00999991714070347\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00249645641542884\\
2.00002000019958	-0.00261989118371275\\
6.00006000059966	-0.00285289343173645\\
10.0001000009997	-0.00306856519182475\\
14.0001400013998	-0.00326821851558634\\
18.0001800017999	-0.0034530795428509\\
22.0002200022	-0.00362429317920032\\
26.0002600026	-0.00378292756886367\\
30.0003000030001	-0.00392997835933784\\
34.0003400034002	-0.00406637277501432\\
38.0003800038003	-0.0041929734952646\\
42.0004200042004	-0.00431058235972159\\
46.0004600046004	-0.00441994389620959\\
50.0005000050005	-0.00452174868314614\\
54.0005400053997	-0.00461663655460143\\
60.0006000060002	-0.00474728211702313\\
66.0006600065999	-0.00486549883225962\\
72.0007200072005	-0.00497289291797642\\
78.0007800078001	-0.0050708836179183\\
84.0008400083998	-0.00516072099253506\\
92.0009200091999	-0.00526969775728503\\
100.00100001	-0.00536834197009739\\
108.0010800108	-0.00545850407888793\\
118.0011800118	-0.00556157616301789\\
130.001300013	-0.00567420006609609\\
142.0014200142	-0.00577762048487784\\
156.0015600156	-0.00588952275757038\\
172.001720017201	-0.00600863213185221\\
190.001900019	-0.00613386000986793\\
210.002100021	-0.00626387983720633\\
230.002300023	-0.0063851984032226\\
252.0025200252	-0.00650908667012118\\
274.0027400274	-0.00662336180903367\\
296.0029600296	-0.00672861621660559\\
320.003200032001	-0.0068341715978022\\
346.003460034601	-0.00693923731068935\\
376.003760037601	-0.00705108758029382\\
414.0041400414	-0.00718301637516561\\
478.004780047801	-0.00739416905616963\\
580.005800058	-0.00773198854858492\\
698.006980069801	-0.00813483930051007\\
784.0078400784	-0.00842398150689405\\
844.008440084401	-0.00861668309244124\\
896.008960089601	-0.00877490847869922\\
946.009460094601	-0.0089178577718485\\
994.009940099401	-0.00904569333306426\\
1040.010400104	-0.00915903788791184\\
1086.0108601086	-0.00926315135166078\\
1132.0113201132	-0.00935798420960055\\
1178.0117801178	-0.00944366647490824\\
1226.0122601226	-0.00952362355110381\\
1274.0127401274	-0.00959438390236755\\
1324.0132401324	-0.00965892647946021\\
1376.0137601376	-0.00971690151345683\\
1432.0143201432	-0.00976989471200795\\
1490.014900149	-0.00981562013384973\\
1554.0155401554	-0.00985669989859161\\
1624.0162401624	-0.00989212852800847\\
1702.0170201702	-0.00992207965828129\\
1790.017900179	-0.0099464609329516\\
1894.0189401894	-0.00996580745231768\\
2022.0202202022	-0.00998010970215546\\
2196.0219602196	-0.00998975112634071\\
2480.024800248	-0.00999512577982387\\
3404.0340403404	-0.00999903889260167\\
4122.0412204122	-0.00999988692547049\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00476859864011203\\
4.00004000040008	-0.00494743282115451\\
8.00008000080015	-0.00511478883572636\\
12.0001200012002	-0.00527144462284923\\
16.0001600015999	-0.00541812997289526\\
20.0002000019999	-0.00555552915102453\\
24.0002400024	-0.00568428339556704\\
28.0002800028001	-0.00580499329271333\\
32.0003200032002	-0.00591822103706363\\
36.0003600036002	-0.00602449257939952\\
40.0004000039999	-0.00612429966986383\\
46.0004600046	-0.00626288622788707\\
52.0005200052001	-0.0063893788101268\\
58.0005800058002	-0.00650506080501145\\
64.0006400063999	-0.00661108684380451\\
70.000700007	-0.00670849405469198\\
76.0007600076001	-0.00679821246740175\\
84.0008400084002	-0.00690730271617213\\
92.0009200091999	-0.00700592608018269\\
100.00100001	-0.00709556853098547\\
110.001100011	-0.00719690913138038\\
120.001200012	-0.0072882622735051\\
132.0013200132	-0.00738705523554017\\
144.0014400144	-0.00747619239200503\\
158.0015800158	-0.00757032934325252\\
174.0017400174	-0.00766744190286772\\
190.001900019	-0.00775549348327331\\
208.0020800208	-0.00784560451575089\\
228.0022800228	-0.00793630896441755\\
250.002500025	-0.00802617651515902\\
272.0027200272	-0.00810690915204759\\
296.0029600296	-0.00818579635370043\\
322.0032200322	-0.00826187531401956\\
350.003500035	-0.00833469716417312\\
382.003820038201	-0.00840887182675942\\
422.0042200422	-0.00849215233347422\\
482.004820048201	-0.00860682472330154\\
676.006760067601	-0.00897280688741375\\
788.007880078801	-0.00918253233658106\\
858.008580085801	-0.00930453132104958\\
922.009220092201	-0.00940694553901267\\
982.009820098201	-0.00949390609821421\\
1042.0104201042	-0.00957167283422677\\
1102.0110201102	-0.00964026392693995\\
1164.0116401164	-0.00970186087306502\\
1228.0122801228	-0.00975619955534057\\
1296.0129601296	-0.00980458641333826\\
1368.0136801368	-0.00984654938474705\\
1446.0144601446	-0.00988279655030055\\
1532.0153201532	-0.00991357912562307\\
1630.016300163	-0.00993936540726281\\
1746.0174601746	-0.00996033860201351\\
1888.0188801888	-0.00997632872986287\\
2074.0207402074	-0.00998753134263097\\
2358.0235802358	-0.00999450852168593\\
2986.0298602986	-0.00999851426649911\\
3310.033100331	-0.00999928437431663\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00520065575801709\\
8.00008000080015	-0.00530135785174934\\
16.0001600015999	-0.00539262772008442\\
24.0002400024	-0.00547576632607161\\
34.0003400034002	-0.0055699591962366\\
44.0004400043999	-0.00565507599958437\\
56.0005600056002	-0.00574742092840097\\
70.000700007	-0.00584439851763818\\
86.0008600086003	-0.00594436954725097\\
104.0010400104	-0.00604665303853835\\
126.0012600126	-0.00616144226523829\\
152.0015200152	-0.00628761203961403\\
188.0018800188	-0.0064523924270361\\
242.0024200242	-0.00668926864909736\\
364.003640036401	-0.00721255654252673\\
472.0047200472	-0.0076693114747286\\
536.005360053601	-0.00793094309801745\\
588.005880058801	-0.00813459606570177\\
636.006360063601	-0.00831334978693121\\
680.006800068001	-0.00846817314823056\\
722.007220072201	-0.0086071670302772\\
764.007640076401	-0.00873716489195431\\
806.008060080601	-0.00885800425885463\\
848.008480084801	-0.00896972625059789\\
890.008900089001	-0.00907253687364573\\
934.009340093401	-0.00917104773316169\\
980.009800098001	-0.00926449639609928\\
1026.0102601026	-0.00934881651073738\\
1074.0107401074	-0.00942779668457661\\
1124.0112401124	-0.00950110836583917\\
1178.0117801178	-0.00957098564140324\\
1234.0123401234	-0.00963431071568266\\
1294.0129401294	-0.0096930070799317\\
1358.0135801358	-0.00974646402892176\\
1428.0142801428	-0.00979556482980115\\
1504.0150401504	-0.00983941348431472\\
1586.0158601586	-0.00987744589519934\\
1678.0167801678	-0.0099106878310522\\
1780.017800178	-0.00993821427391595\\
1898.0189801898	-0.00996065354229358\\
2038.0203802038	-0.00997780481611699\\
2214.0221402214	-0.00998980908980229\\
2464.0246402464	-0.00999691132119551\\
2942.0294202942	-0.00999947983473248\\
3346.0334603346	-0.00999968577707477\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00332934096149984\\
4.00004000040008	-0.00349412401919835\\
8.00008000080015	-0.00364889638512977\\
12.0001200012002	-0.00379434054138983\\
16.0001600016003	-0.00393109538981662\\
20.0002000020004	-0.00405975879766629\\
24.0002400024005	-0.00418089001777844\\
28.0002800027996	-0.00429501196595083\\
32.0003200031997	-0.00440261337826087\\
38.0003800038003	-0.00455277996934456\\
44.0004400043999	-0.00469071101269947\\
50.0005000050005	-0.00481768242298131\\
56.0005600056002	-0.00493484311209613\\
62.0006200061998	-0.00504322645429056\\
68.0006800068004	-0.00514376080263901\\
76.0007600075996	-0.00526702415663749\\
84.0008400083998	-0.00537954358787829\\
92.0009200091999	-0.00548281799456163\\
100.00100001	-0.00557813621617242\\
110.001100011	-0.00568776417821937\\
120.001200012	-0.00578849017711036\\
132.0013200132	-0.00589968430085719\\
144.0014400144	-0.00600224521258497\\
158.0015800158	-0.00611311017564731\\
174.0017400174	-0.00623055375126569\\
192.0019200192	-0.00635334857724956\\
212.0021200212	-0.00648062699110596\\
234.0023400234	-0.00661173860953568\\
260.002600026	-0.00675702901025943\\
288.0028800288	-0.00690410098832217\\
320.003200032001	-0.00706288835681335\\
358.0035800358	-0.00724212099976285\\
410.004100041	-0.00747744046566368\\
498.004980049801	-0.00786504402731225\\
580.005800058	-0.00821841887136543\\
632.0063200632	-0.00843384991367202\\
676.006760067601	-0.00860727399685857\\
716.007160071601	-0.00875585966969084\\
754.0075400754	-0.00888778009812086\\
790.007900079001	-0.00900376464687724\\
826.008260082601	-0.00911065789568966\\
862.008620086201	-0.00920839089667425\\
898.008980089801	-0.0092971161902824\\
936.009360093601	-0.00938136234344711\\
974.009740097401	-0.0094564775508843\\
1014.0101401014	-0.00952639066599659\\
1056.0105601056	-0.00959057646105066\\
1100.01100011	-0.00964873192697269\\
1148.0114801148	-0.00970284370941954\\
1200.01200012	-0.00975199630192947\\
1256.0125601256	-0.00979565383022418\\
1318.0131801318	-0.00983476941382833\\
1388.0138801388	-0.00986963718878542\\
1468.0146801468	-0.00990018185621011\\
1562.0156201562	-0.00992670323648781\\
1676.0167601676	-0.00994934108348389\\
1818.0181801818	-0.00996792542719049\\
2002.0200202002	-0.00998234813960153\\
2256.0225602256	-0.00999246633000439\\
2654.0265402654	-0.00999816945113707\\
3602.0360203602	-0.00999993017831002\\
4426.0442604426	-0.00999999088890036\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00536563343848684\\
6.00006000060012	-0.00546168139453584\\
12.0001200012002	-0.00554982839685181\\
20.0002000019999	-0.00565657320157698\\
28.0002800028001	-0.00575266916621331\\
36.0003600036002	-0.00583971833566466\\
46.0004600046	-0.00593790280527173\\
56.0005600056002	-0.00602640537954358\\
68.0006800067999	-0.00612248754077882\\
82.0008200082002	-0.00622393337062022\\
98.0009800098001	-0.00632974999462022\\
118.0011800118	-0.00645190613795421\\
144.0014400144	-0.00660075250061709\\
182.0018200182	-0.00680831807812865\\
236.0023600236	-0.00709368972547963\\
286.0028600286	-0.00734919388969502\\
330.003300033	-0.00756508807035061\\
372.0037200372	-0.00776192370312856\\
412.004120041201	-0.00794035761236955\\
452.0045200452	-0.00810975433614658\\
492.0049200492	-0.00827005619066767\\
532.005320053201	-0.00842124622249685\\
572.005720057201	-0.0085632955847359\\
612.006120061201	-0.00869616296995446\\
652.006520065201	-0.00881982147711824\\
692.006920069201	-0.00893429269535773\\
732.007320073201	-0.0090396752207198\\
772.007720077201	-0.00913616163870756\\
814.008140081401	-0.00922821758013015\\
856.008560085601	-0.00931123263717382\\
900.009000090001	-0.00938909172282365\\
946.009460094601	-0.00946127355973658\\
994.009940099401	-0.00952746399843818\\
1046.0104601046	-0.00958978860535353\\
1102.0110201102	-0.0096473825983594\\
1162.0116201162	-0.00969974086456205\\
1228.0122801228	-0.00974803366170818\\
1302.0130201302	-0.00979277751093832\\
1386.0138601386	-0.00983405377928648\\
1482.0148201482	-0.00987167240600684\\
1592.0159201592	-0.0099052551040586\\
1718.0171801718	-0.0099342559174147\\
1862.0186201862	-0.00995801763065174\\
2030.020300203	-0.00997633184442748\\
2236.0223602236	-0.00998920086794897\\
2516.0251602516	-0.00999679685810406\\
3020.030200302	-0.0099996673457099\\
3438.0343803438	-0.00999985762246069\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00687345455389732\\
6.00006000060012	-0.00696053194269552\\
12.0001200012002	-0.00704024662081792\\
20.0002000019999	-0.00713642855589569\\
28.0002800028001	-0.00722256934841425\\
36.0003600036002	-0.00730011406176345\\
46.0004600046	-0.0073868541576303\\
56.0005600056002	-0.00746420470431985\\
68.0006800067999	-0.00754706122415882\\
82.0008200082002	-0.00763302532141097\\
98.0009800098001	-0.00772078553063693\\
116.0011600116	-0.00781004243253847\\
138.0013800138	-0.0079099901090558\\
166.0016600166	-0.00802795150912061\\
202.0020200202	-0.00817000280176217\\
242.0024200242	-0.00831841646822795\\
282.0028200282	-0.0084575162100009\\
320.003200032	-0.00858080237458125\\
360.003600036001	-0.00870125721758086\\
400.00400004	-0.00881263756036788\\
444.0044400444	-0.00892566490529134\\
490.004900049	-0.00903449057477701\\
540.005400054001	-0.00914335475681582\\
592.0059200592	-0.00924731152190361\\
646.006460064601	-0.00934599833681204\\
700.007000070001	-0.00943554950663383\\
754.007540075401	-0.00951605428144831\\
808.008080080801	-0.00958758851720631\\
864.008640086401	-0.00965250959689001\\
922.009220092201	-0.0097102569729941\\
982.009820098201	-0.00976057242996831\\
1046.0104601046	-0.00980477479151887\\
1114.0111401114	-0.00984249608018217\\
1190.011900119	-0.00987535801505146\\
1278.0127801278	-0.00990385965906171\\
1382.0138201382	-0.0099280073150112\\
1514.0151401514	-0.00994896733845962\\
1690.016900169	-0.00996721329784123\\
1934.0193401934	-0.0099828111287934\\
2252.0225202252	-0.00999358632907388\\
2704.0270402704	-0.00999888931983151\\
3416.0341603416	-0.00999994889525624\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0067100733854204\\
10.0001000010002	-0.00679380477095037\\
20.0002000019999	-0.00686884275546618\\
32.0003200032002	-0.00694929326164129\\
44.0004400043999	-0.00702109491157898\\
58.0005800058002	-0.00709603959830929\\
74.0007400074001	-0.00717251101468719\\
92.0009200091999	-0.00724962919503014\\
114.0011400114	-0.00733457620208355\\
142.0014200142	-0.00743267830921468\\
178.0017800178	-0.00754887801122095\\
232.0023200232	-0.00771308677622073\\
388.003880038801	-0.00817388198447588\\
494.0049400494	-0.0084812509708172\\
562.005620056201	-0.00866932586086477\\
620.006200062001	-0.00882063033532177\\
674.006740067401	-0.00895224374335157\\
726.007260072601	-0.00906961798182238\\
776.007760077601	-0.00917339526722571\\
826.008260082601	-0.00926819071355567\\
878.008780087801	-0.00935743947184164\\
930.009300093001	-0.00943756989681788\\
984.009840098401	-0.0095117233217934\\
1040.010400104	-0.00957962845950533\\
1100.01100011	-0.00964316546696864\\
1164.0116401164	-0.00970156075754858\\
1232.0123201232	-0.00975429804475425\\
1306.0130601306	-0.00980228317075671\\
1386.0138601386	-0.00984479878979982\\
1474.0147401474	-0.00988221130955935\\
1572.0157201572	-0.00991447953128954\\
1682.0168201682	-0.00994136141798663\\
1810.018100181	-0.00996319108526222\\
1962.0196201962	-0.00997967077228168\\
2156.0215602156	-0.00999110485054189\\
2436.0243602436	-0.00999761133425636\\
3014.0301403014	-0.00999970025168295\\
3298.0329803298	-0.00999978640038535\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00152843298019434\\
2.00002000020004	-0.00170346189952397\\
4.00004000040008	-0.00187011158550376\\
6.00006000060012	-0.00202875406876046\\
8.00008000080015	-0.0021797478566441\\
10.0001000010002	-0.00232343832067272\\
12.0001200012002	-0.00246015807397271\\
14.0001400013998	-0.00259022734326209\\
16.0001600015999	-0.00271395432991994\\
18.0001800017999	-0.00283163556377986\\
20.0002000019999	-0.00294355624873788\\
22.0002200022	-0.00304999059926558\\
24.0002400024	-0.00315120217373988\\
26.0002600026	-0.00324744419185663\\
30.0003000030001	-0.00342598264705885\\
34.0003400034002	-0.00358743680135376\\
38.0003800037998	-0.00373349153323943\\
42.0004200041999	-0.00386569483771382\\
46.0004600046	-0.00398546648284537\\
50.000500005	-0.00409410625616147\\
54.0005400054001	-0.00419280182768489\\
58.0005800058002	-0.00428263623098246\\
62.0006200062003	-0.00436459498541808\\
66.0006600065999	-0.00443957286279328\\
72.0007200072	-0.00454070185423916\\
78.0007800078001	-0.00463034047288602\\
84.0008400084002	-0.00471054717218067\\
92.0009200091999	-0.00480579385703095\\
100.00100001	-0.00489073229164205\\
110.001100011	-0.00498639118632127\\
122.0012200122	-0.00509069189547517\\
138.0013800138	-0.00521894812573009\\
158.0015800158	-0.00536959979899621\\
182.0018200182	-0.00554140288386407\\
204.0020400204	-0.00569053511571838\\
226.0022600226	-0.00583028688151899\\
246.0024600246	-0.00594840781968742\\
268.0026800268	-0.00606868887143719\\
292.0029200292	-0.00618984746324713\\
320.003200032	-0.00632143775192162\\
370.003700037	-0.00654485025188478\\
418.0041800418	-0.00676278183345858\\
456.004560045601	-0.0069445274239115\\
496.0049600496	-0.00714505232826923\\
554.005540055401	-0.00744624679418848\\
626.006260062601	-0.00781879299711363\\
668.006680066801	-0.0080266543095604\\
704.007040070401	-0.00819604516209438\\
738.007380073801	-0.0083473300028345\\
772.007720077201	-0.00848952462501984\\
806.008060080601	-0.00862236410057449\\
840.008400084001	-0.00874585822839435\\
874.008740087401	-0.00886021493670341\\
908.009080090801	-0.00896577630828688\\
944.009440094401	-0.00906843464963458\\
982.009820098201	-0.00916723719501533\\
1020.010200102	-0.00925689619862169\\
1060.010600106	-0.00934214649942078\\
1102.0110201102	-0.00942241232269225\\
1146.0114601146	-0.00949724586007505\\
1192.0119201192	-0.00956632432507831\\
1240.012400124	-0.00962944566754231\\
1292.0129201292	-0.00968863680418508\\
1348.0134801348	-0.00974297318043682\\
1408.0140801408	-0.00979179084379211\\
1472.0147201472	-0.00983469391667313\\
1542.0154201542	-0.00987251157766877\\
1620.016200162	-0.00990544656042402\\
1708.0170801708	-0.00993333152246123\\
1810.018100181	-0.00995626638768954\\
1932.0193201932	-0.00997418866427324\\
2086.0208602086	-0.0099871337379227\\
2300.02300023	-0.00999517658965487\\
2678.0267802678	-0.00999869148790822\\
3570.035700357	-0.00999968475889546\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00298905016597928\\
8.00008000080015	-0.00311975947852261\\
16.0001600015999	-0.00324038650433067\\
24.0002400024	-0.00335233662235623\\
34.0003400034002	-0.00348191475541171\\
44.0004400043999	-0.00360185371664556\\
56.0005600056002	-0.00373539567044645\\
68.0006800067999	-0.00385979352040522\\
82.0008200082002	-0.00399577970301834\\
98.0009800098001	-0.00414175827700092\\
116.0011600116	-0.00429666218133207\\
136.0013600136	-0.00445967832229144\\
158.0015800158	-0.00462993073460893\\
182.0018200182	-0.00480624350393555\\
206.0020600206	-0.00497353390846911\\
232.0023200232	-0.00514517571400575\\
258.0025800258	-0.00530747626908123\\
286.0028600286	-0.00547280275714002\\
316.0031600316	-0.00564063284082295\\
352.0035200352	-0.00583223291778268\\
400.00400004	-0.00607749985647388\\
520.005200052	-0.00668679702994268\\
578.005780057801	-0.00699294033302067\\
666.006660066601	-0.00746838752729673\\
734.007340073401	-0.00783195720714502\\
780.007800078001	-0.00806895060532042\\
820.008200082001	-0.00826592901648837\\
856.008560085601	-0.00843430943950807\\
890.008900089001	-0.00858458832135511\\
924.009240092401	-0.0087257089094237\\
958.009580095801	-0.00885726081833127\\
990.009900099001	-0.00897215695749765\\
1022.0102201022	-0.0090783972209465\\
1056.0105601056	-0.00918193313918891\\
1090.010900109	-0.00927611842735132\\
1124.0112401124	-0.0093613421140617\\
1160.011600116	-0.00944233480913681\\
1198.0119801198	-0.00951819335477921\\
1236.0123601236	-0.00958493216467105\\
1276.0127601276	-0.00964622055107611\\
1320.013200132	-0.00970412098968154\\
1366.0136601366	-0.00975526136789995\\
1416.0141601416	-0.00980144500135793\\
1470.014700147	-0.00984201783785466\\
1530.015300153	-0.00987776217152714\\
1598.0159801598	-0.00990879670325739\\
1676.0167601676	-0.00993490991277213\\
1768.0176801768	-0.0099562659570438\\
1882.0188201882	-0.00997318267627634\\
2032.0203202032	-0.00998573440392647\\
2250.022500225	-0.00999406168239148\\
2642.0264202642	-0.00999849571098821\\
3650.036500365	-0.00999987770865118\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000434410698289867\\
4.00004000040008	-0.000634082452961593\\
8.00008000080015	-0.000821049331534596\\
12.0001200012002	-0.000996253023913596\\
16.0001600016003	-0.0011605712788878\\
20.0002000020004	-0.00131482189408416\\
24.0002400024005	-0.001459766471271\\
28.0002800027996	-0.00159611394428794\\
32.0003200031997	-0.00172452389870159\\
36.0003600035998	-0.00184560969046288\\
40.0004000039999	-0.00195994137993694\\
46.0004600046004	-0.00211992286585883\\
52.0005200052001	-0.00226751980517292\\
58.0005800057997	-0.00240418783869245\\
64.0006400064003	-0.00253122523736238\\
70.000700007	-0.00264978806808358\\
76.0007600075996	-0.00276090401530382\\
84.0008400083998	-0.00289903544489789\\
92.0009200091999	-0.00302741497853276\\
100.00100001	-0.00314763381538796\\
110.001100011	-0.0032884562469917\\
120.001200012	-0.00342076964534499\\
132.0013200132	-0.00357071574853762\\
146.001460014601	-0.0037363292367445\\
162.0016200162	-0.00391650520487019\\
182.0018200182	-0.00413191939514945\\
204.0020400204	-0.00435978164205153\\
230.002300023	-0.00461977319537255\\
258.0025800258	-0.00489042274784879\\
288.0028800288	-0.00517084539296775\\
318.0031800318	-0.00544226917190826\\
350.003500035001	-0.00572289649790036\\
384.0038400384	-0.00601222700879589\\
422.0042200422	-0.00632611229048052\\
460.004600046001	-0.00663066445486038\\
496.0049600496	-0.00691033162820531\\
530.005300053001	-0.00716565922812151\\
562.0056200562	-0.00739704281841114\\
592.0059200592	-0.00760505986636417\\
620.006200062001	-0.00779059714113828\\
648.006480064801	-0.00796713961972273\\
676.006760067601	-0.00813415815628105\\
702.007020070201	-0.00828039243697276\\
728.007280072801	-0.00841792624396476\\
754.0075400754	-0.00854671436536592\\
780.007800078	-0.00866682463947654\\
808.008080080801	-0.00878666356948088\\
836.008360083601	-0.00889695171190397\\
864.008640086401	-0.00899809613110847\\
894.008940089401	-0.00909685684018768\\
924.009240092401	-0.00918630219985062\\
956.009560095601	-0.00927219781260646\\
988.009880098801	-0.00934908125418588\\
1022.0102201022	-0.00942180471884058\\
1058.0105801058	-0.0094897606959421\\
1096.0109601096	-0.00955253493975761\\
1138.0113801138	-0.00961255532001815\\
1182.0118201182	-0.00966634259111743\\
1230.012300123	-0.00971601944729628\\
1284.0128401284	-0.00976255418117944\\
1344.0134401344	-0.00980479946338164\\
1412.0141201412	-0.00984312479431537\\
1488.0148801488	-0.00987667615027021\\
1578.0157801578	-0.00990692564027995\\
1684.0168401684	-0.00993303170253057\\
1812.0181201812	-0.00995506024355564\\
1972.0197201972	-0.00997297540016007\\
2178.0217802178	-0.00998635469022702\\
2464.0246402464	-0.00999508204040467\\
2942.0294202942	-0.0099992672139706\\
4382.0438204382	-0.00999998724546458\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00251292834855121\\
4.00004000040008	-0.00260909761254879\\
10.0001000009997	-0.00274236845325504\\
16.0001600016003	-0.00286387492633366\\
22.0002200022	-0.00297506094011624\\
28.0002800027996	-0.00307722165325686\\
34.0003400034002	-0.0031715164286652\\
42.0004200042004	-0.00328678024834517\\
50.0005000050005	-0.00339203549174272\\
58.0005800057997	-0.00348911505079741\\
68.0006800068004	-0.00360131505021855\\
80.0008000079997	-0.00372578547739977\\
94.0009400094004	-0.00386119268114271\\
112.0011200112	-0.00402568919889745\\
140.001400014	-0.00427143860906654\\
224.002240022401	-0.00499529146236455\\
266.0026600266	-0.00534931088441226\\
298.002980029801	-0.00561032186487864\\
328.0032800328	-0.00584632966365461\\
358.0035800358	-0.0060732945385098\\
388.0038800388	-0.00629124989609409\\
420.004200042001	-0.00651428976289026\\
452.0045200452	-0.00672828600090725\\
486.004860048601	-0.00694653221671615\\
522.0052200522	-0.0071680658375044\\
558.0055800558	-0.00738019132950285\\
594.005940059401	-0.00758299868539325\\
630.006300063001	-0.00777631732307782\\
664.006640066401	-0.00794989110181632\\
698.006980069801	-0.00811439489461918\\
732.0073200732	-0.00826954027979809\\
766.007660076601	-0.00841511650833127\\
800.008000080001	-0.00855102180048561\\
834.008340083401	-0.00867727801232832\\
868.008680086801	-0.00879403169619764\\
902.009020090201	-0.00890154502849327\\
936.009360093601	-0.00900018000356795\\
972.009720097201	-0.00909543240868516\\
1010.010100101	-0.00918637671293254\\
1048.0104801048	-0.0092682066897396\\
1088.0108801088	-0.00934535846135987\\
1130.011300113	-0.00941742982558935\\
1176.0117601176	-0.00948704374059162\\
1224.0122401224	-0.00955060304931976\\
1276.0127601276	-0.00961045497297164\\
1334.0133401334	-0.00966785761920619\\
1398.0139801398	-0.00972166355859372\\
1468.0146801468	-0.00977110527946934\\
1546.0154601546	-0.009816770211728\\
1632.0163201632	-0.00985777185451298\\
1728.0172801728	-0.00989415681942774\\
1834.0183401834	-0.00992503755787766\\
1954.0195401954	-0.00995062642778066\\
2092.0209202092	-0.00997061672478594\\
2258.0225802258	-0.00998513817830826\\
2476.0247602476	-0.00999443914315634\\
2822.0282202822	-0.00999885772125708\\
4050.040500405	-0.00999989034971804\\
4248.0424804248	-0.00999993330151483\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000647608395411226\\
4.00004000040008	-0.000766230643421295\\
10.0001000009997	-0.000932599692532676\\
16.0001600016003	-0.00108643223666149\\
22.0002200022	-0.00122910634217988\\
28.0002800027996	-0.0013618683169625\\
34.0003400034002	-0.00148584306407429\\
40.0004000039999	-0.00160204376879847\\
48.0004800048	-0.00174644509115751\\
56.0005600056002	-0.00188053511101316\\
64.0006400064003	-0.00200595010483084\\
74.0007400074001	-0.00215263398240495\\
84.0008400083998	-0.00229022382882249\\
96.0009600096	-0.00244591006048722\\
110.001100011	-0.00261765953382564\\
126.0012600126	-0.00280442433449934\\
146.001460014601	-0.00302780441234063\\
168.0016800168	-0.00326427855725342\\
192.0019200192	-0.00351360208060214\\
218.0021800218	-0.00377442808257911\\
242.002420024201	-0.00400649542098108\\
266.0026600266	-0.00422983212138206\\
290.002900029001	-0.00444420807070856\\
314.0031400314	-0.00464969753738842\\
340.003400034	-0.00486275912498968\\
366.0036600366	-0.00506674984899291\\
394.003940039401	-0.00527758800853917\\
426.0042600426	-0.00550925382685818\\
462.0046200462	-0.00576067075598985\\
506.0050600506	-0.00605835342685168\\
556.005560055601	-0.0063874350498736\\
610.006100061	-0.00673363220539613\\
658.0065800658	-0.00703249296566355\\
702.007020070201	-0.00729724261418596\\
742.007420074201	-0.00752852524328773\\
778.007780077801	-0.00772774689357902\\
812.008120081201	-0.00790724468424742\\
846.008460084601	-0.00807769276889303\\
880.008800088	-0.00823864757785486\\
912.009120091201	-0.00838122862660384\\
944.009440094401	-0.00851509621406876\\
976.009760097601	-0.00864029939657485\\
1010.010100101	-0.00876400834386004\\
1044.0104401044	-0.0088784022600521\\
1078.0107801078	-0.00898385645086819\\
1114.0111401114	-0.00908625475494773\\
1150.011500115	-0.00917968401972757\\
1188.0118801188	-0.00926922547751019\\
1228.0122801228	-0.00935416403717682\\
1270.012700127	-0.00943393054330954\\
1314.0131401314	-0.00950810255471879\\
1360.013600136	-0.00957639854368608\\
1408.0140801408	-0.00963866717393103\\
1460.014600146	-0.00969695326875808\\
1516.0151601516	-0.00975038602155109\\
1576.0157601576	-0.009798345578929\\
1642.0164201642	-0.00984164171768498\\
1714.0171401714	-0.00987940666982468\\
1794.0179401794	-0.00991188225270889\\
1884.0188401884	-0.00993893581471639\\
1988.0198801988	-0.00996068760468916\\
2112.0211202112	-0.00997712685330043\\
2272.0227202272	-0.00998860269828583\\
2504.0250402504	-0.00999521118319535\\
3014.0301403014	-0.00999811990732269\\
4314.0431404314	-0.00999991734352079\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00897596072945817\\
10.0001000010002	-0.00904434718313496\\
20.0002000019999	-0.00910454218910672\\
32.0003200032002	-0.0091674919867728\\
44.0004400043999	-0.00922180963880237\\
58.0005800058002	-0.00927603153741074\\
74.0007400074001	-0.00932803332580079\\
92.0009200091999	-0.00937628417841552\\
112.0011200112	-0.00941986008274398\\
134.0013400134	-0.00945839575479113\\
160.001600016	-0.00949448300252698\\
192.0019200192	-0.00952899251024064\\
232.0023200232	-0.00956231568943622\\
290.002900029	-0.00960064130731553\\
634.006340063401	-0.00980476766380889\\
736.007360073601	-0.00985644506818062\\
830.008300083001	-0.00989491928658026\\
928.009280092801	-0.00992567757066354\\
1034.0103401034	-0.00994966046346235\\
1158.0115801158	-0.00996831779320928\\
1314.0131401314	-0.00998215141135006\\
1532.0153201532	-0.00999163090773436\\
1906.0190601906	-0.00999751909466795\\
2766.0276602766	-0.00999991453500115\\
2992.0299202992	-0.00999997098915628\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-9.9003389095742e-05\\
8.00008000080015	-0.000236963200222817\\
16.0001600015999	-0.000365772511031537\\
24.0002400024	-0.00048668425733922\\
34.0003400034002	-0.00062837519817549\\
44.0004400043999	-0.000761269559006905\\
56.0005600056002	-0.000911289392661274\\
70.000700007	-0.00107600337696567\\
86.0008600086003	-0.00125394936867451\\
104.0010400104	-0.0014446000523094\\
126.0012600126	-0.00166811394865363\\
154.0015400154	-0.00194259655154383\\
188.0018800188	-0.00226599214965972\\
226.0022600226	-0.00261792182527643\\
264.002640026401	-0.00296093339193249\\
304.0030400304	-0.00331264058604575\\
344.0034400344	-0.00365513997439848\\
386.003860038601	-0.00400572597254722\\
432.004320043201	-0.00438048425621673\\
482.004820048201	-0.00477856598990911\\
534.005340053401	-0.00518352614017203\\
586.005860058601	-0.00557933534946642\\
634.006340063401	-0.00593562435278727\\
678.006780067801	-0.00625322286123264\\
718.007180071801	-0.00653321492472969\\
756.007560075601	-0.00679042055799073\\
792.007920079201	-0.00702532010018331\\
828.008280082801	-0.00725095276266075\\
862.008620086201	-0.00745498934520583\\
896.008960089601	-0.00764980362282586\\
930.009300093001	-0.00783509190296172\\
962.009620096201	-0.00800060133769875\\
994.009940099401	-0.0081574164560152\\
1026.0102601026	-0.00830553137848256\\
1060.010600106	-0.00845344136450876\\
1094.0109401094	-0.00859174976721988\\
1128.0112801128	-0.00872067185582637\\
1162.0116201162	-0.00884047826502865\\
1196.0119601196	-0.00895148467043327\\
1232.0123201232	-0.00905981981350124\\
1268.0126801268	-0.00915913220478615\\
1306.0130601306	-0.00925469543972213\\
1344.0134401344	-0.00934130409632417\\
1384.0138401384	-0.0094234344051074\\
1426.0142601426	-0.0095004220120245\\
1470.014700147	-0.00957173735832839\\
1516.0151601516	-0.00963699441626886\\
1564.0156401564	-0.00969595457536343\\
1616.0161601616	-0.00975045564928223\\
1672.0167201672	-0.009799585437122\\
1732.0173201732	-0.00984273867197771\\
1798.0179801798	-0.00988064413559187\\
1870.018700187	-0.00991259689089929\\
1952.0195201952	-0.00993949633220836\\
2046.0204602046	-0.00996089541240508\\
2160.021600216	-0.00997727400999793\\
2306.0230602306	-0.00998854247927738\\
2520.025200252	-0.00999500239186091\\
2998.0299802998	-0.00999767735493151\\
3284.0328403284	-0.00999840417398445\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000114517139536474\\
4.00004000040008	-0.000298003458283347\\
8.00008000080015	-0.000468747517970769\\
12.0001200012002	-0.000627749934210442\\
16.0001600015999	-0.00077594417552973\\
20.0002000019999	-0.000914200249553687\\
24.0002400024	-0.00104332822274955\\
28.0002800028001	-0.00116408158328341\\
32.0003200032002	-0.00127716045381021\\
36.0003600036002	-0.00138321466010893\\
42.0004200041999	-0.00153043033242284\\
48.0004800048	-0.00166503362424919\\
54.0005400054001	-0.00178866675696554\\
60.0006000060002	-0.0019027847288271\\
66.0006600065999	-0.00200867259445658\\
74.0007400074001	-0.00213898877564134\\
82.0008200082002	-0.00225897152949983\\
90.0009000089999	-0.00237054102126422\\
100.00100001	-0.00250056428603784\\
112.0011200112	-0.0026459494165465\\
126.0012600126	-0.00280485999064695\\
142.0014200142	-0.00297657825558417\\
162.0016200162	-0.00318101592256426\\
184.0018400184	-0.00339635559839735\\
208.0020800208	-0.00362171441838655\\
232.0023200232	-0.00383741727637243\\
256.0025600256	-0.00404325775753023\\
280.002800028	-0.00423919067361567\\
304.0030400304	-0.00442559597422587\\
330.003300033	-0.00461773255938169\\
358.0035800358	-0.00481487420120175\\
390.003900039	-0.00503035931205886\\
428.0042800428	-0.00527664254150295\\
482.004820048201	-0.00561639913576073\\
578.005780057801	-0.00620950012489629\\
660.006600066001	-0.00670862296374253\\
716.007160071601	-0.00704068532149904\\
762.007620076201	-0.00730466303502908\\
804.008040080401	-0.00753672144401207\\
844.008440084401	-0.00774839525411153\\
882.008820088201	-0.00794011146217599\\
918.009180091801	-0.0081127046041729\\
954.009540095401	-0.00827610929673028\\
990.009900099001	-0.00843008435140291\\
1026.0102601026	-0.00857452289255889\\
1062.0106201062	-0.00870943596328289\\
1098.0109801098	-0.00883493590254147\\
1134.0113401134	-0.0089512202998776\\
1170.011700117	-0.00905855698783853\\
1208.0120801208	-0.00916250873888202\\
1246.0124601246	-0.00925728712127238\\
1286.0128601286	-0.00934766567525003\\
1326.0132601326	-0.00942899205938375\\
1368.0136801368	-0.0095053052291405\\
1412.0141201412	-0.00957603767437831\\
1458.0145801458	-0.00964077048911349\\
1506.0150601506	-0.00969923967795694\\
1558.0155801558	-0.00975324811361133\\
1614.0161401614	-0.00980187909135566\\
1674.0167401674	-0.00984453142154962\\
1740.017400174	-0.00988193207422228\\
1812.0181201812	-0.00991340112295802\\
1894.0189401894	-0.00993984782189727\\
1990.019900199	-0.00996122295237001\\
2106.0210602106	-0.00997737774696361\\
2256.0225602256	-0.00998848051540335\\
2478.0247802478	-0.00999482485576664\\
2998.0299802998	-0.00999771815895656\\
3520.035200352	-0.00999907515870291\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00188798686122027\\
4.00004000040008	-0.00210362062261993\\
8.00008000080015	-0.00230232033982247\\
12.0001200012002	-0.00248546877492117\\
16.0001600015999	-0.00265435036226336\\
20.0002000019999	-0.00281015717155242\\
24.0002400024	-0.00295399455990264\\
28.0002800028001	-0.00308688652285127\\
32.0003200032002	-0.00320978076615575\\
36.0003600036002	-0.00332355350110447\\
40.0004000039999	-0.00342901398971662\\
44.0004400043999	-0.00352690884437834\\
48.0004800048	-0.00361792609464828\\
54.0005400054001	-0.00374292772630724\\
60.0006000060002	-0.00385579311659967\\
66.0006600065999	-0.00395821456368139\\
72.0007200072	-0.00405167487861036\\
78.0007800078001	-0.00413746906588131\\
86.0008600086003	-0.00424186230793566\\
94.0009400094	-0.00433687818986073\\
104.0010400104	-0.00444526060528005\\
114.0011400114	-0.00454476146251181\\
126.0012600126	-0.00465550805620296\\
142.0014200142	-0.0047928890780895\\
162.0016200162	-0.00495386914053597\\
186.0018600186	-0.00513714910812268\\
214.0021400214	-0.00534170534729128\\
246.0024600246	-0.005565897861743\\
282.0028200282	-0.00580826653276745\\
330.003300033	-0.00612115012836512\\
432.004320043201	-0.0067838707732335\\
590.005900059001	-0.00782224082513494\\
624.006240062401	-0.00803159086581218\\
656.006560065601	-0.00821928854475118\\
686.006860068601	-0.00838576282512804\\
714.007140071401	-0.00853211190315051\\
742.007420074201	-0.00866931792052128\\
770.007700077001	-0.00879718134683571\\
798.007980079801	-0.0089156881335839\\
826.008260082601	-0.00902497845299877\\
854.008540085401	-0.00912531539324846\\
884.008840088401	-0.00922329035665825\\
914.009140091401	-0.00931192072857812\\
946.009460094601	-0.00939681426416428\\
978.009780097801	-0.00947247803424034\\
1012.0101201012	-0.00954360064224602\\
1048.0104801048	-0.00960946802251783\\
1086.0108601086	-0.00966956620095516\\
1126.0112601126	-0.00972358316266764\\
1170.011700117	-0.00977347251591709\\
1216.0121601216	-0.00981648844799565\\
1268.0126801268	-0.00985568554506244\\
1326.0132601326	-0.00988976229700711\\
1390.013900139	-0.00991804155319187\\
1464.0146401464	-0.0099415057279657\\
1554.0155401554	-0.00996053906283123\\
1668.0166801668	-0.00997497433490935\\
1828.0182801828	-0.00998528380796415\\
2102.0210202102	-0.00999243277237838\\
2750.027500275	-0.00999824778091352\\
3650.036500365	-0.00999989882893715\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00252678340939383\\
2.00002000020004	-0.00271359476346333\\
4.00004000040008	-0.00289136602987128\\
6.00006000060012	-0.00306050510744171\\
8.00008000080015	-0.00322140459456932\\
10.0001000010002	-0.00337444225488071\\
12.0001200012002	-0.00351998146652477\\
14.0001400013998	-0.00365837166600613\\
16.0001600015999	-0.00378994877610239\\
18.0001800017999	-0.00391503562514117\\
20.0002000019999	-0.00403394235627275\\
22.0002200022	-0.00414696682491922\\
24.0002400024	-0.00425439498712876\\
26.0002600026	-0.00435650127838016\\
28.0002800028001	-0.00445354898147343\\
32.0003200032002	-0.00463346814512988\\
36.0003600036002	-0.00479604914289666\\
40.0004000039999	-0.00494303229197612\\
44.0004400043999	-0.00507601181652717\\
48.0004800048	-0.00519644557789434\\
52.0005200052001	-0.005305664307798\\
56.0005600056002	-0.00540488036949682\\
60.0006000060002	-0.00549519605283422\\
64.0006400063999	-0.00557761143818425\\
68.0006800067999	-0.00565303183384458\\
74.0007400074001	-0.005754812912528\\
80.0008000080002	-0.00584509961299773\\
86.0008600086003	-0.00592595178750344\\
94.0009400094	-0.00602204286587948\\
102.0010200102	-0.00610777907422744\\
112.0011200112	-0.00620431050674597\\
124.0012400124	-0.00630937031382928\\
138.0013800138	-0.00642240179740838\\
156.0015600156	-0.00655845317442072\\
178.0017800178	-0.00671512259759766\\
200.00200002	-0.00686225361641846\\
220.002200022	-0.00698707774563445\\
240.002400024	-0.00710288641766965\\
260.002600026	-0.00720988504326669\\
282.0028200282	-0.00731855441426887\\
308.0030800308	-0.00743750238325447\\
344.0034400344	-0.00759220861937138\\
426.0042600426	-0.00794217906559425\\
476.0047600476	-0.00816728544577927\\
584.005840058401	-0.00865774356680049\\
622.006220062201	-0.00881847436949101\\
656.006560065601	-0.00895282220244553\\
688.006880068801	-0.0090699318575389\\
720.007200072001	-0.00917745072365506\\
752.007520075201	-0.00927526161876813\\
784.007840078401	-0.00936355674321021\\
816.008160081601	-0.00944274868425055\\
850.008500085001	-0.0095175392539204\\
886.008860088601	-0.00958706518167673\\
924.009240092401	-0.00965070919664868\\
964.009640096401	-0.00970809747968815\\
1006.0100601006	-0.00975908137888837\\
1052.0105201052	-0.00980554572697656\\
1102.0110201102	-0.00984666528484013\\
1158.0115801158	-0.0098831499908556\\
1220.012200122	-0.00991408106801828\\
1290.012900129	-0.00993974060065739\\
1374.0137401374	-0.00996096322887752\\
1476.0147601476	-0.00997710802585061\\
1610.016100161	-0.0099885622084912\\
1810.018100181	-0.00999558150670055\\
2220.022200222	-0.00999885652754529\\
3268.0326803268	-0.00999986461874869\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00309526321598241\\
4.00004000040008	-0.00320235906838207\\
8.00008000080015	-0.00330262813258742\\
14.0001400013998	-0.00344139619392081\\
20.0002000019999	-0.003567657385247\\
26.0002600026	-0.00368288832623875\\
32.0003200032002	-0.0037884051639594\\
38.0003800037998	-0.00388537873504902\\
44.0004400043999	-0.00397484851191621\\
52.0005200052001	-0.00408404509516913\\
60.0006000060002	-0.00418341905924535\\
68.0006800067999	-0.00427456983743468\\
78.0007800078001	-0.00437897390111175\\
88.0008800087999	-0.0044747750098395\\
100.00100001	-0.00458077423354553\\
114.0011400114	-0.00469491981129977\\
130.001300013	-0.00481600473540311\\
150.001500015	-0.00495717246121785\\
172.0017200172	-0.00510299769803169\\
198.0019800198	-0.00526589251467158\\
228.0022800228	-0.00544402516607079\\
260.002600026	-0.0056248609243994\\
298.0029800298	-0.00583024206935079\\
346.0034600346	-0.00608004449077271\\
430.004300043001	-0.00650633245686549\\
582.005820058201	-0.00726948847568565\\
642.0064200642	-0.00756095279348301\\
690.006900069001	-0.00778528762975839\\
734.007340073401	-0.00798201377347141\\
776.007760077601	-0.00816061098385035\\
816.008160081601	-0.00832160534082504\\
856.008560085601	-0.00847326527991754\\
896.008960089601	-0.00861535879039366\\
936.009360093601	-0.00874783685594593\\
976.009760097601	-0.00887079965968951\\
1016.0101601016	-0.00898446471819625\\
1056.0105601056	-0.00908913855801075\\
1098.0109801098	-0.00918977630908557\\
1140.011400114	-0.00928139377901971\\
1184.0118401184	-0.00936826252154788\\
1230.012300123	-0.00944976911478079\\
1278.0127801278	-0.0095254288344222\\
1328.0132801328	-0.0095948911425694\\
1380.013800138	-0.0096579411588209\\
1436.0143601436	-0.0097164303970203\\
1494.0149401494	-0.00976787864101425\\
1558.0155801558	-0.00981523034033671\\
1626.0162601626	-0.00985624138593266\\
1700.01700017	-0.00989172301524377\\
1784.0178401784	-0.00992255724031565\\
1878.0187801878	-0.00994768755163022\\
1988.0198801988	-0.00996769872790537\\
2122.0212202122	-0.00998259049856642\\
2298.0229802298	-0.00999250147424391\\
2570.025700257	-0.00999768507426779\\
3342.0334203342	-0.00999934503943223\\
3470.034700347	-0.00999946915680994\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00655119721432129\\
6.00006000060012	-0.00665316271488336\\
12.0001200012002	-0.00674600271850068\\
18.0001800017999	-0.00683067871705134\\
24.0002400024	-0.00690805272733996\\
32.0003200032002	-0.00700118192571608\\
40.0004000039999	-0.00708430176064212\\
48.0004800048	-0.00715879679364662\\
58.0005800058002	-0.00724158273669673\\
68.0006800067999	-0.0073146968193214\\
80.0008000080002	-0.00739191743150514\\
92.0009200091999	-0.00745977113183471\\
106.0010600106	-0.00752944713485704\\
122.0012200122	-0.00759920072368914\\
140.001400014	-0.00766795618937977\\
160.001600016	-0.00773520508073489\\
184.0018400184	-0.00780650092156066\\
212.0021200212	-0.00788042453586968\\
248.0024800248	-0.00796584256204369\\
302.0030200302	-0.0080834371074161\\
424.0042400424	-0.0083467454392121\\
498.0049800498	-0.00851764583467229\\
706.007060070601	-0.00900447652384173\\
766.007660076601	-0.00913188137428733\\
822.008220082201	-0.00924172099166753\\
876.008760087601	-0.009338595025838\\
930.009300093001	-0.00942635483943377\\
984.009840098401	-0.00950510617394684\\
1040.010400104	-0.0095776268294685\\
1098.0109801098	-0.00964350981712414\\
1158.0115801158	-0.00970256353957666\\
1222.0122201222	-0.00975633747020765\\
1290.012900129	-0.0098042362869819\\
1364.0136401364	-0.00984699062564687\\
1444.0144401444	-0.00988391588816739\\
1534.0153401534	-0.00991597744223327\\
1634.0163401634	-0.00994227198680164\\
1750.017500175	-0.00996347894215432\\
1890.018900189	-0.00997968052888609\\
2070.020700207	-0.00999094456710736\\
2332.0233202332	-0.00999740203724286\\
2878.0287802878	-0.00999954449525831\\
3180.031800318	-0.00999967910092892\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00438783866320591\\
2.00002000020004	-0.00453716817037275\\
4.00004000040008	-0.00468007793824654\\
6.00006000060012	-0.00481682738382005\\
8.00008000080015	-0.00494766689416792\\
10.0001000010002	-0.00507283809611181\\
12.0001200012002	-0.00519257411770013\\
14.0001400013998	-0.00530709984559508\\
16.0001600015999	-0.00541663216927191\\
18.0001800017999	-0.00552138022658255\\
22.0002200022	-0.00571732272692316\\
26.0002600026	-0.00589645415493578\\
30.0003000030001	-0.0060601916734413\\
34.0003400034002	-0.00620984945862801\\
38.0003800037998	-0.00634664501194493\\
42.0004200041999	-0.00647170513138917\\
46.0004600046	-0.0065860715690178\\
50.000500005	-0.00669070638286939\\
54.0005400054001	-0.00678649700603273\\
58.0005800058002	-0.0068742610424124\\
62.0006200062003	-0.00695475080465258\\
66.0006600065999	-0.00702865760513305\\
72.0007200072	-0.00712854781977512\\
78.0007800078001	-0.0072169620607383\\
84.0008400084002	-0.00729557923068569\\
90.0009000089999	-0.00736586127050032\\
98.0009800098001	-0.00744877090755836\\
106.0010600106	-0.00752163175457099\\
116.0011600116	-0.00760168637634706\\
126.0012600126	-0.0076724188334083\\
138.0013800138	-0.00774831421222189\\
152.0015200152	-0.00782810045711813\\
170.001700017	-0.00792129709725486\\
192.0019200192	-0.00802534975582603\\
216.0021600216	-0.00812919150712332\\
240.002400024	-0.00822365701424133\\
264.002640026401	-0.0083088149390278\\
288.002880028801	-0.00838502356782556\\
314.003140031401	-0.00845856954856572\\
344.0034400344	-0.00853409316550824\\
382.003820038201	-0.00862017276858751\\
458.004580045801	-0.00878052364623727\\
684.006840068401	-0.00925071688743628\\
738.007380073801	-0.00934865190174605\\
790.007900079001	-0.00943405967245781\\
844.008440084401	-0.00951348707894795\\
900.009000090001	-0.00958640445423953\\
958.009580095801	-0.00965258913220168\\
1018.0101801018	-0.00971197132548696\\
1082.0108201082	-0.00976610622956287\\
1150.011500115	-0.00981426099406235\\
1222.0122201222	-0.0098559039470274\\
1300.01300013	-0.00989159078835655\\
1386.0138601386	-0.00992140892412863\\
1482.0148201482	-0.0099452947329155\\
1596.0159601596	-0.00996414478458973\\
1740.017400174	-0.00997821563350954\\
1942.0194201942	-0.00998796136809688\\
2296.0229602296	-0.00999444432363816\\
3164.0316403164	-0.00999915601369139\\
3828.0382803828	-0.00999989552565239\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00513901125168559\\
8.00008000080015	-0.0052301689847809\\
18.0001800017999	-0.00533403294548407\\
28.0002800028001	-0.00542847828091908\\
40.0004000039999	-0.00553164047505561\\
52.0005200052001	-0.00562585373427282\\
66.0006600065999	-0.00572688441843638\\
82.0008200082002	-0.00583335286910369\\
102.0010200102	-0.00595649707520352\\
126.0012600126	-0.00609390246063413\\
154.0015400154	-0.00624414172943943\\
186.0018600186	-0.00640602494331688\\
220.002200022	-0.00656872520676188\\
256.0025600256	-0.00673196264870057\\
296.0029600296	-0.00690397138714616\\
342.0034200342	-0.0070921422839092\\
402.0040200402	-0.0073275047716379\\
522.0052200522	-0.00778641309898376\\
652.006520065201	-0.00827732326206387\\
714.007140071401	-0.00850219991934864\\
766.007660076601	-0.00868171436786724\\
812.008120081201	-0.00883155561314197\\
856.008560085601	-0.00896575544402367\\
898.008980089801	-0.00908477759094239\\
940.009400094001	-0.00919450381979914\\
982.009820098201	-0.00929476681403685\\
1024.0102401024	-0.00938562133160303\\
1066.0106601066	-0.00946730769055648\\
1110.011100111	-0.00954347396964295\\
1154.0115401154	-0.00961057741960758\\
1200.01200012	-0.00967176008498427\\
1250.012500125	-0.00972880126482778\\
1302.0130201302	-0.00977879429001405\\
1358.0135801358	-0.00982334280843133\\
1418.0141801418	-0.00986194625329517\\
1486.0148601486	-0.00989623800933259\\
1562.0156201562	-0.00992505946032907\\
1650.016500165	-0.00994888957711737\\
1754.0175401754	-0.00996760980342515\\
1886.0188601886	-0.009981773812342\\
2068.0206802068	-0.00999144834850085\\
2366.0236602366	-0.00999698792429626\\
3156.0315603156	-0.0099995120517633\\
3306.0330603306	-0.00999965497658195\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00816587470444574\\
10.0001000010002	-0.00824409949336768\\
20.0002000019999	-0.00831339665501218\\
32.0003200032002	-0.00838672544796282\\
44.0004400043999	-0.00845122833607093\\
58.0005800058002	-0.00851752072458112\\
74.0007400074001	-0.00858401108507678\\
92.0009200091999	-0.00864985003545371\\
114.0011400114	-0.00872094646729238\\
140.001400014	-0.0087957069940785\\
172.0017200172	-0.00887849732816903\\
212.0021200212	-0.00897242952123634\\
258.0025800258	-0.0090710356157615\\
308.0030800308	-0.00916894880492691\\
360.003600036001	-0.00926172781782952\\
416.0041600416	-0.00935234031021537\\
474.0047400474	-0.00943706340831341\\
536.005360053601	-0.00951840066090881\\
600.006000060001	-0.00959319695539307\\
666.006660066601	-0.00966117159623536\\
734.007340073401	-0.0097219281665275\\
804.008040080401	-0.0097751178436738\\
876.008760087601	-0.00982059673606273\\
952.009520095201	-0.00985943463865624\\
1034.0103401034	-0.00989220068095165\\
1126.0112601126	-0.00991971270104841\\
1234.0123401234	-0.0099425096154846\\
1366.0136601366	-0.00996080379627529\\
1544.0154401544	-0.00997564674298701\\
1808.0180801808	-0.00998767540613699\\
2210.022100221	-0.00999620342736307\\
2860.028600286	-0.00999969755275743\\
3212.0321203212	-0.00999993857203663\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00589692027597266\\
14.0001400013998	-0.00599326823567026\\
30.0003000030001	-0.00609362369186783\\
48.0004800048	-0.00619680947193046\\
68.0006800067999	-0.00630228920363152\\
92.0009200091999	-0.0064194968240372\\
122.0012200122	-0.00655594689033023\\
158.0015800158	-0.00671003111710888\\
206.0020600206	-0.00690588659244895\\
284.0028400284	-0.00721370209021188\\
440.004400044	-0.00781901044911137\\
516.005160051601	-0.00810577121819733\\
574.005740057401	-0.00831599138791717\\
626.006260062601	-0.00849550775956232\\
674.006740067401	-0.00865214390569236\\
720.007200072001	-0.00879310636082664\\
764.007640076401	-0.00891899421822018\\
808.008080080801	-0.00903583532362973\\
852.008520085201	-0.00914354149927021\\
896.008960089601	-0.0092421989597824\\
942.009420094201	-0.00933591516877641\\
988.009880098801	-0.00942038163020698\\
1036.0103601036	-0.00949918568858266\\
1086.0108601086	-0.0095718046300135\\
1138.0113801138	-0.00963788732451576\\
1192.0119201192	-0.00969725503227892\\
1250.012500125	-0.00975161958058379\\
1312.0131201312	-0.00980026066235951\\
1378.0137801378	-0.00984275783366684\\
1450.014500145	-0.0098799033735304\\
1530.015300153	-0.00991191121374868\\
1620.016200162	-0.00993867267652604\\
1726.0172601726	-0.00996070148539729\\
1854.0185401854	-0.00997765006923146\\
2018.0201802018	-0.00998958968602892\\
2252.0225202252	-0.00999666196321414\\
2704.0270402704	-0.00999936893458653\\
3168.0316803168	-0.00999966335075442\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00145233572675352\\
4.00004000040008	-0.00156950558448443\\
10.0001000009997	-0.00173383831224783\\
16.0001600016003	-0.00188576235814253\\
22.0002200022	-0.00202660975264735\\
28.0002800027996	-0.00215758315061976\\
34.0003400034002	-0.00227976613223291\\
40.0004000039999	-0.00239413285362389\\
48.0004800048	-0.00253595997673983\\
56.0005600056002	-0.00266725468190998\\
64.0006400064003	-0.00278957927366719\\
74.0007400074001	-0.00293188367777475\\
84.0008400083998	-0.00306441276188707\\
96.0009600096	-0.00321298794369795\\
108.0010800108	-0.0033523667634654\\
122.0012200122	-0.00350570692626206\\
138.0013800138	-0.00367117032783426\\
156.0015600156	-0.00384720561032736\\
174.0017400174	-0.0040141895369743\\
194.001940019401	-0.00419027465522959\\
214.0021400214	-0.00435708546319802\\
234.0023400234	-0.00451505340697622\\
256.0025600256	-0.00467908165592235\\
278.0027800278	-0.00483357234588766\\
302.0030200302	-0.0049923171836781\\
328.0032800328	-0.00515448906480742\\
358.0035800358	-0.00533184064806846\\
398.003980039801	-0.00555818161683419\\
496.0049600496	-0.00610879420128185\\
538.005380053801	-0.00635638331459631\\
580.005800058	-0.0066132863275925\\
632.0063200632	-0.00694136669335421\\
746.007460074601	-0.00766446095803985\\
786.007860078601	-0.00790662565577804\\
820.008200082001	-0.00810348917184456\\
852.008520085201	-0.00827971255603188\\
882.008820088201	-0.00843601849010156\\
912.009120091201	-0.00858310070179868\\
942.009420094201	-0.00872058906224993\\
972.009720097201	-0.00884831409803155\\
1002.0100201002	-0.008966282941401\\
1032.0103201032	-0.009074653054995\\
1062.0106201062	-0.00917370547267637\\
1092.0109201092	-0.00926381885165029\\
1124.0112401124	-0.00935059739276767\\
1156.0115601156	-0.00942833285353117\\
1190.011900119	-0.00950174900481215\\
1226.0122601226	-0.0095700549072717\\
1264.0126401264	-0.00963266804046725\\
1304.0130401304	-0.0096892244882838\\
1346.0134601346	-0.00973957594123931\\
1392.0139201392	-0.00978559689610847\\
1442.0144201442	-0.00982650913465477\\
1498.0149801498	-0.00986309360177984\\
1562.0156201562	-0.00989542044953851\\
1636.0163601636	-0.00992319873967062\\
1724.0172401724	-0.00994655612521456\\
1832.0183201832	-0.00996552799006167\\
1972.0197201972	-0.00998033457108249\\
2166.0216602166	-0.0099909642503917\\
2468.0246802468	-0.0099973949845662\\
3106.0310603106	-0.00999977732953994\\
4530.045300453	-0.00999999193936674\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00483453880588058\\
6.00006000060012	-0.00497512201218342\\
12.0001200012002	-0.00510548619649853\\
18.0001800017999	-0.00522658299041723\\
24.0002400024	-0.00533927477954421\\
30.0003000030001	-0.00544434272342187\\
38.0003800037998	-0.00557378664461794\\
46.0004600046	-0.00569242024084815\\
54.0005400054001	-0.00580154998488069\\
62.0006200062003	-0.00590231787828088\\
72.0007200072	-0.00601802630899329\\
82.0008200082002	-0.00612389303478267\\
92.0009200091999	-0.00622132972875988\\
104.0010400104	-0.00632878745045673\\
116.0011600116	-0.00642751385839802\\
130.001300013	-0.00653349618687571\\
146.0014600146	-0.00664461902215407\\
164.0016400164	-0.00675929945919052\\
184.0018400184	-0.00687645236530443\\
206.0020600206	-0.0069954114533175\\
230.002300023	-0.00711584872260573\\
258.0025800258	-0.00724678473989115\\
290.002900029	-0.00738686571958169\\
328.0032800328	-0.00754369356491225\\
376.0037600376	-0.00773210638726596\\
440.004400044	-0.00797369983729368\\
518.0051800518	-0.00825910275943897\\
584.005840058401	-0.00849180508612335\\
638.006380063801	-0.00867310715784697\\
686.006860068601	-0.00882504698711273\\
730.007300073001	-0.00895525007399556\\
772.007720077201	-0.00907057525682831\\
814.008140081401	-0.00917667563226132\\
856.008560085601	-0.00927338929841426\\
898.008980089801	-0.00936081745294359\\
940.009400094001	-0.00943927369371522\\
984.009840098401	-0.00951235856564381\\
1030.010300103	-0.00957951683039937\\
1078.0107801078	-0.00964041852012087\\
1130.011300113	-0.00969695898629652\\
1186.0118601186	-0.00974826281935748\\
1246.0124601246	-0.00979381453271344\\
1312.0131201312	-0.00983454920606164\\
1386.0138601386	-0.00987076330511627\\
1470.014700147	-0.00990237859014087\\
1566.0156601566	-0.00992919215832444\\
1682.0168201682	-0.00995206421157491\\
1824.0182401824	-0.00997046084921749\\
2006.0200602006	-0.00998440914599996\\
2258.0225802258	-0.00999388862146589\\
2662.0266202662	-0.00999884088878389\\
3610.036100361	-0.00999996090331479\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.005564163663621\\
4.00004000040008	-0.00570201403343162\\
8.00008000080015	-0.00582916607663719\\
12.0001200012002	-0.00594648399464859\\
16.0001600015999	-0.00605476803548299\\
20.0002000019999	-0.00615475868153226\\
24.0002400024	-0.00624714059767939\\
28.0002800028001	-0.00633254635386038\\
34.0003400034002	-0.00644883968016075\\
40.0004000039999	-0.00655252315573307\\
46.0004600046	-0.0066451737384341\\
52.0005200052001	-0.00672818340535741\\
58.0005800058002	-0.00680277849505728\\
66.0006600065999	-0.00689099369310497\\
74.0007400074001	-0.00696834895416032\\
82.0008200082002	-0.00703668414280401\\
92.0009200091999	-0.00711173186346059\\
102.0010200102	-0.00717750573949161\\
114.0011400114	-0.00724687738329521\\
128.0012800128	-0.00731779749730777\\
144.0014400144	-0.00738919821333184\\
164.0016400164	-0.00746833070797948\\
188.0018800188	-0.00755340254045223\\
218.0021800218	-0.00765034379492135\\
264.002640026401	-0.007788875308961\\
348.0034800348	-0.00804127326318849\\
394.0039400394	-0.00818965309463238\\
444.0044400444	-0.00836067341833768\\
524.0052400524	-0.00864561289154153\\
588.005880058801	-0.00886925397753657\\
632.006320063201	-0.00901396936569654\\
672.006720067201	-0.00913635341566987\\
710.007100071001	-0.00924325190726449\\
746.007460074601	-0.00933554304583595\\
782.007820078201	-0.00941895089772515\\
820.008200082001	-0.00949752330780029\\
858.008580085801	-0.00956679807950422\\
898.008980089801	-0.0096303492800871\\
940.009400094001	-0.00968764439221559\\
984.009840098401	-0.00973842432449601\\
1032.0103201032	-0.00978442783525679\\
1084.0108401084	-0.0098248837398387\\
1142.0114201142	-0.0098605507459979\\
1208.0120801208	-0.00989154772787515\\
1284.0128401284	-0.00991772561928883\\
1376.0137601376	-0.00993982126283299\\
1492.0149201492	-0.00995807271965532\\
1652.0165201652	-0.00997340965432159\\
1888.0188801888	-0.0099861524777225\\
2238.0223802238	-0.00999534919947109\\
2782.0278202782	-0.00999948530306938\\
3384.0338403384	-0.00999996659447788\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000783517652052979\\
4.00004000040008	-0.000915679668651137\\
8.00008000080015	-0.00103825836049509\\
12.0001200012002	-0.00115207264752826\\
16.0001600016003	-0.00125788372406532\\
20.0002000020004	-0.00135639851760061\\
24.0002400024005	-0.00144827295298455\\
30.0003000030001	-0.0015749515951029\\
36.0003600035998	-0.00168991212285619\\
42.0004200042004	-0.00179481256600411\\
48.0004800048	-0.00189112286079762\\
56.0005600056002	-0.00200839743592951\\
64.0006400064003	-0.00211535262860707\\
74.0007400074001	-0.0022379002712114\\
84.0008400083998	-0.00235134220838518\\
98.0009800098005	-0.00250006134774594\\
118.0011800118	-0.002701686194996\\
184.0018400184	-0.00336012370189565\\
298.002980029801	-0.00451680713376845\\
328.0032800328	-0.00480572071410279\\
356.0035600356	-0.00506646118174103\\
386.003860038601	-0.00533647730117082\\
416.004160041601	-0.00559753426750831\\
448.0044800448	-0.00586708417995396\\
482.004820048201	-0.00614433783266577\\
516.005160051601	-0.00641272894335998\\
550.005500055001	-0.00667230534600094\\
584.0058400584	-0.0069226617943059\\
616.006160061601	-0.00714923180748883\\
646.006460064601	-0.0073530120016585\\
676.006760067601	-0.00754782860258274\\
706.0070600706	-0.00773314109119383\\
734.007340073401	-0.0078971380035\\
762.007620076201	-0.0080522240305072\\
790.007900079001	-0.00819825899725402\\
818.008180081801	-0.00833521430013207\\
846.008460084601	-0.00846316762635979\\
874.008740087401	-0.00858229312689218\\
904.009040090401	-0.00870042584210751\\
934.009340093401	-0.00880912654247368\\
964.009640096401	-0.00890887092919002\\
996.009960099601	-0.00900598674888897\\
1028.0102801028	-0.0090941896505683\\
1062.0106201062	-0.00917891886638245\\
1098.0109801098	-0.00925944993014127\\
1136.0113601136	-0.00933525342861685\\
1176.0117601176	-0.00940599696241406\\
1220.012200122	-0.00947445204110409\\
1268.0126801268	-0.009539518994643\\
1320.013200132	-0.0096004523738884\\
1376.0137601376	-0.00965682729565742\\
1438.0143801438	-0.00971005693281768\\
1508.0150801508	-0.00976072918547288\\
1586.0158601586	-0.00980768626050121\\
1672.0167201672	-0.00985007378130831\\
1768.0176801768	-0.00988793866054039\\
1874.0187401874	-0.00992030346696993\\
1992.0199201992	-0.00994692755193682\\
2126.0212602126	-0.00996779017623339\\
2286.0228602286	-0.00998320339931524\\
2492.0249202492	-0.00999332348510507\\
2804.0280402804	-0.00999847527964448\\
3662.0366203662	-0.0099997543502468\\
4294.0429404294	-0.00999993292225554\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00234930456326765\\
2.00002000020004	-0.00251857752664364\\
4.00004000040008	-0.00267959600296308\\
6.00006000060012	-0.00283273396098593\\
8.00008000080015	-0.00297835129686064\\
10.0001000010002	-0.00311679425976763\\
12.0001200012002	-0.00324839586573944\\
14.0001400013998	-0.00337347630147633\\
16.0001600015999	-0.003492343319067\\
18.0001800017999	-0.00360529261888587\\
20.0002000019999	-0.0037126082265786\\
22.0002200022	-0.00381456285685999\\
24.0002400024	-0.00391141827367392\\
26.0002600026	-0.00400342563398226\\
30.0003000030001	-0.00417384982620206\\
34.0003400034002	-0.00432764530978602\\
38.0003800037998	-0.0044664731717603\\
42.0004200041999	-0.00459185542513296\\
46.0004600046	-0.00470518423844624\\
50.000500005	-0.00480773070376017\\
54.0005400054001	-0.00490065315989341\\
58.0005800058002	-0.00498500508683719\\
62.0006200062003	-0.00506174259271575\\
66.0006600065999	-0.00513173149784052\\
72.0007200072	-0.00522575109380341\\
78.0007800078001	-0.005308648791015\\
84.0008400084002	-0.00538239849993261\\
92.0009200091999	-0.00546934544445321\\
100.00100001	-0.00554619290687697\\
110.001100011	-0.00563183276199197\\
122.0012200122	-0.00572399818338454\\
136.0013600136	-0.00582212137669558\\
154.0015400154	-0.00593924304712345\\
176.0017600176	-0.00607351283088065\\
200.00200002	-0.0062108275119499\\
224.0022400224	-0.00633855214255163\\
248.0024800248	-0.00645688913800768\\
276.0027600276	-0.00658501076577522\\
316.0031600316	-0.00675730660623231\\
370.003700037	-0.00699107947139055\\
402.0040200402	-0.00713884285096356\\
434.004340043401	-0.00729578467053216\\
468.0046800468	-0.00747172491173842\\
514.005140051401	-0.00771979293131153\\
596.005960059601	-0.00816305516900684\\
632.006320063201	-0.0083476217992029\\
664.006640066401	-0.00850290795142428\\
694.006940069401	-0.00863973989316946\\
724.007240072401	-0.00876743144772263\\
754.007540075401	-0.00888568774780651\\
784.007840078401	-0.00899450182441797\\
814.008140081401	-0.00909408686175084\\
844.008440084401	-0.00918481520511705\\
876.008760087601	-0.00927237182077079\\
908.009080090801	-0.00935106041697509\\
942.009420094201	-0.0094257356813614\\
978.009780097801	-0.00949569886324753\\
1016.0101601016	-0.0095604505695519\\
1056.0105601056	-0.00961968636238453\\
1100.01100011	-0.00967563531276028\\
1148.0114801148	-0.00972723837776357\\
1200.01200012	-0.00977379630967334\\
1258.0125801258	-0.00981627361807114\\
1322.0132201322	-0.00985381871896607\\
1394.0139401394	-0.00988687355038564\\
1478.0147801478	-0.00991609240281832\\
1578.0157801578	-0.00994130085018696\\
1698.0169801698	-0.00996201352290882\\
1848.0184801848	-0.00997835136058711\\
2044.0204402044	-0.00999008970711657\\
2328.0232802328	-0.00999715822354119\\
2872.0287202872	-0.00999971334431393\\
3244.0324403244	-0.00999984837426382\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00230987257100423\\
4.00004000040008	-0.00251046429093549\\
8.00008000080015	-0.0026952584389619\\
12.0001200012002	-0.00286552384250172\\
16.0001600015999	-0.00302244203385271\\
20.0002000019999	-0.00316711235154798\\
24.0002400024	-0.00330055678341523\\
28.0002800028001	-0.00342372455497753\\
32.0003200032002	-0.00353749648502344\\
36.0003600036002	-0.00364268911471299\\
40.0004000039999	-0.00374005862295235\\
44.0004400043999	-0.00383030453758693\\
50.000500005	-0.00395371696140501\\
56.0005600056002	-0.00406451886692594\\
62.0006200062003	-0.00416445650353126\\
68.0006800067999	-0.00425506936426245\\
74.0007400074001	-0.00433771029611307\\
82.0008200082002	-0.00443752299543121\\
90.0009000089999	-0.00452764963256413\\
100.00100001	-0.00462967526118518\\
110.001100011	-0.00472274992944222\\
122.0012200122	-0.00482595378389306\\
138.0013800138	-0.00495396633550627\\
160.001600016	-0.00511958313381911\\
190.001900019	-0.00533553517288965\\
226.0022600226	-0.00558539503117572\\
260.002600026	-0.00581214300291322\\
294.0029400294	-0.00602937124722303\\
332.0033200332	-0.00626231895876117\\
384.003840038401	-0.00657075590879685\\
524.0052400524	-0.00739768095854743\\
594.0059400594	-0.00780923153070034\\
636.006360063601	-0.008047350203924\\
672.006720067201	-0.00824267994948968\\
706.007060070601	-0.00841784327531059\\
738.007380073801	-0.00857327477024228\\
768.007680076801	-0.00871001569521468\\
798.007980079801	-0.00883769320353167\\
828.008280082801	-0.00895614994169591\\
858.008580085801	-0.00906540754021989\\
888.008880088801	-0.00916563558757844\\
918.009180091801	-0.00925712096659481\\
950.009500095001	-0.00934549356907155\\
982.009820098201	-0.00942488188320567\\
1016.0101601016	-0.00950004526112025\\
1052.0105201052	-0.00957011906166372\\
1090.010900109	-0.00963443650607587\\
1130.011300113	-0.00969254288156662\\
1172.0117201172	-0.0097441986154081\\
1218.0121801218	-0.00979122887110861\\
1268.0126801268	-0.0098327270820846\\
1322.0132201322	-0.00986821173319186\\
1382.0138201382	-0.00989849135567056\\
1452.0145201452	-0.00992441816015344\\
1534.0153401534	-0.00994540564261115\\
1636.0163601636	-0.00996207366279123\\
1774.0177401774	-0.00997495510955559\\
1992.0199201992	-0.00998514988941679\\
2410.024100241	-0.0099942222568643\\
3080.030800308	-0.00999918085926765\\
3768.0376803768	-0.00999993694995283\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00651139729416172\\
4.00004000040008	-0.0066748547219504\\
8.00008000080015	-0.00682569691844037\\
12.0001200012002	-0.00696490328255095\\
16.0001600015999	-0.00709338395381565\\
20.0002000019999	-0.00721198413384627\\
24.0002400024	-0.0073214881685999\\
28.0002800028001	-0.0074226234046364\\
32.0003200032002	-0.00751606382800674\\
36.0003600036002	-0.00760243350396195\\
40.0004000039999	-0.00768230981657325\\
46.0004600046	-0.00779110562370988\\
52.0005200052001	-0.00788811525490019\\
58.0005800058002	-0.00797478514232353\\
64.0006400063999	-0.00805239430701477\\
70.000700007	-0.00812207137414589\\
78.0007800078001	-0.00820433527951536\\
86.0008600086003	-0.00827627820490306\\
94.0009400094	-0.00833959943065565\\
104.0010400104	-0.00840876351912812\\
114.0011400114	-0.008468906705275\\
126.0012600126	-0.00853164154250408\\
140.001400014	-0.00859471502371889\\
156.0015600156	-0.0086566734871667\\
174.0017400174	-0.00871665678778299\\
194.0019400194	-0.00877411134069916\\
218.0021800218	-0.00883313455642565\\
244.0024400244	-0.00888739630590862\\
274.0027400274	-0.0089402077151135\\
310.003100031	-0.00899347933818717\\
360.003600036001	-0.00905690426816363\\
498.0049800498	-0.00922733678135046\\
602.006020060201	-0.00936993134064323\\
702.007020070201	-0.00950391459855382\\
772.007720077201	-0.00958860149512475\\
838.008380083801	-0.00965942580251067\\
904.009040090401	-0.00972113538000485\\
972.009720097201	-0.00977552146559901\\
1044.0104401044	-0.00982370068595628\\
1120.011200112	-0.00986513756151908\\
1202.0120201202	-0.00990039679118127\\
1292.0129201292	-0.00992961847214247\\
1394.0139401394	-0.00995317678371066\\
1514.0151401514	-0.00997127146320054\\
1664.0166401664	-0.00998423805913262\\
1876.0187601876	-0.00999264424444846\\
2262.0226202262	-0.00999725158635556\\
3344.0334403344	-0.0099997357092434\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00473991290482445\\
4.00004000040008	-0.00495386948341547\\
8.00008000080015	-0.00515124808407563\\
12.0001200012002	-0.0053333248074523\\
16.0001600015999	-0.00550128905206293\\
20.0002000019999	-0.00565624854652924\\
24.0002400024	-0.00579923413033612\\
28.0002800028001	-0.00593120429493865\\
32.0003200032002	-0.00605304949613128\\
36.0003600036002	-0.00616559624859292\\
40.0004000039999	-0.0062696110107936\\
44.0004400043999	-0.00636580387299546\\
48.0004800048	-0.00645483205289565\\
52.0005200052001	-0.00653730321073454\\
58.0005800058002	-0.00664993130340008\\
64.0006400063999	-0.00675077265668733\\
70.000700007	-0.00684134227458344\\
76.0007600076001	-0.00692297569503353\\
82.0008200082002	-0.00699684688606794\\
90.0009000089999	-0.00708502647330533\\
98.0009800098001	-0.00716330613522587\\
106.0010600106	-0.00723341729599269\\
116.0011600116	-0.00731172002770109\\
128.0012800128	-0.00739486424845381\\
140.001400014	-0.00746891101880465\\
154.0015400154	-0.00754655287437345\\
170.001700017	-0.00762646837983993\\
188.0018800188	-0.00770763582977452\\
208.0020800208	-0.00778901450576086\\
230.002300023	-0.00786936771419278\\
254.0025400254	-0.00794733526254277\\
278.0027800278	-0.00801635852030813\\
306.0030600306	-0.00808731267443363\\
338.003380033801	-0.00815862315312188\\
380.003800038	-0.00824213269152096\\
552.005520055201	-0.00857381173409522\\
638.006380063801	-0.00875619137605099\\
774.007740077401	-0.00904460802348694\\
844.008440084401	-0.00918333740128219\\
908.009080090801	-0.00930098020035075\\
968.009680096801	-0.00940207356325118\\
1026.0102601026	-0.0094907234342827\\
1084.0108401084	-0.00957019971747286\\
1142.0114201142	-0.00964052819654171\\
1202.0120201202	-0.00970393746729314\\
1264.0126401264	-0.00976001829349116\\
1328.0132801328	-0.00980863558561396\\
1396.0139601396	-0.00985104537858206\\
1470.014700147	-0.00988780125817357\\
1550.015500155	-0.00991831773035301\\
1642.0164201642	-0.00994395296447692\\
1748.0174801748	-0.00996404829584208\\
1878.0187801878	-0.00997917408358262\\
2050.020500205	-0.00998948661526811\\
2320.023200232	-0.00999543896114119\\
3032.0303203032	-0.00999869121778829\\
3438.0343803438	-0.00999946511001326\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00429777372937679\\
6.00006000059966	-0.0044295993175183\\
12.0001200012002	-0.00455170992245257\\
18.0001800017999	-0.00466513921764999\\
24.0002400024005	-0.00477082248198712\\
32.0003200031997	-0.00490113183877838\\
40.0004000039999	-0.00502093704835715\\
48.0004800048	-0.00513177717675717\\
58.0005800057997	-0.00525972719788115\\
68.0006800068004	-0.00537792530303705\\
80.0008000079997	-0.00550940298489877\\
92.0009200091999	-0.00563190213961207\\
106.0010600106	-0.0057660012080305\\
122.0012200122	-0.00591033145519759\\
140.001400014	-0.00606402410994633\\
162.0016200162	-0.0062421680040643\\
184.0018400184	-0.00641141588130267\\
208.0020800208	-0.00658678932541079\\
232.0023200232	-0.00675266778944206\\
256.0025600256	-0.00690894139097509\\
280.002800028	-0.00705553737134323\\
304.0030400304	-0.00719258350545715\\
328.0032800328	-0.0073204590826208\\
354.0035400354	-0.00744935826241999\\
380.003800038	-0.00756923198605364\\
408.004080040801	-0.00768956406409416\\
440.004400044	-0.00781783654656465\\
476.004760047601	-0.00795286676839169\\
518.0051800518	-0.00810125325733679\\
570.005700057	-0.00827546864638862\\
630.006300063001	-0.0084670908336193\\
690.006900069001	-0.00864968974747171\\
744.007440074401	-0.00880530923495826\\
794.007940079401	-0.00894061914732447\\
842.008420084201	-0.00906141311406827\\
888.008880088801	-0.00916805895940342\\
934.009340093401	-0.00926540231921535\\
980.009800098001	-0.00935339247098455\\
1026.0102601026	-0.0094322620479943\\
1074.0107401074	-0.00950533088052907\\
1124.0112401124	-0.0095721627230887\\
1176.0117601176	-0.00963258183128346\\
1232.0123201232	-0.00968849284527096\\
1292.0129201292	-0.00973929457722988\\
1358.0135801358	-0.00978599858444795\\
1432.0143201432	-0.00982894139360724\\
1514.0151401514	-0.00986715176895814\\
1606.0160601606	-0.00990075079425878\\
1712.0171201712	-0.00993002747964056\\
1834.0183401834	-0.00995422311098082\\
1976.0197601976	-0.00997299242590088\\
2152.0215202152	-0.00998666280520411\\
2388.0238802388	-0.00999514945942792\\
2786.0278602786	-0.00999893869902735\\
4376.0437604376	-0.00999996764039679\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4578.0457804578	0\\
};

\end{axis}
\end{tikzpicture}%

==> tikz_numericalResults/comp_I.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor7}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.265\figH,
at={(0\figW,0.735\figH)},
scale only axis,
xmin=0,
xmax=4565.89131782636,
xlabel style={font=\color{mycolor7}},
xlabel={t [s]},
ymin=-0.75,
ymax=0.75,
ylabel style={font=\color{mycolor7}},
ylabel={$\omega{}_\text{x}\text{ [}^\circ\text{/s]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
 legend style={
        legend cell align=left,
        align=left,
        draw=white!15!black,
        at={(0.5,1.999)},  % Below the plot
        anchor=north,
        legend columns=3
    }
]
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4565.89131782636	0\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
9.00018000360024	-0.0108943607374385\\
18.0003600072	-0.0212502999347635\\
27.0005400108003	-0.031083044443676\\
37.0007400148002	-0.0414129974919888\\
47.0009400188005	-0.0511360227642399\\
57.0011400228004	-0.0602722805874691\\
67.0013400268003	-0.068841681793856\\
77.0015400308007	-0.0768638839062987\\
87.0017400348006	-0.0843582842248907\\
98.0019600392006	-0.0920153341544392\\
109.002180043601	-0.0990819484272834\\
120.002400048001	-0.105582761921596\\
131.002620052401	-0.111541957280679\\
143.002860057201	-0.117453030440629\\
155.003100062001	-0.122777846299869\\
167.003340066801	-0.127545778948843\\
180.003600072002	-0.132115777840227\\
193.003860077201	-0.136101110533218\\
206.004120082402	-0.139535989630076\\
220.004400088002	-0.142657394899288\\
234.004680093602	-0.145218515011038\\
249.004980099602	-0.14738418020579\\
264.005280105602	-0.148995400137665\\
280.005600112002	-0.150151103701319\\
297.005940118802	-0.150796270866522\\
315.006300126003	-0.150885663786539\\
334.006680133603	-0.150384774636677\\
354.007080141603	-0.149270479294046\\
375.007500150003	-0.14753138060496\\
398.007960159203	-0.145048560586474\\
423.008460169203	-0.141769856449173\\
451.009020180404	-0.137509430358932\\
483.009660193204	-0.13204393661681\\
521.010420208404	-0.124954131244522\\
571.011420228404	-0.115014917402732\\
739.014780295606	-0.0811796008347301\\
791.015820316406	-0.071532874947934\\
839.016780335607	-0.063199130828707\\
885.017700354007	-0.0557768330295403\\
931.018620372407	-0.0489299942723846\\
977.019540390808	-0.0426641909730279\\
1023.02046040921	-0.0369718956681027\\
1070.02140042801	-0.0317301083459824\\
1118.02236044721	-0.0269487786431455\\
1168.02336046721	-0.0225467343657328\\
1220.02440048801	-0.0185498657128846\\
1274.02548050961	-0.0149733769685554\\
1331.02662053241	-0.0117704682666044\\
1392.02784055681	-0.00892028999533068\\
1458.02916058321	-0.00642135174484793\\
1530.03060061201	-0.00428401563158332\\
1609.03218064361	-0.00252210190865299\\
1698.03396067921	-0.00111827324963087\\
1802.03604072081	-6.64965318719624e-05\\
1929.03858077162	0.000618848226167756\\
2097.04194083882	0.000913848173695442\\
2354.04708094162	0.000770441340591788\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
9.00018000360024	-0.0116472179884113\\
18.0003600072	-0.0227282499795365\\
27.0005400108003	-0.0332596932371416\\
36.0007200144005	-0.0432579090279432\\
46.0009200184004	-0.0537612392845404\\
56.0011200224003	-0.0636478884180178\\
66.0013200264007	-0.0729391892082276\\
76.0015200304006	-0.0816560601765559\\
86.0017200344005	-0.0898189957829345\\
96.0019200384008	-0.097448058370901\\
107.002140042801	-0.105246811701818\\
118.002360047201	-0.112448813521041\\
129.002580051601	-0.119078908787742\\
140.002800056001	-0.125161284990554\\
152.003040060801	-0.131199563691553\\
164.003280065601	-0.136643656104752\\
176.003520070401	-0.141522291453384\\
189.003780075602	-0.146201609958553\\
202.004040080802	-0.1502840790763\\
215.004300086002	-0.153802617781821\\
229.004580091602	-0.15699748138104\\
243.004860097202	-0.159613120027643\\
258.005160103202	-0.161814243150275\\
273.005460109202	-0.163435216410107\\
289.005780115602	-0.164570909497797\\
305.006100122002	-0.165140409309515\\
322.006440128803	-0.165175334283504\\
340.006800136003	-0.16462755337534\\
359.007180143603	-0.16345869477891\\
379.007580151603	-0.161640996927417\\
400.008000160003	-0.159157935085659\\
423.008460169203	-0.155849123952521\\
448.008960179204	-0.151655175843189\\
475.009500190004	-0.146544510904732\\
506.010120202404	-0.140083097616298\\
542.010840216804	-0.131986486261212\\
589.011780235605	-0.120801087138716\\
758.015160303206	-0.0800488946365476\\
804.016080321606	-0.0698193561843254\\
847.016940338807	-0.0608292588285622\\
888.017760355207	-0.0528299118636824\\
928.018560371208	-0.0455963205645276\\
968.019360387208	-0.0389417953160773\\
1008.02016040321	-0.0328692762677747\\
1048.02096041921	-0.0273716111232716\\
1089.02178043561	-0.0223170743392984\\
1131.02262045241	-0.0177243507328058\\
1174.02348046961	-0.0136036652179428\\
1218.02436048721	-0.00995700579096592\\
1264.02528050561	-0.00671388324963118\\
1313.02626052521	-0.00384189120313749\\
1365.02730054601	-0.00138218043593952\\
1420.02840056801	0.00064138915604417\\
1480.02960059201	0.00226851387515126\\
1546.03092061841	0.0034773850561578\\
1621.03242064841	0.00426362011012316\\
1709.03418068361	0.00459232856883318\\
1819.03638072761	0.00440300261470838\\
1984.03968079362	0.00348383509799532\\
2400.04800096002	0.00100783318248432\\
2646.05292105842	0.000250615515142272\\
2671.05342106842	0.000202166731014586\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
9.00018000360024	-0.0116498296561076\\
18.0003600072	-0.0227309019314816\\
27.0005400108003	-0.0332623752265135\\
36.0007200144005	-0.0432606112458416\\
46.0009200184004	-0.0537639529184162\\
56.0011200224003	-0.0636506024370647\\
66.0013200264007	-0.0729418932005501\\
76.0015200304006	-0.0816587443787284\\
86.0017200344005	-0.0898216510745442\\
96.0019200384008	-0.0974506762354395\\
107.002140042801	-0.105249379337238\\
118.002360047201	-0.112451322305787\\
129.002580051601	-0.119081350899705\\
140.002800056001	-0.125163653437085\\
152.003040060801	-0.13120184474883\\
164.003280065601	-0.136645843377664\\
176.003520070401	-0.141524379541806\\
189.003780075602	-0.146203585541116\\
202.004040080802	-0.150285937934768\\
215.004300086002	-0.153804356722048\\
229.004580091602	-0.156999091061152\\
243.004860097202	-0.159614598987446\\
258.005160103202	-0.161815581367136\\
273.005460109202	-0.163436414251464\\
289.005780115602	-0.164571959092882\\
305.006100122002	-0.165141313236745\\
322.006440128803	-0.165176087253712\\
340.006800136003	-0.164628151761008\\
359.007180143603	-0.163459136815618\\
379.007580151603	-0.161641282889377\\
400.008000160003	-0.159158067282078\\
423.008460169203	-0.155849100283376\\
448.008960179204	-0.151654998043341\\
475.009500190004	-0.146544184839513\\
506.010120202404	-0.140082624510796\\
542.010840216804	-0.131985872556925\\
589.011780235605	-0.120800335947933\\
758.015160303206	-0.080048044547766\\
804.016080321606	-0.0698184740399483\\
847.016940338807	-0.060828354073692\\
888.017760355207	-0.0528290011338868\\
928.018560371208	-0.0455954181907146\\
968.019360387208	-0.038940914793784\\
1008.02016040321	-0.0328684297928703\\
1048.02096041921	-0.0273708110621556\\
1089.02178043561	-0.0223163296059283\\
1131.02262045241	-0.0177236698309571\\
1174.02348046961	-0.0136030515013772\\
1218.02436048721	-0.00995645926559519\\
1264.02528050561	-0.00671340402777787\\
1313.02626052521	-0.00384147935073997\\
1365.02730054601	-0.00138183438184569\\
1420.02840056801	0.000641672580059094\\
1480.02960059201	0.00226873768951918\\
1546.03092061841	0.00347755415486972\\
1621.03242064841	0.00426373968093685\\
1709.03418068361	0.00459240522468463\\
1819.03638072761	0.00440304864605423\\
1984.03968079362	0.00348388332895411\\
2400.04800096002	0.00100756152642134\\
2646.05292105842	0.000249991285727447\\
2671.05342106842	0.000201546169591893\\
};
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
11.0002200044	-0.0185415823789299\\
22.0004400088001	-0.0364674007169015\\
32.0006400128004	-0.0522126314044726\\
42.0008400168008	-0.0674194144712601\\
52.0010400208002	-0.0820760446385975\\
62.0012400248006	-0.0961723665459431\\
72.001440028801	-0.109699781232848\\
82.0016400328004	-0.122651240550113\\
92.0018400368008	-0.135021230170423\\
102.002040040801	-0.146805741975186\\
112.002240044801	-0.15800223680526\\
122.002440048801	-0.168609598614239\\
132.002640052801	-0.178628081168426\\
142.002840056801	-0.188059248439458\\
152.003040060801	-0.196905909865563\\
162.003240064802	-0.205172051612863\\
172.003440068801	-0.212862764923557\\
182.003640072801	-0.219984172581462\\
192.003840076802	-0.226543354434398\\
202.004040080802	-0.232548272827444\\
212.004240084801	-0.238007698703768\\
222.004440088802	-0.242931139044231\\
232.004640092802	-0.247328766192368\\
243.004860097202	-0.251571711299221\\
254.005080101602	-0.255206537135564\\
265.005300106002	-0.258248994060523\\
276.005520110402	-0.260715415686718\\
287.005740114802	-0.262622630307305\\
298.005960119202	-0.263987878519401\\
310.006200124002	-0.264879790854138\\
322.006440128803	-0.265170817817307\\
334.006680133602	-0.264884414834341\\
346.006920138403	-0.264044227369595\\
359.007180143602	-0.262536647806883\\
372.007440148803	-0.260437274441756\\
385.007700154003	-0.257776322023346\\
399.007980159603	-0.254317158965023\\
413.008260165203	-0.250278937091934\\
428.008560171203	-0.245351717256199\\
443.008860177203	-0.239847197035488\\
459.009180183603	-0.233389333093328\\
476.009520190404	-0.225922572750278\\
493.009860197204	-0.217893167206967\\
512.010240204804	-0.208328062338296\\
532.010640212804	-0.197673268087783\\
554.011080221604	-0.185368361594556\\
579.011580231605	-0.170790071095325\\
609.012180243605	-0.152688449331436\\
653.013060261205	-0.125485388069137\\
715.014300286006	-0.0872093460766337\\
747.014940298806	-0.0680480779146819\\
774.015480309607	-0.0524255214068035\\
799.015980319607	-0.0385173005370234\\
822.016440328806	-0.0262699755912763\\
844.016880337606	-0.0151017966309155\\
866.017320346407	-0.00451263050945272\\
887.017740354807	0.00502082175989926\\
908.018160363207	0.0139658928756035\\
928.018560371207	0.0219181795810073\\
948.018960379208	0.0293028546257119\\
968.019360387208	0.0361096900942357\\
988.019760395208	0.0423323879576856\\
1008.02016040321	0.0479684012116195\\
1028.02056041121	0.0530187373688022\\
1048.02096041921	0.0574877473591187\\
1068.02136042721	0.0613829029543922\\
1088.02176043521	0.0647145657931105\\
1108.02216044321	0.06749575091726\\
1129.02258045161	0.0698404565191595\\
1150.02300046001	0.0716157263714194\\
1172.02344046881	0.0728896202581382\\
1194.02388047761	0.0735921517261886\\
1217.02434048681	0.0737490268838883\\
1241.02482049641	0.0733228089029581\\
1266.02532050641	0.0722850596011995\\
1292.02584051681	0.0706176912963201\\
1319.02638052761	0.0683141894696746\\
1348.02696053921	0.0652665497618727\\
1380.02760055201	0.0613119169656784\\
1415.02830056601	0.0564021084364867\\
1456.02912058241	0.0500579260988161\\
1509.03018060361	0.0412432021103086\\
1663.03326066521	0.0152789483081506\\
1710.03420068401	0.008131040986882\\
1752.03504070081	0.00229839592702774\\
1792.03584071681	-0.00269327645673911\\
1831.03662073242	-0.00698352948438696\\
1869.03738074762	-0.0105886981000367\\
1907.03814076282	-0.0136138914594994\\
1945.03890077802	-0.0160596065188656\\
1983.03966079322	-0.0179376860951379\\
2022.04044080882	-0.0192978551003762\\
2063.04126082522	-0.0201439591692179\\
2105.04210084202	-0.0204389853079192\\
2150.04300086002	-0.0201793844298663\\
2199.04398087962	-0.019310634550493\\
2253.04506090122	-0.0177720983938343\\
2317.04634092682	-0.015356453161985\\
2404.04808096162	-0.0114485344565765\\
2600.05200104002	-0.00247582935753599\\
2680.05360107202	0.000498056439028005\\
2753.05506110122	0.00264647481253633\\
2825.05650113002	0.00419029151271388\\
2898.05796115922	0.00517583474083949\\
2975.05950119002	0.00563024539314938\\
3059.06118122362	0.00553986380873539\\
3157.06314126283	0.00484442605466029\\
3294.06588131763	0.00324487986472377\\
3575.07150143003	-0.000132047931401758\\
3713.07426148523	-0.00112291057848779\\
3853.07706154123	-0.00154438951813063\\
4015.08030160603	-0.00143288865001523\\
4277.08554171083	-0.000580178711970802\\
4557.09114182284	0.000227199378059595\\
};
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
9.00018000359978	-0.00924618497629126\\
18.0003600072005	-0.0179385231167544\\
27.0005400108003	-0.0260804734762132\\
36.0007200144	-0.0336777955353682\\
45.0009000180007	-0.040738506051639\\
54.0010800216005	-0.0472728204968007\\
64.0012800256009	-0.0539308673114647\\
74.0014800296003	-0.0599741721080136\\
84.0016800336007	-0.0654254646269692\\
94.001880037601	-0.0703101012850311\\
104.0020800416	-0.0746557584216134\\
115.002300046001	-0.0788488805510497\\
126.002520050401	-0.082467318741692\\
138.002760055201	-0.0858099978368045\\
150.003000060001	-0.0885771435305287\\
163.003260065201	-0.0909914601925266\\
177.003540070801	-0.0929919944519497\\
192.003840076802	-0.094538878340245\\
208.004160083202	-0.0956143077655724\\
226.004520090401	-0.0962423357641455\\
248.004960099202	-0.096384833560478\\
1001.02002040041	-0.0961159213002247\\
1022.02044040881	-0.095228396749917\\
1044.02088041761	-0.0937150730169378\\
1068.02136042721	-0.0914723230034724\\
1094.02188043761	-0.0884452247446461\\
1122.02244044881	-0.0846021042889333\\
1153.02306046121	-0.0797737275534018\\
1189.02378047561	-0.0735844593727961\\
1234.02468049361	-0.0652436288637546\\
1309.02618052361	-0.0506618464733037\\
1385.02770055401	-0.0360829539222323\\
1434.02868057361	-0.0272471447106\\
1477.02954059081	-0.0200468841685506\\
1517.03034060681	-0.0139086959125052\\
1555.03110062201	-0.00863749207201181\\
1592.03184063681	-0.0040706863401283\\
1628.03256065121	-0.000191837782040238\\
1664.03328066561	0.00310914234160009\\
1699.03398067961	0.00575013884372311\\
1734.03468069361	0.00782352618898585\\
1769.03538070761	0.00933390288537339\\
1806.03612072241	0.0103492669068146\\
1846.03692073841	0.010862792437365\\
1904.03808076162	0.0109410545092032\\
2562.05124102482	0.0106565073938327\\
2636.05272105442	0.00971054683850525\\
2735.05470109402	0.00782991936557664\\
3063.06126122522	0.00118341676079581\\
3173.06346126923	-0.000229737950576236\\
3278.06556131123	-0.00100499459767889\\
3391.06782135643	-0.00124226800926408\\
4211.08422168443	-0.000991805012745317\\
4565.09130182604	-0.000167686837812653\\
};
\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
9.00018000360024	-0.0108923587054051\\
18.0003600072	-0.0212464932965304\\
27.0005400108003	-0.0310776186893236\\
37.0007400148002	-0.0414059766949322\\
47.0009400188005	-0.05112760779366\\
57.0011400228004	-0.0602626589129613\\
67.0013400268003	-0.068831028337172\\
77.0015400308007	-0.076852361811234\\
87.0017400348006	-0.0843460455521381\\
98.0019600392006	-0.0920024704191746\\
109.002180043601	-0.099068617870671\\
120.002400048001	-0.105569110427496\\
131.002620052401	-0.111528119065042\\
143.002860057201	-0.117439128649494\\
155.003100062001	-0.122764013995038\\
167.003340066801	-0.127532136413265\\
180.003600072002	-0.132102462637704\\
193.003860077201	-0.136088235200532\\
206.004120082402	-0.139523653097058\\
220.004400088002	-0.142645734598318\\
234.004680093602	-0.145207615903473\\
249.004980099602	-0.147374175121968\\
264.005280105602	-0.148986354705812\\
280.005600112002	-0.150143137725536\\
297.005940118802	-0.150789497133701\\
315.006300126003	-0.150880184056405\\
334.006680133603	-0.150380675723227\\
354.007080141603	-0.149267829405744\\
375.007500150003	-0.14753022610148\\
398.007960159203	-0.145048990769283\\
423.008460169203	-0.141771922599673\\
451.009020180404	-0.137513196713826\\
483.009660193204	-0.132049448860016\\
521.010420208404	-0.12496141713018\\
571.011420228404	-0.11502401926964\\
739.014780295606	-0.0811908133878205\\
791.015820316406	-0.0715437402341195\\
839.016780335607	-0.0632093828567122\\
885.017700354007	-0.0557862960536113\\
931.018620372407	-0.0489385257324102\\
977.019540390808	-0.042671696751313\\
1023.02046040921	-0.0369783242022095\\
1070.02140042801	-0.031735420795485\\
1118.02236044721	-0.0269529683732799\\
1168.02336046721	-0.0225498023069122\\
1220.02440048801	-0.0185518436196617\\
1274.02548050961	-0.0149743254769419\\
1331.02662053241	-0.0117704579602105\\
1392.02784055681	-0.00891940723613516\\
1458.02916058321	-0.00641970472679532\\
1530.03060061201	-0.00428173899399553\\
1609.03218064361	-0.00251935809410497\\
1698.03396067921	-0.00111524494650439\\
1802.03604072081	-6.33956560704974e-05\\
1929.03858077162	0.000621767303528031\\
2097.04194083882	0.000916269265871961\\
2355.04710094202	0.000770838624703174\\
};

\addlegendentry{$\partial$MPC}

\addlegendentry{NMPC}

\addlegendentry{RTI}

\addlegendentry{$\hat \kappa(\cdot)$}

\addlegendentry{CBF-CLF}

\addlegendentry{Horizon-one}

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.5\\
4565.89131782636	-0.5\\
};

\addplot[area legend, draw=none, fill=white!70!black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.75\\
4565.89131782636	-0.75\\
4565.89131782636	-0.5\\
0	-0.5\\
}--cycle;
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5\\
4565.89131782636	0.5\\
};

\addplot[area legend, draw=none, fill=white!70!black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5\\
4565.89131782636	0.5\\
4565.89131782636	0.75\\
0	0.75\\
}--cycle;





\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.265\figH,
at={(0\figW,0.368\figH)},
scale only axis,
xmin=0,
xmax=4565.89131782636,
xlabel style={font=\color{mycolor7}},
xlabel={t [s]},
ymin=-40,
ymax=120,
ylabel style={font=\color{mycolor7}},
ylabel={$\phi\text{ [deg]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4565.89131782636	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	110\\
7.00014000279998	109.96998511519\\
14.0002800056	109.881478407649\\
21.0004200084004	109.736749055441\\
29.0005800116001	109.505344355846\\
37.0007400148002	109.206635726445\\
45.0009000180003	108.843772278492\\
53.0010600212004	108.419820036811\\
61.0012200244005	107.937762755247\\
70.0014000280007	107.329605195832\\
79.0015800316005	106.655589903285\\
88.0017600352007	105.919599757828\\
97.001940038801	105.125391605484\\
107.002140042801	104.17907163168\\
117.002340046801	103.170164364898\\
127.002540050801	102.103291035769\\
138.002760055201	100.868073799298\\
149.002980059601	99.5737487622005\\
161.003220064401	98.1006930598746\\
174.003480069601	96.4405019642127\\
188.003760075202	94.5866984996037\\
203.004060081202	92.5351004849899\\
219.004380087602	90.2841294065265\\
237.004740094802	87.6894304416392\\
258.005160103202	84.5993296302026\\
285.005700114002	80.5617422254782\\
372.007440148803	67.5034394984868\\
397.007940158803	63.8397888401432\\
419.008380167603	60.6765075727612\\
440.008800176004	57.7193377728363\\
460.009200184004	54.9661322715133\\
479.009580191604	52.4123685837153\\
497.009940198804	50.0518934612633\\
515.010300206004	47.7512975791401\\
533.010660213204	45.5126410835519\\
551.011020220405	43.3375504814785\\
568.011360227204	41.3427804889516\\
585.011700234005	39.4065573583753\\
602.012040240805	37.5293684102189\\
619.012380247605	35.7114670938054\\
636.012720254405	33.9528954338884\\
653.013060261205	32.2535048877098\\
670.013400268006	30.6129757012945\\
687.013740274806	29.0308348518311\\
705.014100282006	27.4185885745951\\
723.014460289206	25.8702455793232\\
741.014820296406	24.3848008155746\\
759.015180303606	22.9611329137529\\
777.015540310807	21.598020063816\\
795.015900318007	20.2941545615372\\
814.016280325607	18.9806020087585\\
833.016660333207	17.7298281252797\\
852.017040340807	16.5400763421226\\
871.017420348407	15.4095426786193\\
891.017820356407	14.2814599567068\\
911.018220364407	13.214779462533\\
931.018620372407	12.2073082057505\\
952.019040380808	11.2107801763509\\
973.019460389208	10.2745618867239\\
995.019900398008	9.35569313901578\\
1017.02034040681	8.4973619129637\\
1040.02080041601	7.66166344830572\\
1063.02126042521	6.8858445607666\\
1087.02174043481	6.13676598439588\\
1112.02224044481	5.41847954479454\\
1138.02276045521	4.73456379795698\\
1164.02328046561	4.11092658700773\\
1191.02382047641	3.52285946309121\\
1219.02438048761	2.97261543471495\\
1249.02498049961	2.44533434992536\\
1280.02560051201	1.9626632381578\\
1312.02624052481	1.52495329977864\\
1346.02692053841	1.12098562098254\\
1382.02764055281	0.754961572808952\\
1420.02840056801	0.429911436259317\\
1461.02922058441	0.141333221954483\\
1505.03010060201	-0.106120708358048\\
1553.03106062121	-0.313453198977186\\
1605.03210064201	-0.476566461206403\\
1664.03328066561	-0.598928527209864\\
1731.03462069241	-0.67502868101792\\
1810.03620072401	-0.702002583752801\\
1910.03820076402	-0.672112506756548\\
2058.04116082322	-0.560356946664797\\
2354.04708094162	-0.30045279586102\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	110\\
7.00014000279998	109.967917001799\\
14.0002800056	109.873285978138\\
21.0004200084004	109.718492693512\\
28.0005600112004	109.505868289821\\
35.0007000140004	109.237689889463\\
43.0008600172005	108.866025159048\\
51.0010200204006	108.427937895867\\
59.0011800236007	107.926574484183\\
67.0013400268003	107.364993928321\\
75.0015000300004	106.746169206773\\
84.0016800336007	105.985159793215\\
93.0018600372009	105.159340642891\\
102.002040040801	104.272567681917\\
111.002220044401	103.328568664394\\
121.002420048401	102.216940999866\\
131.002620052401	101.043871619763\\
142.002840056801	99.6879918282298\\
153.003060061201	98.269154376791\\
165.003300066001	96.6560954728425\\
177.003540070802	94.981692748835\\
190.003800076001	93.1061668413336\\
204.004080081602	91.023603109089\\
219.004380087602	88.7304183535525\\
236.004720094402	86.0674072768802\\
255.005100102002	83.027770192863\\
278.005560111202	79.2845932060554\\
313.006260125203	73.5180359649107\\
361.007220144403	65.6175307842077\\
387.007740154803	61.4026878077325\\
409.008180163603	57.8960224612965\\
429.008580171604	54.7670649791849\\
448.008960179204	51.854323361953\\
466.009320186404	49.1542801482124\\
484.009680193604	46.5166409121221\\
501.010020200404	44.0863517923794\\
518.010360207204	41.7180000757439\\
535.010700214004	39.4139503688175\\
551.011020220405	37.3059332563403\\
567.011340226805	35.257945003546\\
583.011660233205	33.2710403239412\\
599.011980239605	31.3460181541964\\
615.012300246005	29.4834398963167\\
631.012620252405	27.6836468202114\\
647.012940258805	25.9467766538173\\
663.013260265205	24.2727793871986\\
679.013580271605	22.6614323164504\\
695.013900278006	21.1123543530171\\
711.014220284406	19.6250195743005\\
727.014540290806	18.1987703022623\\
743.014860297206	16.8328292931665\\
759.015180303606	15.5263107759565\\
775.015500310006	14.2782317986621\\
792.015840316807	13.0149827070381\\
809.016180323606	11.815120698147\\
826.016520330407	10.6771827748521\\
843.016860337207	9.599632091481\\
860.017200344007	8.58086890367304\\
878.017560351207	7.56441769774528\\
896.017920358407	6.61000673936451\\
914.018280365608	5.71557980452735\\
933.018660373208	4.83423057944401\\
952.019040380808	4.01490829019303\\
971.019420388408	3.25511770377352\\
991.019820396408	2.51690558082919\\
1011.02022040441	1.83898223048345\\
1032.02064041281	1.1888911843198\\
1053.02106042121	0.598782733502503\\
1075.02150043001	0.0413626848576314\\
1098.02196043921	-0.478811740339552\\
1121.02242044841	-0.939051162046326\\
1145.02290045801	-1.35971212870163\\
1170.02340046801	-1.737851266505\\
1196.02392047841	-2.07118410292878\\
1224.02448048961	-2.36765389871789\\
1253.02506050121	-2.61276347748799\\
1284.02568051361	-2.81227704094454\\
1317.02634052681	-2.96181020458562\\
1352.02704054081	-3.0586363121929\\
1390.02780055601	-3.1021723784429\\
1432.02864057281	-3.08811525790315\\
1479.02958059161	-3.01024088035183\\
1534.03068061361	-2.85601871808649\\
1602.03204064081	-2.6012864754648\\
1704.03408068161	-2.15097634249832\\
1891.03782075642	-1.32316724936663\\
1991.03982079642	-0.947418999891397\\
2086.04172083442	-0.651403128140828\\
2182.04364087282	-0.413848999583934\\
2283.04566091322	-0.225915126086875\\
2393.04786095722	-0.0834672680280164\\
2518.05036100722	0.0158273983756771\\
2670.05340106802	0.0727388459249596\\
2671.05342106842	0.072941937844007\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	110\\
7.00014000279998	109.967899012539\\
14.0002800056	109.873249656964\\
21.0004200084004	109.718437824244\\
28.0005600112004	109.505794699748\\
35.0007000140004	109.237597447925\\
43.0008600172005	108.865911065244\\
51.0010200204006	108.427802091139\\
59.0011800236007	107.92641696601\\
67.0013400268003	107.364814747809\\
75.0015000300004	106.745968466079\\
84.0016800336007	105.984934979418\\
93.0018600372009	105.159092011257\\
102.002040040801	104.272295548641\\
111.002220044401	103.328273402269\\
121.002420048401	102.216620539585\\
131.002620052401	101.043526551763\\
142.002840056801	99.6876204445825\\
153.003060061201	98.2687575348182\\
165.003300066001	96.6556719089886\\
177.003540070802	94.9812436272732\\
190.003800076001	93.1056914134579\\
204.004080081602	91.0231010250527\\
219.004380087602	88.7298896984666\\
236.004720094402	86.066851022325\\
255.005100102002	83.027186284115\\
278.005560111202	79.2839803483216\\
313.006260125203	73.5173884346727\\
361.007220144403	65.6168532272964\\
387.007740154803	61.4020018066767\\
409.008180163603	57.8953332289693\\
429.008580171604	54.7663756889378\\
448.008960179204	51.8536363657795\\
466.009320186404	49.1535972736774\\
484.009680193604	46.5159639005401\\
501.010020200404	44.0856817812864\\
518.010360207204	41.7173383585723\\
535.010700214004	39.4132981165894\\
551.011020220405	37.3052908745358\\
567.011340226805	35.2573133256692\\
583.011660233205	33.2704200896278\\
599.011980239605	31.3454100113049\\
615.012300246005	29.4828444039476\\
631.012620252405	27.6830644507527\\
647.012940258805	25.9462077945318\\
663.013260265205	24.2722243406724\\
679.013580271605	22.6608913\\
695.013900278006	21.1118274949431\\
711.014220284406	19.6245069528004\\
727.014540290806	18.1982718100116\\
743.014860297206	16.8323445507908\\
759.015180303606	15.525839603582\\
775.015500310006	14.2777743133834\\
792.015840316807	13.0145399628605\\
809.016180323606	11.81469290622\\
826.016520330407	10.6767701239405\\
843.016860337207	9.59923473404388\\
860.017200344007	8.58048695003117\\
878.017560351207	7.56405212358095\\
896.017920358407	6.60965755756342\\
914.018280365608	5.71524697980158\\
933.018660373208	4.83391492931514\\
952.019040380808	4.01460965850356\\
971.019420388408	3.2548358804579\\
991.019820396408	2.51664117035307\\
1011.02022040441	1.83873488376457\\
1032.02064041281	1.18866129145044\\
1053.02106042121	0.598569779961053\\
1075.02150043001	0.0411668803171779\\
1098.02196043921	-0.478990334621358\\
1121.02242044841	-0.939213332430882\\
1145.02290045801	-1.35985803314588\\
1170.02340046801	-1.73798118587638\\
1196.02392047841	-2.07129842671156\\
1224.02448048961	-2.36775258135594\\
1253.02506050121	-2.61284719160949\\
1284.02568051361	-2.81234609479679\\
1317.02634052681	-2.96186511248334\\
1352.02704054081	-3.0586777795329\\
1390.02780055601	-3.10220096341936\\
1432.02864057281	-3.08813152229459\\
1479.02958059161	-3.01024552437639\\
1534.03068061361	-2.85601231575629\\
1602.03204064081	-2.6012696225398\\
1704.03408068161	-2.15094897892186\\
1891.03782075642	-1.32313052908103\\
1991.03982079642	-0.947378589953132\\
2086.04172083442	-0.651355495167991\\
2182.04364087282	-0.413784176808349\\
2283.04566091322	-0.225832610502948\\
2393.04786095722	-0.0833951546837852\\
2518.05036100722	0.0158463718103121\\
2670.05340106802	0.072665094412514\\
2671.05342106842	0.0728675656691848\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	110\\
6.00012000239985	109.969344749197\\
12.0002400047997	109.878096858258\\
18.0003600072005	109.727348907385\\
24.0004800096003	109.518213529556\\
30.0006000120002	109.251822266733\\
36.0007200144	108.929324406047\\
42.0008400168008	108.551885799464\\
48.0009600192006	108.120687670478\\
55.0011000220002	107.551272634048\\
62.0012400248006	106.912232867351\\
69.0013800276001	106.205510123777\\
76.0015200304006	105.433064936451\\
83.001660033201	104.596874018439\\
90.0018000360005	103.698927685627\\
97.001940038801	102.741227310963\\
104.0020800416	101.725782818248\\
111.002220044401	100.65461022302\\
119.002380047601	99.3647654296537\\
127.002540050801	98.0077876508958\\
135.002700054001	96.5866914665821\\
143.002860057201	95.1044850456474\\
151.003020060401	93.5641660426709\\
160.003200064001	91.7655582384004\\
169.003380067601	89.901396565725\\
178.003560071202	87.9758652906494\\
188.003760075201	85.7694466460798\\
198.003960079202	83.4979908131054\\
208.004160083202	81.167031673268\\
219.004380087602	78.5407466053275\\
231.004620092402	75.609461084774\\
244.004880097602	72.3660732491762\\
258.005160103202	68.8067921986149\\
274.005480109602	64.6716543657867\\
293.005860117202	59.6935148899311\\
321.006420128402	52.2853751605971\\
358.007160143203	42.5043666923948\\
378.007560151204	37.2826037132072\\
395.007900158003	32.9068565056914\\
410.008200164003	29.1068587435566\\
424.008480169603	25.6208329919782\\
437.008740174803	22.4429134852762\\
450.009000180004	19.3276239609622\\
462.009240184803	16.5120552949611\\
474.009480189604	13.758080347161\\
486.009720194404	11.0692372046124\\
497.009940198804	8.66448473558103\\
508.010160203204	6.31955343092432\\
519.010380207605	4.03660049537939\\
530.010600212005	1.81760788532574\\
541.010820216405	-0.335614719787372\\
552.011040220805	-2.42142686982152\\
562.011240224804	-4.25787931123705\\
572.011440228805	-6.03640947489657\\
582.011640232805	-7.75613587200678\\
592.011840236804	-9.41628421465794\\
602.012040240805	-11.0161853209438\\
612.012240244805	-12.5552729826713\\
622.012440248805	-14.0330817953954\\
632.012640252805	-15.4492449504341\\
642.012840256805	-16.8034919884731\\
652.013040260806	-18.0956465143863\\
662.013240264805	-19.3256238729882\\
672.013440268805	-20.4934287855285\\
682.013640272806	-21.5991529469338\\
692.013840276805	-22.6429725839971\\
702.014040280806	-23.6251459749328\\
712.014240284806	-24.5460109310179\\
722.014440288805	-25.4059822412701\\
732.014640292806	-26.2055490814628\\
742.014840296806	-26.9452723890408\\
752.015040300807	-27.6257822058469\\
762.015240304806	-28.2477749908421\\
772.015440308806	-28.8120109053416\\
782.015640312807	-29.3193110735483\\
792.015840316806	-29.7705548214653\\
803.016060321206	-30.2032949863333\\
814.016280325606	-30.5706565475894\\
825.016500330006	-30.8740295447096\\
836.016720334407	-31.1148720220881\\
847.016940338807	-31.2947054958167\\
858.017160343207	-31.4151104251996\\
869.017380347607	-31.4777216974899\\
881.017620352407	-31.4820924729347\\
893.017860357208	-31.4219387556805\\
905.018100362007	-31.2995669182592\\
917.018340366807	-31.1173341540525\\
929.018580371608	-30.8776418234347\\
942.018840376808	-30.5559631693868\\
955.019100382007	-30.1728542157962\\
968.019360387208	-29.7314905289559\\
982.019640392808	-29.1946979396207\\
996.019920398408	-28.5980719452982\\
1011.02022040441	-27.8970063591614\\
1026.02052041041	-27.1368218932985\\
1042.02084041681	-26.2663460547283\\
1059.02118042361	-25.2805400217521\\
1077.02154043081	-24.1759902295753\\
1097.02194043881	-22.8852262216087\\
1119.02238044761	-21.4009133483787\\
1144.02288045761	-19.6497195949132\\
1175.02350047001	-17.4118560604238\\
1231.02462049241	-13.2914060293633\\
1273.02546050921	-10.2308988415425\\
1303.02606052121	-8.10448701613313\\
1329.02658053161	-6.32149476730956\\
1353.02706054121	-4.73660503704832\\
1375.02750055001	-3.34292440570061\\
1396.02792055841	-2.07098482872425\\
1417.02834056681	-0.86063450529582\\
1437.02874057481	0.231303840620967\\
1457.02914058281	1.2611102647852\\
1476.02952059041	2.17979142334389\\
1495.02990059801	3.03878350813193\\
1514.03028060561	3.83691864550656\\
1533.03066061321	4.57339738864994\\
1552.03104062081	5.24777321762303\\
1571.03142062841	5.8599361158158\\
1590.03180063601	6.41009534578006\\
1609.03218064361	6.89876154533158\\
1628.03256065121	7.32672826252474\\
1647.03294065881	7.69505304552604\\
1667.03334066681	8.01976514775652\\
1687.03374067481	8.28162526673532\\
1707.03414068281	8.48267271556233\\
1728.03456069121	8.63080437125609\\
1749.03498069961	8.7172493233802\\
1771.03542070841	8.74499768772876\\
1793.03586071721	8.71216239374826\\
1816.03632072641	8.61731865793899\\
1840.03680073601	8.45735751964457\\
1865.03730074601	8.23026462504367\\
1892.03784075682	7.9228071266034\\
1921.03842076842	7.52945759563045\\
1952.03904078082	7.04751459380896\\
1987.03974079482	6.44150074234585\\
2029.04058081162	5.64992615962365\\
2086.04172083442	4.50886582813382\\
2200.04400088002	2.21587176847152\\
2248.04496089922	1.32077971844046\\
2290.04580091602	0.597984208187881\\
2329.04658093162	-0.0127052872776403\\
2366.04732094642	-0.532201941370658\\
2402.04804096082	-0.977992477472071\\
2438.04876097522	-1.36280937246647\\
2474.04948098962	-1.68583805675917\\
2510.05020100402	-1.94743445456697\\
2546.05092101842	-2.14900396995563\\
2583.05166103322	-2.29607497469897\\
2622.05244104882	-2.3888716530937\\
2662.05324106482	-2.42271864917529\\
2705.05410108202	-2.39665835410142\\
2751.05502110042	-2.30622052713989\\
2802.05604112082	-2.14292998888141\\
2861.05722114442	-1.89008919349999\\
2936.05872117442	-1.50333077604137\\
3187.06374127483	-0.159446691524863\\
3260.06520130403	0.141417453503891\\
3329.06658133163	0.364739143610677\\
3397.06794135883	0.523606010113326\\
3466.06932138643	0.623962932568247\\
3539.07078141563	0.668787646245619\\
3619.07238144763	0.655892890120413\\
3712.07424148483	0.578103375622959\\
3838.07676153523	0.406774396067703\\
4138.08276165523	-0.0206400718452642\\
4269.08538170763	-0.131647227194662\\
4401.08802176044	-0.181570178640868\\
4551.09102182044	-0.175155511758021\\
4557.09114182284	-0.173825823271727\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	110\\
8.00016000320011	109.966722856647\\
16.0003200064002	109.869228208791\\
24.0004800096003	109.711011029352\\
32.0006400128004	109.495543247179\\
41.0008200164002	109.188987939055\\
50.00100002	108.819148147189\\
59.0011800236007	108.390754966349\\
69.0013800276001	107.8517025722\\
79.0015800316005	107.252207649973\\
90.0018000360005	106.530009042091\\
102.002040040801	105.675735944114\\
114.002280045601	104.761097652619\\
128.002560051201	103.629143463464\\
143.002860057201	102.352272671082\\
160.003200064001	100.84194769709\\
180.003600072001	99.0016491005736\\
206.004120082402	96.543149008513\\
253.005060101202	92.0227793049789\\
1032.02064041281	16.9691980352\\
1060.02120042401	14.3507532990125\\
1084.02168043361	12.1662002581188\\
1106.02212044241	10.2235511196886\\
1127.02254045081	8.43041618275129\\
1147.02294045881	6.78394601490982\\
1166.02332046641	5.27934549072415\\
1185.02370047401	3.83608065335011\\
1203.02406048121	2.52781725322438\\
1221.02442048841	1.27892102356782\\
1239.02478049561	0.0908881677014506\\
1257.02514050281	-1.03514858030212\\
1275.02550051001	-2.09839855614518\\
1293.02586051721	-3.0983926471481\\
1311.02622052441	-4.03496352032653\\
1329.02658053161	-4.90822649898473\\
1347.02694053881	-5.71856102007496\\
1365.02730054601	-6.46659262896446\\
1383.02766055321	-7.15317548837265\\
1401.02802056041	-7.77937539497361\\
1419.02838056761	-8.34645331112915\\
1438.02876057521	-8.88248942030077\\
1457.02914058281	-9.35614973113661\\
1476.02952059041	-9.76950973120893\\
1496.02992059841	-10.1419470070223\\
1516.03032060641	-10.4528451636106\\
1537.03074061481	-10.7162884168856\\
1558.03116062321	-10.9187242318594\\
1580.03160063201	-11.0694342497518\\
1603.03206064121	-11.1646085644961\\
1627.03254065081	-11.2015066322747\\
1652.03304066081	-11.1786426176686\\
1679.03358067161	-11.0917031339313\\
1708.03416068321	-10.936367900842\\
1740.03480069601	-10.7037493795478\\
1778.03556071121	-10.3643397449287\\
1828.03656073122	-9.8519820137235\\
1971.03942078842	-8.29080074247668\\
2608.05216104322	-1.35158751572089\\
2671.05342106842	-0.744168148492463\\
2727.05454109082	-0.264656764790743\\
2780.05560111202	0.129260192145921\\
2832.05664113282	0.455909660290672\\
2885.05770115402	0.727374571834844\\
2939.05878117562	0.94196371749058\\
2995.05990119802	1.10245155202938\\
3054.06108122162	1.20967765031855\\
3118.06236124723	1.26393739790092\\
3190.06380127603	1.26268513524064\\
3279.06558131163	1.19713931304159\\
3446.06892137843	0.997893429514988\\
4255.08510170203	0.0232876390446108\\
4412.08824176484	-0.0859032044791093\\
4565.09130182604	-0.135846666410544\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	110\\
7.00014000279998	109.969990698754\\
14.0002800056	109.881500169978\\
21.0004200084004	109.736796764413\\
29.0005800116001	109.505432669449\\
37.0007400148002	109.206775257323\\
45.0009000180003	108.843972582089\\
53.0010600212004	108.420089668133\\
61.0012200244005	107.938109322652\\
70.0014000280007	107.33004629749\\
79.0015800316005	106.656132834452\\
88.0017600352007	105.9202506854\\
97.001940038801	105.126155637783\\
107.002140042801	104.179966122393\\
117.002340046801	103.171193127\\
127.002540050801	102.104456703313\\
138.002760055201	100.869391803902\\
149.002980059601	99.5752196318604\\
161.003220064401	98.1023298570653\\
174.003480069601	96.442315911529\\
188.003760075202	94.5886983641094\\
203.004060081202	92.5372919542301\\
219.004380087602	90.2865144846605\\
237.004740094802	87.6920176512904\\
258.005160103202	84.6021287763251\\
285.005700114002	80.5647719430908\\
372.007440148803	67.5068604792332\\
397.007940158803	63.8432222004362\\
419.008380167603	60.6799168778148\\
440.008800176004	57.7226951928201\\
460.009200184004	54.9694155938805\\
479.009580191604	52.4155607153675\\
497.009940198804	50.054981884603\\
515.010300206004	47.7542667936727\\
533.010660213204	45.5154769479909\\
551.011020220405	43.3402402318666\\
568.011360227204	41.3453217673773\\
585.011700234005	39.4089411677892\\
602.012040240805	37.5315868942048\\
619.012380247605	35.7135135137501\\
636.012720254405	33.9547641399126\\
653.013060261205	32.2551912842978\\
670.013400268006	30.6144762084837\\
687.013740274806	29.0321468627585\\
705.014100282006	27.4196991900899\\
723.014460289206	25.8711539592969\\
741.014820296406	24.385507100787\\
759.015180303606	22.9616381622318\\
777.015540310807	21.5983261864603\\
795.015900318007	20.2942642574885\\
814.016280325607	18.9805080925544\\
833.016660333207	17.7295351846724\\
852.017040340807	16.5395896618415\\
871.017420348407	15.4088681647759\\
891.017820356407	14.2805947053494\\
911.018220364407	13.2137311791225\\
931.018620372407	12.2060850673711\\
952.019040380808	11.2093826692762\\
973.019460389208	10.2729998237778\\
995.019900398008	9.35396951305574\\
1017.02034040681	8.49548802803747\\
1040.02080041601	7.6596447103916\\
1063.02126042521	6.88369353846338\\
1087.02174043481	6.13449029666253\\
1112.02224044481	5.41608838399816\\
1138.02276045521	4.73206786375476\\
1164.02328046561	4.10834113358851\\
1191.02382047641	3.52019670162827\\
1219.02438048761	2.96988871489566\\
1249.02498049961	2.44255657765143\\
1280.02560051201	1.95985065401555\\
1312.02624052481	1.52212266408105\\
1346.02692053841	1.11815420076027\\
1382.02764055281	0.752148149001187\\
1420.02840056801	0.42713583422983\\
1461.02922058441	0.138617453344978\\
1505.03010060201	-0.108753501993306\\
1553.03106062121	-0.315977241319615\\
1605.03210064201	-0.478955913456048\\
1664.03328066561	-0.60115011982316\\
1731.03462069241	-0.677047771709567\\
1810.03620072401	-0.703776887481581\\
1910.03820076402	-0.673582680079562\\
2058.04116082322	-0.561417018764587\\
2355.04710094202	-0.300138613639774\\
};


\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.265\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4565.89131782636,
xlabel style={font=\color{mycolor7}},
xlabel={Simulation time (s)},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\color{mycolor7}},
ylabel={$\tau{}_\text{x}\text{ [Nm]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4565.89131782636	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.672238186692084\\
11.0002200044	-0.632185589595338\\
22.0004400088001	-0.593506804983463\\
33.0006600132001	-0.5561827424076\\
44.0008800176001	-0.520195106932988\\
55.0011000220006	-0.485525929018877\\
66.0013200264007	-0.452157172846455\\
77.0015400308007	-0.420070418671003\\
89.0017800356009	-0.386506395824654\\
101.002020040401	-0.354419516351754\\
113.002260045201	-0.323782570942058\\
125.002500050001	-0.294566882802428\\
137.002740054801	-0.266742265579978\\
149.002980059601	-0.240277041048557\\
161.003220064401	-0.215138105555525\\
173.003460069202	-0.191291035010636\\
186.003720074401	-0.166873215170199\\
199.003980079602	-0.143883100705352\\
212.004240084801	-0.122272892978799\\
225.004500090002	-0.101993890069025\\
239.004780095602	-0.0815871057748154\\
253.005060101202	-0.0626048795293173\\
267.005340106802	-0.0449849718920632\\
282.005640112802	-0.0275477788154603\\
297.005940118802	-0.0115276117448957\\
312.006240124802	0.00315010950225769\\
328.006560131203	0.0174090806444838\\
344.006880137603	0.0303105200155187\\
361.007220144403	0.0426248630146802\\
378.007560151203	0.053598952102675\\
396.007920158403	0.0638615800457956\\
415.008300166003	0.0732949478860974\\
435.008700174003	0.0817996877217411\\
456.009120182404	0.0892961688095966\\
478.009560191204	0.0957252584676098\\
501.010020200404	0.101048533760604\\
525.010500210004	0.105247963905185\\
551.011020220405	0.108423051635782\\
579.011580231605	0.11045511854627\\
609.012180243605	0.111270292537483\\
642.012840256805	0.110807813961401\\
679.013580271605	0.108915573767717\\
722.014440288806	0.105300605594948\\
773.015460309206	0.0995863256785015\\
839.016780335607	0.0907431982063827\\
967.019340386808	0.0718711329691359\\
1083.02166043321	0.0554168288440451\\
1172.02344046881	0.0441738617755618\\
1256.02512050241	0.0349350365836472\\
1340.02680053601	0.0270784643403204\\
1426.02852057041	0.0204113035188129\\
1517.03034060681	0.0147400869891499\\
1615.03230064601	0.0100192544277888\\
1724.03448068961	0.00617083638371696\\
1848.03696073921	0.00319923960023516\\
1996.03992079842	0.0010696179988372\\
2187.04374087482	-0.000226509150252241\\
2354.04708094162	-0.000606779195550189\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.718419084713787\\
10.0002000039999	-0.680052041195722\\
21.0004200084004	-0.639280004391367\\
32.0006400128004	-0.599982943779651\\
43.0008600172005	-0.562133852792158\\
54.0010800216005	-0.525704508726903\\
65.0013000260005	-0.490665645258559\\
76.0015200304006	-0.45698711792329\\
87.0017400348006	-0.424638061585028\\
98.0019600392006	-0.393587039108297\\
110.002200044001	-0.361156141124866\\
122.002440048801	-0.330190297599529\\
134.002680053601	-0.300647483154535\\
146.002920058401	-0.272485593975944\\
158.003160063201	-0.245662598442323\\
170.003400068001	-0.220136671571254\\
183.003660073201	-0.193899168215012\\
196.003920078402	-0.169083033375045\\
209.004180083602	-0.145636803360958\\
222.004440088802	-0.123509753523194\\
236.004720094402	-0.101099164396601\\
250.005000100002	-0.0801002562652684\\
264.005280105602	-0.0604537201584208\\
279.005580111602	-0.0408389460253602\\
294.005880117602	-0.0226412131228244\\
309.006180123602	-0.00579352139129696\\
325.006500130003	0.0107623615253942\\
341.006820136403	0.0259320484005912\\
358.007160143203	0.0406129402790611\\
375.007500150003	0.0538962577870734\\
393.007860157203	0.066527785762446\\
411.008220164403	0.0777757042069425\\
430.008600172003	0.0882448234624462\\
449.008980179603	0.097369410653755\\
469.009380187604	0.105625078323555\\
490.009800196004	0.112916296113326\\
512.010240204804	0.119163830881462\\
535.010700214004	0.124305799442482\\
559.011180223605	0.128298422212538\\
585.011700234005	0.13120282240061\\
612.012240244805	0.132829065248643\\
641.012820256405	0.1331932220005\\
672.013440268805	0.132216314667403\\
706.014120282406	0.129775524880188\\
744.014880297606	0.125660768054331\\
787.015740314806	0.119630058401071\\
840.016800336007	0.11075880908038\\
911.018220364407	0.0974037840192068\\
1111.02222044441	0.059049149088878\\
1186.02372047441	0.0464462595737132\\
1256.02512050241	0.0360628495072888\\
1325.02650053001	0.027218170478136\\
1394.02788055761	0.019748153943965\\
1466.02932058641	0.0133463894862871\\
1541.03082061641	0.00806085262820488\\
1622.03244064881	0.00374600403210934\\
1711.03422068441	0.000409158373258833\\
1812.03624072481	-0.00196128015932118\\
1932.03864077282	-0.00334350187540622\\
2087.04174083482	-0.00366475571627234\\
2342.04684093682	-0.00261244288776652\\
2671.05342106842	-0.00100115911618559\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.734792783510329\\
1.00002000040013	-0.714529326479806\\
11.0002200044	-0.676286456779508\\
22.0004400088001	-0.635648826921624\\
33.0006600132001	-0.596483816130331\\
44.0008800176001	-0.558764290935414\\
55.0011000220006	-0.522461933391696\\
66.0013200264007	-0.487547390267537\\
77.0015400308007	-0.453990449836965\\
88.0017600352007	-0.421760183950028\\
99.0019800396008	-0.390825110448077\\
111.002220044401	-0.358517429830044\\
123.002460049201	-0.327671354379163\\
135.002700054001	-0.298244849553612\\
147.002940058801	-0.270195808760036\\
159.003180063601	-0.243482212350955\\
171.003420068401	-0.218062255905352\\
184.003680073602	-0.191935717403794\\
197.003940078801	-0.167226606801705\\
210.004200084002	-0.143883517900576\\
223.004460089202	-0.12185588931743\\
237.004740094802	-0.0995480729357041\\
251.005020100402	-0.0786476915345702\\
265.005300106002	-0.0590955342313464\\
280.005600112002	-0.0395774040994183\\
295.005900118003	-0.0214718134420764\\
310.006200124003	-0.00471190395819576\\
326.006520130403	0.0117550060481335\\
342.006840136803	0.0268403554973702\\
359.007180143603	0.0414365409706079\\
376.007520150403	0.0546399985555581\\
394.007880157603	0.0671920447707635\\
412.008240164803	0.0783654740835118\\
431.008620172403	0.0887611455100341\\
450.009000180004	0.097817349151228\\
470.009400188004	0.106006237061592\\
491.009820196404	0.113232791173687\\
513.010260205204	0.119418244230474\\
536.010720214405	0.124501137641801\\
560.011200224004	0.128438080203068\\
586.011720234405	0.131288571953064\\
613.012260245205	0.132865380343901\\
642.012840256805	0.133183283708149\\
674.013480269605	0.132110269309123\\
709.014180283606	0.129499735221998\\
748.014960299206	0.125155680051648\\
792.015840316807	0.118852276390953\\
846.016920338407	0.109681489322611\\
921.018420368408	0.0954495578880596\\
1103.02206044121	0.0604738854349307\\
1178.02356047121	0.0477198589178442\\
1248.02496049921	0.0371774998075125\\
1317.02634052681	0.0281717294515147\\
1386.02772055441	0.0205448828937733\\
1457.02914058281	0.0140720292902188\\
1532.03064061281	0.00862544589745085\\
1612.03224064481	0.00420743155927994\\
1700.03400068001	0.000751466432120651\\
1799.03598071961	-0.0017272526497436\\
1916.03832076642	-0.00322970329079908\\
2065.04130082602	-0.00368712192357634\\
2298.04596091922	-0.00285035715705817\\
2671.05342106842	-0.00100104870534778\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.928032885278299\\
12.0002400047997	-0.895453486159568\\
25.00050001	-0.858801960662277\\
39.0007800156	-0.817950568824017\\
55.0011000220002	-0.769795753253675\\
73.0014600292006	-0.714162619545277\\
96.0019200384004	-0.64157656565385\\
165.003300066001	-0.422767410515007\\
185.003700074001	-0.361303026229507\\
202.004040080802	-0.310370107124072\\
218.004360087201	-0.263737816037974\\
233.004660093202	-0.221306594175076\\
248.004960099202	-0.180227998622286\\
263.005260105202	-0.140589482437463\\
277.005540110802	-0.104955923456146\\
291.005820116402	-0.0706854196178028\\
305.006100122003	-0.0378141431774566\\
319.006380127603	-0.00636911444053112\\
333.006660133203	0.0236308107987497\\
347.006940138803	0.0521739993055235\\
361.007220144403	0.07925515631905\\
375.007500150003	0.104874507804197\\
389.007780155604	0.129037054203764\\
403.008060161204	0.15175189814272\\
417.008340166803	0.173031646350864\\
431.008620172403	0.192891884374149\\
445.008900178003	0.211350721296185\\
459.009180183603	0.228428400744633\\
473.009460189204	0.24414697370139\\
487.009740194804	0.258530028198948\\
501.010020200404	0.271602470611469\\
516.010320206404	0.28418389997114\\
531.010620212404	0.295324051457101\\
546.010920218405	0.305057457528164\\
561.011220224404	0.313419762470403\\
576.011520230405	0.320447668047564\\
592.011840236804	0.326515829598975\\
608.012160243205	0.331155766322809\\
624.012480249605	0.3344158966338\\
640.012800256005	0.336345997470744\\
657.013140262805	0.336996655973962\\
674.013480269606	0.336266684663315\\
692.013840276805	0.334061036785897\\
710.014200284006	0.330459388398594\\
729.014580291606	0.325232918174152\\
748.014960299206	0.31863938317656\\
768.015360307206	0.310331909737215\\
789.015780315606	0.300228133704877\\
811.016220324406	0.288275672654891\\
835.016700334007	0.273828138843783\\
861.017220344407	0.256755812217307\\
890.017800356007	0.236288046794471\\
924.018480369607	0.210847887835371\\
969.019380387608	0.175691252758952\\
1072.02144042881	0.0947581168384204\\
1110.02220044401	0.0665432141295241\\
1144.02288045761	0.0426736385343247\\
1175.02350047001	0.0222730238401709\\
1205.02410048201	0.00392355065650918\\
1234.02468049361	-0.0124042153529444\\
1262.02524050481	-0.0267810544864915\\
1289.02578051561	-0.0393077038334013\\
1316.02632052641	-0.0504957390421623\\
1343.02686053721	-0.0603348153863408\\
1370.02740054801	-0.0688287385528383\\
1398.02796055921	-0.0762344602817393\\
1426.02852057041	-0.0822435837981175\\
1454.02908058161	-0.0869002104855099\\
1483.02966059321	-0.0903559289654368\\
1513.03026060521	-0.0925422527152477\\
1544.03088061761	-0.093412149393771\\
1576.03152063041	-0.0929428538102002\\
1610.03220064401	-0.0910641543750899\\
1646.03292065841	-0.0877011158900132\\
1685.03370067401	-0.0826882648607352\\
1729.03458069161	-0.0756329055948299\\
1781.03562071241	-0.0658561880209163\\
1850.03700074002	-0.0514036553395272\\
2013.04026080522	-0.0167900020287561\\
2075.04150083002	-0.00530672191871417\\
2131.04262085242	0.00369368864448916\\
2184.04368087362	0.0108421290779006\\
2236.04472089442	0.0164829252307754\\
2288.04576091522	0.0207495619379188\\
2341.04682093642	0.0237229211334125\\
2396.04792095842	0.0254315557940572\\
2455.04910098202	0.0258598874033851\\
2519.05038100762	0.0249176284351051\\
2592.05184103682	0.0224269091759197\\
2683.05366107322	0.0178781904569405\\
3048.06096121922	-0.00186791512896889\\
3147.06294125883	-0.00495452853101597\\
3247.06494129883	-0.00668934895747952\\
3355.06710134203	-0.00715760887851502\\
3482.06964139283	-0.00627776404871838\\
3675.07350147003	-0.00337861184470967\\
3956.07912158243	0.000644799641122518\\
4144.08288165763	0.00185696590688167\\
4358.08716174323	0.00179811699399579\\
4556.09112182244	0.00100382402342802\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.573197959111894\\
27.0005400108003	-0.473548681848115\\
42.0008400168008	-0.419565706648427\\
55.0011000220002	-0.37419026509906\\
66.0013200264002	-0.337115108377475\\
76.0015200304006	-0.30465170655043\\
86.0017200344009	-0.2735225241031\\
96.0019200384004	-0.243858589823503\\
105.002100042001	-0.218507154269901\\
114.002280045601	-0.194501104533629\\
123.002460049201	-0.171892271987417\\
132.002640052801	-0.15071606307265\\
141.002820056401	-0.13099088646868\\
150.003000060001	-0.112718114776726\\
159.003180063602	-0.0958826144014893\\
168.003360067201	-0.0804538279026019\\
177.003540070801	-0.0663873455287103\\
186.003720074402	-0.0536268636305977\\
196.003920078401	-0.040899767420342\\
206.004120082402	-0.0296024415838474\\
216.004320086402	-0.0196266893253778\\
227.004540090802	-0.0100463503822539\\
239.004780095602	-0.0010895430959863\\
241.004820096402	-0\\
982.019640392808	-0\\
987.019740394808	0.00408185426476848\\
1003.02006040121	0.0167822811345104\\
1020.02040040801	0.0289302188184593\\
1038.02076041521	0.040455027768985\\
1057.02114042281	0.0512830804009354\\
1077.02154043081	0.0613392032646516\\
1098.02196043921	0.0705482503180974\\
1120.02240044801	0.0788367517880033\\
1143.02286045721	0.0861346147776203\\
1167.02334046681	0.0923768693510283\\
1192.02384047681	0.0975054596201517\\
1218.02436048721	0.101471074257461\\
1245.02490049801	0.104234995718798\\
1274.02548050961	0.105802302293341\\
1304.02608052161	0.10604187989702\\
1336.02672053441	0.104912012116984\\
1370.02740054801	0.102329661152908\\
1407.02814056281	0.0981219658833652\\
1447.02894057881	0.0921958045782958\\
1492.02984059681	0.0841465886423975\\
1545.03090061801	0.0732360511337902\\
1609.03218064361	0.0586213585793303\\
1694.03388067761	0.0377447460450639\\
1792.03584071681	0.0138042551170656\\
1828.03656073122	0.00649246528791991\\
1859.03718074361	0.0015808991920494\\
1875.03750075002	0\\
2508.05016100322	-0.000603136173594976\\
2561.05122102442	-0.00475125963475875\\
2622.05244104882	-0.00812847307861375\\
2691.05382107642	-0.0105441489522491\\
2768.05536110722	-0.0118335065080828\\
2856.05712114242	-0.0118982730673451\\
2963.05926118522	-0.0105399084077362\\
3110.06220124403	-0.00718571236939169\\
3410.06820136403	0\\
4102.08204164083	0.000685317317220324\\
4306.08612172243	0.00135724363917689\\
4565.09130182604	0.00100167634172976\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.672111527506786\\
11.0002200044	-0.632073809252688\\
22.0004400088001	-0.593408810359051\\
33.0006600132001	-0.556097524792676\\
44.0008800176001	-0.52012173275898\\
55.0011000220006	-0.485463531850201\\
66.0013200264007	-0.452104946031341\\
77.0015400308007	-0.420027609149201\\
89.0017800356009	-0.386473056924842\\
101.002020040401	-0.354394864434198\\
113.002260045201	-0.323765872185049\\
125.002500050001	-0.294557448065461\\
137.002740054801	-0.266739446533848\\
149.002980059601	-0.240280226540108\\
161.003220064401	-0.215146718679534\\
173.003460069202	-0.191304530848356\\
186.003720074401	-0.166891420440152\\
199.003980079602	-0.14390544707976\\
212.004240084801	-0.12229884638873\\
225.004500090002	-0.102022949150978\\
239.004780095602	-0.081618984812394\\
253.005060101202	-0.0626390714364788\\
267.005340106802	-0.0450210061835605\\
282.005640112802	-0.0275853051593913\\
297.005940118802	-0.0115661726485996\\
312.006240124802	0.0031109310480133\\
328.006560131203	0.017369659276028\\
344.006880137603	0.0302712406887622\\
361.007220144403	0.0425861082362644\\
378.007560151203	0.0535610588676718\\
396.007920158403	0.0638249152088974\\
415.008300166003	0.0732598772224264\\
435.008700174003	0.0817665654190023\\
456.009120182404	0.0892653271080235\\
478.009560191204	0.0956969978506095\\
501.010020200404	0.101023114084001\\
525.010500210004	0.105225596765649\\
551.011020220405	0.108404022545074\\
579.011580231605	0.110439647224212\\
609.012180243605	0.111258516787984\\
642.012840256805	0.110799890345788\\
679.013580271605	0.108911630255079\\
722.014440288806	0.105300765932043\\
773.015460309206	0.0995905686540937\\
839.016780335607	0.0907514490172616\\
967.019340386808	0.0718834551016698\\
1083.02166043321	0.0554295904580613\\
1172.02344046881	0.0441856006282251\\
1256.02512050241	0.0349451805068384\\
1340.02680053601	0.0270867158324108\\
1426.02852057041	0.0204175512531037\\
1517.03034060681	0.0147443313667281\\
1615.03230064601	0.0100216162659308\\
1724.03448068961	0.00617152655058817\\
1848.03696073921	0.00319858548118646\\
1996.03992079842	0.0010680469658837\\
2187.04374087482	-0.00022844546538181\\
2355.04710094202	-0.000609568815889361\\
};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.19999999999982\\
4565.89131782636	-1.19999999999982\\
};

\addplot[area legend, draw=none, fill=white!70!black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	-1.8\\
4565.89131782636	-1.8\\
4565.89131782636	-1.2\\
0	-1.2\\
}--cycle;
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.19999999999982\\
4565.89131782636	1.19999999999982\\
};

\addplot[area legend, draw=none, fill=white!70!black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.2\\
4565.89131782636	1.2\\
4565.89131782636	1.8\\
0	1.8\\
}--cycle;


\end{axis}
\end{tikzpicture}%

==> tikz_numericalResults/suffCon_compII.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=4578.0457804578,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time (s)},
ymin=-0.368063594218055,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={Eq.~\eqref{eq:terminal-cost}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0408061514585825\\
18.0001800017999	-0.0432784775507571\\
34.0003400034002	-0.0451968536603999\\
50.000500005	-0.0468022863578881\\
64.0006400063999	-0.0479268571766625\\
78.0007800078001	-0.048779313459363\\
92.0009200091999	-0.0493576366325215\\
106.0010600106	-0.0496663448279833\\
120.001200012	-0.0497153077217263\\
136.0013600136	-0.0494714810761252\\
152.0015200152	-0.0489331168600984\\
170.001700017	-0.0480128127492208\\
188.0018800188	-0.046803758661099\\
208.0020800208	-0.0451793906067905\\
232.0023200232	-0.0429272386718367\\
262.0026200262	-0.0397978771638918\\
322.0032200322	-0.0331485721007994\\
366.0036600366	-0.0284341736492024\\
400.00400004	-0.0250778681788688\\
432.004320043201	-0.0222131680411621\\
462.004620046201	-0.0198091084594125\\
492.0049200492	-0.0176807025341077\\
524.0052400524	-0.0157037700814726\\
556.005560055601	-0.0140087279510226\\
590.005900059001	-0.0124856901184103\\
628.006280062801	-0.011077937848313\\
670.006700067001	-0.0098232899854338\\
718.007180071801	-0.00869539034374611\\
774.007740077401	-0.00768384353477813\\
844.008440084401	-0.00672680437901363\\
940.009400094001	-0.00572851614379033\\
1094.0109401094	-0.00445169443946725\\
1312.0131201312	-0.00293374797047363\\
1506.0150601506	-0.00186160992598161\\
1696.0169601696	-0.00110204697421068\\
1904.0190401904	-0.000567393995879684\\
2156.0215602156	-0.000222027419113147\\
2518.0251802518	-4.20930505242723e-05\\
3250.032500325	-4.97664132126374e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.11010505698323\\
4.00004000040008	-0.123823284366154\\
8.00008000080015	-0.137113733595015\\
12.0001200012002	-0.1499611805516\\
16.0001600015999	-0.162352240650762\\
20.0002000019999	-0.174275328341537\\
24.0002400024	-0.185720611762463\\
28.0002800028001	-0.196679962979488\\
32.0003200032002	-0.207146904220281\\
36.0003600036002	-0.217116550532864\\
40.0004000039999	-0.226585549301944\\
44.0004400043999	-0.235552017036753\\
48.0004800048	-0.244015473856507\\
52.0005200052001	-0.25197677607639\\
56.0005600056002	-0.259438047298772\\
60.0006000060002	-0.266402608388489\\
64.0006400063999	-0.272874906711422\\
68.0006800067999	-0.278860444980182\\
72.0007200072	-0.284365710052498\\
76.0007600076001	-0.289398101996539\\
80.0008000080002	-0.293965863718313\\
84.0008400084002	-0.298078011430334\\
88.0008800087999	-0.301744266217156\\
92.0009200091999	-0.304974986930574\\
96.0009600096	-0.307781104628702\\
100.00100001	-0.310174058745361\\
104.0010400104	-0.312165735168946\\
108.0010800108	-0.313768406366307\\
112.0011200112	-0.3149946736944\\
116.0011600116	-0.315857411994784\\
120.001200012	-0.316369716571899\\
124.0012400124	-0.316544852618335\\
128.0012800128	-0.316396207146681\\
132.0013200132	-0.315937243461121\\
136.0013600136	-0.315181458196093\\
140.001400014	-0.314142340922899\\
144.0014400144	-0.312833336327003\\
148.0014800148	-0.311267808930097\\
152.0015200152	-0.309459010335104\\
156.0015600156	-0.307420048948188\\
160.001600016	-0.305163862135487\\
164.0016400164	-0.302703190750435\\
170.001700017	-0.29865609993476\\
176.0017600176	-0.29421825932377\\
182.0018200182	-0.289429538926015\\
188.0018800188	-0.284328339239892\\
194.0019400194	-0.278951497789876\\
200.00200002	-0.273334215942214\\
208.0020800208	-0.265528159872247\\
216.0021600216	-0.257428673900904\\
226.0022600226	-0.246996433666482\\
240.002400024	-0.232033064114603\\
272.0027200272	-0.197634868684418\\
284.0028400284	-0.185069453418237\\
294.0029400294	-0.174856874426041\\
304.0030400304	-0.16492693688042\\
314.003140031401	-0.155315184237224\\
324.0032400324	-0.146049429543382\\
332.0033200332	-0.138900201685829\\
340.003400034	-0.131993749796948\\
348.0034800348	-0.125335653997354\\
356.0035600356	-0.118929464840221\\
364.003640036401	-0.112776923956517\\
372.0037200372	-0.106878171312019\\
380.003800038	-0.101231938792353\\
388.003880038801	-0.0958357300642092\\
396.0039600396	-0.0906859868396168\\
404.0040400404	-0.0857782418206625\\
412.004120041201	-0.0811072587198396\\
422.0042200422	-0.0755924704149038\\
432.004320043201	-0.0704257943157245\\
442.0044200442	-0.0655936533444219\\
452.0045200452	-0.0610817743277039\\
462.004620046201	-0.0568754263154005\\
472.0047200472	-0.0529596253936688\\
482.004820048201	-0.049319309108796\\
492.0049200492	-0.0459394835256717\\
504.005040050401	-0.0422067177128156\\
516.005160051601	-0.0388027492090259\\
528.005280052801	-0.0357033705954564\\
540.005400054001	-0.0328853254823116\\
552.005520055201	-0.0303264165354449\\
566.005660056601	-0.0276405038880512\\
580.005800058001	-0.0252472555207532\\
596.005960059601	-0.0228331108651219\\
612.006120061201	-0.0207230704490939\\
630.006300063001	-0.0186675917248067\\
648.006480064801	-0.0169045189204553\\
668.006680066801	-0.0152385539154238\\
690.006900069001	-0.0137055543750648\\
714.007140071401	-0.012327360418567\\
742.007420074201	-0.01102885577302\\
774.007740077401	-0.00985794867392542\\
812.008120081201	-0.00878287666591859\\
858.008580085801	-0.00779197286010458\\
918.009180091801	-0.00681136811272154\\
1002.0100201002	-0.00575010512466179\\
1126.0112601126	-0.00448962236760053\\
1276.0127601276	-0.00325014523195932\\
1432.0143201432	-0.0022508281131195\\
1602.0160201602	-0.00145798724724955\\
1798.0179801798	-0.000842534258481464\\
2034.0203402034	-0.000401054284793645\\
2342.0234202342	-0.000129882404507953\\
2848.0284802848	-1.36469020617369e-05\\
3914.0391403914	-6.94587924954249e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0853877296772225\\
4.00004000040008	-0.0944660857999224\\
8.00008000080015	-0.103281690605854\\
12.0001200012002	-0.111824632746902\\
16.0001600015999	-0.120086118016843\\
20.0002000019999	-0.128058441594476\\
24.0002400024	-0.135734958138983\\
28.0002800028001	-0.143110049942152\\
32.0003200032002	-0.150179093339375\\
36.0003600036002	-0.156938423593147\\
40.0004000039999	-0.163385298444155\\
44.0004400043999	-0.169517860530959\\
48.0004800048	-0.175335098875166\\
52.0005200052001	-0.180836809621269\\
56.0005600056002	-0.186023556214877\\
60.0006000060002	-0.190896629196232\\
64.0006400063999	-0.195458005777709\\
68.0006800067999	-0.199710309373586\\
72.0007200072	-0.203656769224381\\
76.0007600076001	-0.207301180272225\\
80.0008000080002	-0.210647863415033\\
84.0008400084002	-0.213701626266811\\
88.0008800087999	-0.216467724547783\\
92.0009200091999	-0.218951824200303\\
96.0009600096	-0.221159964338767\\
100.00100001	-0.223098521115389\\
104.0010400104	-0.224774172584603\\
108.0010800108	-0.226193864635206\\
112.0011200112	-0.227364778046194\\
116.0011600116	-0.228294296729928\\
120.001200012	-0.228989977193578\\
124.0012400124	-0.229459519262491\\
128.0012800128	-0.229710738092308\\
132.0013200132	-0.229751537489392\\
136.0013600136	-0.229589884553207\\
142.0014200142	-0.228985326069051\\
148.0014800148	-0.22797033686038\\
154.0015400154	-0.226571911252449\\
160.001600016	-0.224816824164918\\
166.0016600166	-0.222731500819009\\
172.0017200172	-0.220341900637322\\
178.0017800178	-0.217673414842011\\
184.0018400184	-0.214750777180598\\
190.001900019	-0.211597987157802\\
198.0019800198	-0.207076229712129\\
206.0020600206	-0.202239073454166\\
214.0021400214	-0.197136264738219\\
224.0022400224	-0.190455116969588\\
236.0023600236	-0.182104505824555\\
252.0025200252	-0.170617994693202\\
294.0029400294	-0.140268116757852\\
308.0030800308	-0.130522074914097\\
320.003200032	-0.122433745889793\\
332.0033200332	-0.114631996749722\\
344.0034400344	-0.107146563749666\\
356.0035600356	-0.0999990300438185\\
366.0036600366	-0.0943114931055788\\
376.0037600376	-0.088873822505775\\
386.003860038601	-0.0836884817990722\\
396.0039600396	-0.0787556749528449\\
406.004060040601	-0.0740736614948219\\
416.0041600416	-0.0696390459829672\\
428.0042800428	-0.0646372498408709\\
440.004400044	-0.0599743348898301\\
452.0045200452	-0.0556380206562608\\
464.004640046401	-0.0516146278946508\\
476.0047600476	-0.0478894790289814\\
488.004880048801	-0.0444472411581955\\
500.00500005	-0.0412722168412074\\
514.005140051401	-0.0378846497460472\\
528.005280052801	-0.034814307744\\
542.0054200542	-0.0320367316808188\\
556.005560055601	-0.0295282283286724\\
572.005720057201	-0.0269617413532615\\
588.005880058801	-0.024684915808848\\
606.006060060601	-0.0224323775573794\\
624.006240062401	-0.0204689427328049\\
644.006440064401	-0.0185827621403405\\
666.006660066601	-0.016816194128296\\
690.006900069001	-0.0151984092394741\\
716.007160071601	-0.0137449982462385\\
746.007460074601	-0.0123763066235369\\
780.007800078001	-0.0111319866427948\\
820.008200082001	-0.00997279416333186\\
868.008680086801	-0.00887912357711684\\
930.009300093001	-0.00776537158753854\\
1016.0101601016	-0.00652749552182286\\
1134.0113401134	-0.00512901067259008\\
1272.0127201272	-0.00378108172753855\\
1414.0141401414	-0.00268216050017145\\
1566.0156601566	-0.00179973535841782\\
1736.0173601736	-0.00110906252029963\\
1936.0193601936	-0.000593862145706225\\
2190.021900219	-0.000243926906932757\\
2556.0255602556	-5.4647696288157e-05\\
3368.0336803368	-1.63135291586514e-06\\
3702.0370203702	-9.50184585235547e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0232481793887018\\
64.0006400063999	-0.0243978879261704\\
90.0009000089999	-0.0244761029034635\\
114.0011400114	-0.0242594183505389\\
140.001400014	-0.0237179387386277\\
168.0016800168	-0.0228203374872464\\
200.00200002	-0.0214814381547512\\
242.0024200242	-0.0194002048096991\\
370.003700037	-0.0128498957801639\\
416.0041600416	-0.0109018816106072\\
460.004600046001	-0.00932610651398136\\
506.005060050601	-0.00796882406393706\\
556.005560055601	-0.0067908618666479\\
612.006120061201	-0.00577202954082168\\
678.006780067801	-0.00487615300380639\\
760.007600076001	-0.00406962009174094\\
872.008720087201	-0.00327835026519097\\
1042.0104201042	-0.00239308376603731\\
1268.0126801268	-0.00150903303483574\\
1512.0151201512	-0.000844609301111632\\
1788.0178801788	-0.000390646615869628\\
2138.0213802138	-0.000119651921977493\\
2706.0270602706	-8.86859152160469e-06\\
3270.032700327	-2.83426288660849e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00468871747580124\\
30.0003000030001	-0.00379263793593054\\
66.0006600065999	-0.00302272822409577\\
108.0010800108	-0.00241966406838401\\
162.0016200162	-0.00194356851579869\\
238.0023800238	-0.00158932461681616\\
364.003640036401	-0.00133535046097677\\
1110.011100111	-0.000501137564697274\\
1610.016100161	-0.000156604464791599\\
2278.0227802278	-1.64069992933946e-05\\
3102.0310203102	-8.9394688984612e-08\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0204046245203244\\
34.0003400034002	-0.0204708213527738\\
80.0008000080002	-0.0205213020890369\\
110.001100011	-0.0202694483623418\\
140.001400014	-0.0197348612359747\\
172.0017200172	-0.0188764532849746\\
210.002100021	-0.0175578109501657\\
266.0026600266	-0.0152852672808876\\
360.003600036001	-0.0114699028390532\\
412.004120041201	-0.00966682537773522\\
462.004620046201	-0.00821310733044811\\
514.005140051401	-0.00698463840080876\\
572.005720057201	-0.00591021103991807\\
638.006380063801	-0.00498543421281283\\
718.007180071801	-0.00416204714520063\\
826.008260082601	-0.00336065431883981\\
984.009840098401	-0.00250428922436186\\
1202.0120201202	-0.0016206723785217\\
1444.0144401444	-0.000928142261727771\\
1716.0171601716	-0.000446512395683385\\
2056.0205602056	-0.000149412525843218\\
2578.0257802578	-1.66802751664363e-05\\
3324.0332403324	-2.3855091058067e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.033254565417792\\
24.0002400024	-0.0358283694822603\\
40.0004000039999	-0.0372858322862157\\
56.0005600056002	-0.0384408951777004\\
70.000700007	-0.0391699654069271\\
84.0008400084002	-0.0396248640672638\\
98.0009800098001	-0.039808180559703\\
114.0011400114	-0.0397013357032847\\
130.001300013	-0.0392856331300209\\
148.0014800148	-0.0384951494047527\\
166.0016600166	-0.0374193801480942\\
188.0018800188	-0.0358043785931841\\
216.0021600216	-0.0334250715859525\\
266.0026600266	-0.0288007452522834\\
314.003140031401	-0.0244734212119511\\
350.003500035	-0.0215226098034691\\
384.003840038401	-0.0190309005993186\\
418.0041800418	-0.016833656315157\\
454.004540045401	-0.0148093526918274\\
492.0049200492	-0.012972070500382\\
534.005340053401	-0.0112440954785598\\
580.005800058001	-0.00964762287958365\\
632.006320063201	-0.00813509559748127\\
692.006920069201	-0.00668513317350516\\
760.007600076001	-0.00533426115498514\\
838.008380083801	-0.00408341738057061\\
924.009240092401	-0.00300237609417309\\
1018.0101801018	-0.00211256636521284\\
1124.0112401124	-0.00140006992251074\\
1250.012500125	-0.000850484378133842\\
1410.014100141	-0.000456150349691598\\
1642.0164201642	-0.000197599172224727\\
2080.020800208	-4.68671973976598e-05\\
3172.0317203172	-4.12317149312003e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0935710109470165\\
6.00006000059966	-0.104177976601022\\
10.0001000009997	-0.111007444405914\\
14.0001400013998	-0.117637368048236\\
18.0001800017999	-0.124063172153001\\
22.0002200022	-0.13028082560777\\
26.0002600026	-0.136286828393168\\
30.0003000030001	-0.142078197698538\\
34.0003400034002	-0.147652453371848\\
38.0003800038003	-0.153007602787511\\
42.0004200042004	-0.158142125182167\\
46.0004600046004	-0.163054955529333\\
50.0005000050005	-0.167745468013891\\
54.0005400053997	-0.172213459169143\\
58.0005800057997	-0.176459130736475\\
62.0006200061998	-0.180483072300376\\
66.0006600065999	-0.184286243771567\\
70.000700007	-0.187869957749172\\
74.0007400074001	-0.19123586184196\\
78.0007800078001	-0.194385920975947\\
82.0008200082002	-0.19732239975383\\
86.0008600086003	-0.200047844902656\\
90.0009000090004	-0.202565067855176\\
94.0009400094004	-0.204877127510372\\
98.0009800098005	-0.206987313212267\\
102.0010200102	-0.208899127967925\\
106.0010600106	-0.210616271966501\\
112.0011200112	-0.212835516001178\\
118.0011800118	-0.214639301801071\\
124.001240012401	-0.216042128941808\\
130.001300013	-0.217059104990767\\
136.0013600136	-0.217705838439542\\
142.0014200142	-0.217998336825076\\
148.0014800148	-0.217952910259555\\
154.0015400154	-0.217586080523688\\
160.001600016	-0.216914495829769\\
166.0016600166	-0.21595485130365\\
172.001720017201	-0.214723815206526\\
178.0017800178	-0.213237960862898\\
184.0018400184	-0.211513704236495\\
192.0019200192	-0.20887181301714\\
200.00200002	-0.205872515766714\\
208.0020800208	-0.20255243158681\\
216.002160021601	-0.198946987915406\\
224.002240022401	-0.195090284377329\\
234.0023400234	-0.189965683098308\\
244.0024400244	-0.184559826694567\\
256.0025600256	-0.1777808133902\\
270.002700027	-0.169582175690266\\
292.0029200292	-0.15635774626935\\
324.003240032401	-0.137117349349865\\
342.003420034201	-0.126612081872736\\
356.0035600356	-0.118705622852758\\
370.003700037	-0.111079414360574\\
384.0038400384	-0.103767216352935\\
396.0039600396	-0.0977685038469644\\
408.004080040801	-0.0920296609656361\\
420.004200042001	-0.0865577691556609\\
432.0043200432	-0.0813565776688847\\
444.0044400444	-0.0764269405617597\\
456.004560045601	-0.0717672238042724\\
468.004680046801	-0.0673736811631898\\
480.004800048	-0.06324079838123\\
492.0049200492	-0.0593616058304178\\
506.0050600506	-0.0551456002203849\\
520.005200052001	-0.0512492900843426\\
534.005340053401	-0.0476569605716577\\
548.005480054801	-0.0443520783064741\\
562.0056200562	-0.0413176428028237\\
578.005780057801	-0.0381588494428797\\
594.005940059401	-0.0353053759263275\\
610.006100061	-0.0327322399598415\\
628.006280062801	-0.0301424916233373\\
646.006460064601	-0.0278441354093957\\
666.0066600666	-0.0255946392335318\\
686.006860068601	-0.0236274481658256\\
708.007080070801	-0.0217467850370667\\
732.0073200732	-0.0199846655459623\\
758.0075800758	-0.0183612151986381\\
788.007880078801	-0.016788614694633\\
822.008220082201	-0.015312756534513\\
860.008600086001	-0.0139538573539539\\
906.009060090601	-0.0126019077879391\\
964.009640096401	-0.0112001370525832\\
1040.010400104	-0.00966968643115251\\
1142.0114201142	-0.00792097610428755\\
1264.0126401264	-0.00612309841835668\\
1388.0138801388	-0.00458094333316694\\
1514.0151401514	-0.00330545475753752\\
1644.0164401644	-0.00228218251231738\\
1784.0178401784	-0.00147265672057983\\
1942.0194201942	-0.000853560240102524\\
2132.0213202132	-0.000409707797189185\\
2382.0238202382	-0.000133893763631932\\
2788.0278802788	-1.30480093503138e-05\\
4286.0428604286	-6.71276211505756e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0894777792827881\\
6.00006000059966	-0.0966638225327188\\
12.0001200012002	-0.103587498725574\\
18.0001800017999	-0.11023891628065\\
24.0002400024005	-0.116609590902044\\
30.0003000030001	-0.12269240086971\\
36.0003600035998	-0.128481539126369\\
42.0004200042004	-0.133972462552265\\
48.0004800048	-0.139161838817927\\
54.0005400053997	-0.14404749118421\\
60.0006000060002	-0.148628341630683\\
66.0006600065999	-0.152904352681617\\
72.0007200072005	-0.156876468263363\\
78.0007800078001	-0.160546553961467\\
84.0008400083998	-0.163917336965824\\
90.0009000090004	-0.166992346044026\\
96.0009600096	-0.169775851803024\\
102.0010200102	-0.172272807526497\\
108.0010800108	-0.174488790829855\\
114.0011400114	-0.176429946362987\\
120.001200012	-0.17810292977174\\
126.0012600126	-0.179514853092769\\
132.0013200132	-0.180673231778201\\
138.0013800138	-0.181585933455608\\
144.0014400144	-0.182261128592472\\
150.001500015001	-0.182707243137884\\
158.0015800158	-0.182960666506006\\
166.0016600166	-0.182843121955557\\
174.0017400174	-0.182375881702683\\
182.0018200182	-0.181580417926853\\
190.001900019	-0.180478257319919\\
198.001980019801	-0.179090848373562\\
206.0020600206	-0.177439441256865\\
214.0021400214	-0.175544980038467\\
224.002240022401	-0.172866358259853\\
234.0023400234	-0.16987905922997\\
244.0024400244	-0.166620713153861\\
256.0025600256	-0.162403551260468\\
268.002680026801	-0.157906891678067\\
282.0028200282	-0.152380903002268\\
300.00300003	-0.144956135004577\\
326.0032600326	-0.133879741208148\\
368.003680036801	-0.11596068273866\\
390.003900039001	-0.106897220092833\\
408.004080040801	-0.0997596354927737\\
426.0042600426	-0.0929218725314058\\
442.004420044201	-0.0871223528847622\\
458.0045800458	-0.0816015584541674\\
474.0047400474	-0.0763693037406483\\
490.004900049001	-0.0714303203485542\\
506.0050600506	-0.0667850424742937\\
522.0052200522	-0.0624303272979887\\
538.005380053801	-0.0583601075950355\\
554.0055400554	-0.0545659762319701\\
570.005700057	-0.0510377039272498\\
588.0058800588	-0.0473717014683643\\
606.0060600606	-0.0440095160238343\\
624.006240062401	-0.0409322289669944\\
644.006440064401	-0.0378235827120079\\
664.006640066401	-0.0350160898960894\\
684.0068400684	-0.0324835622313913\\
706.0070600706	-0.0299851814079375\\
730.007300073001	-0.0275666109146186\\
754.0075400754	-0.0254306423357775\\
780.007800078	-0.0233943471139355\\
808.008080080801	-0.0214788351304378\\
840.008400084001	-0.0195857623557458\\
876.008760087601	-0.0177649872048278\\
916.009160091601	-0.0160460955585222\\
962.009620096201	-0.0143724364315858\\
1016.0101601016	-0.0127120703300534\\
1080.010800108	-0.0110446015632988\\
1158.0115801158	-0.00931439460873662\\
1250.012500125	-0.0075720676813944\\
1352.0135201352	-0.00593082202703954\\
1460.014600146	-0.00448109127682983\\
1572.0157201572	-0.00326435315400886\\
1692.0169201692	-0.0022538135326613\\
1822.0182201822	-0.00145327058362454\\
1970.019700197	-0.000838828613268561\\
2148.0214802148	-0.000400646556045103\\
2384.0238402384	-0.000127931530187197\\
2770.027700277	-9.98210634861607e-06\\
4576.0457604576	-3.43394276569597e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0231006169824468\\
68.0006800067999	-0.0244400412234427\\
94.0009400094	-0.0245747720491636\\
118.0011800118	-0.0244256782411867\\
144.0014400144	-0.0239707939535947\\
172.0017200172	-0.0231749151748772\\
204.0020400204	-0.0219522608267653\\
244.0024400244	-0.0201049379734286\\
404.0040400404	-0.0123617661042772\\
450.004500045	-0.010609342083626\\
496.0049600496	-0.00915031489148532\\
544.0054400544	-0.00791891501967257\\
596.005960059601	-0.00687204181667767\\
656.006560065601	-0.00595607510149421\\
730.007300073001	-0.00513007389372433\\
828.008280082801	-0.00434322903083739\\
986.009860098601	-0.00339595483410449\\
1250.012500125	-0.0021162876219023\\
1490.014900149	-0.00122994953153466\\
1728.0172801728	-0.000643871090233006\\
2004.0200402004	-0.000264452065948717\\
2380.023800238	-5.97452967667778e-05\\
3146.0314603146	-6.09116796113085e-07\\
3352.0335203352	-3.05636149278143e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0483621595499244\\
10.0001000010002	-0.0530556504836568\\
20.0002000019999	-0.0574254212738197\\
30.0003000030001	-0.0614443943672995\\
38.0003800037998	-0.0643934622444249\\
46.0004600046	-0.0670981753451088\\
54.0005400054001	-0.0695540120204896\\
62.0006200062003	-0.0717587646131506\\
70.000700007	-0.0737123335388787\\
78.0007800078001	-0.075416524081902\\
86.0008600086003	-0.0768748474570202\\
94.0009400094	-0.0780923274901397\\
102.0010200102	-0.0790753140936431\\
112.0011200112	-0.0799858079644764\\
122.0012200122	-0.0805584377994819\\
132.0013200132	-0.0808118504523918\\
142.0014200142	-0.0807661441554046\\
152.0015200152	-0.0804424579273473\\
162.0016200162	-0.0798626005025653\\
174.0017400174	-0.0788598145281867\\
186.0018600186	-0.0775583421227566\\
200.00200002	-0.075712798778568\\
214.0021400214	-0.073570217095039\\
230.002300023	-0.0708286195958863\\
248.0024800248	-0.0674622783135419\\
272.0027200272	-0.0626727058229335\\
356.0035600356	-0.0456290117231219\\
380.003800038	-0.0411762316548447\\
402.0040200402	-0.037369379984284\\
424.0042400424	-0.0338503892794506\\
446.0044600446	-0.0306302162894099\\
468.0046800468	-0.0277095503342935\\
490.004900049	-0.0250811871069345\\
512.005120051201	-0.022732099721452\\
536.005360053601	-0.020467816656037\\
560.005600056001	-0.0184898717839133\\
586.005860058601	-0.0166382888028238\\
614.006140061401	-0.0149431839099634\\
644.006440064401	-0.0134230550943357\\
676.006760067601	-0.0120844264124571\\
712.007120071201	-0.0108614129139823\\
754.007540075401	-0.009728038627145\\
804.008040080401	-0.00867803697292402\\
866.008660086601	-0.00767458039535995\\
952.009520095201	-0.0065936890505327\\
1084.0108401084	-0.0052537908013619\\
1266.0126601266	-0.00369887965598537\\
1440.014400144	-0.00249291569616616\\
1612.0161201612	-0.00159214644781969\\
1796.0179601796	-0.000924094794754637\\
2008.0200802008	-0.000452790021427063\\
2278.0227802278	-0.000156857430283708\\
2698.0269802698	-1.91815479411162e-05\\
3542.0354203542	-8.93476226337953e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0378682899795422\\
20.0002000019999	-0.0402701257667104\\
38.0003800037998	-0.0421546456077522\\
54.0005400054001	-0.043567458787038\\
70.000700007	-0.0447109543847546\\
86.0008600086003	-0.0455745159506478\\
102.0010200102	-0.0461564621550679\\
118.0011800118	-0.0464625077343044\\
134.0013400134	-0.0465043215053811\\
152.0015200152	-0.0462559541351766\\
170.001700017	-0.0457221765368558\\
190.001900019	-0.0448332072683115\\
212.0021200212	-0.0435493975055579\\
236.0023600236	-0.0418549127734877\\
266.0026600266	-0.0394221407291298\\
306.0030600306	-0.0358604536545499\\
396.0039600396	-0.0277557185736441\\
436.004360043601	-0.0244991726081025\\
472.0047200472	-0.0218552948044817\\
508.005080050801	-0.0195053487891528\\
544.0054400544	-0.0174485677416669\\
582.005820058201	-0.015578335502596\\
622.006220062201	-0.013911714115693\\
664.006640066401	-0.012451166248411\\
712.007120071201	-0.0110828044566915\\
766.007660076601	-0.0098442353455539\\
830.008300083001	-0.00867647658196802\\
910.009100091001	-0.00751772329749656\\
1020.010200102	-0.00623312392599473\\
1178.0117801178	-0.00469696613208725\\
1358.0135801358	-0.003231985655475\\
1528.0152801528	-0.00213337694731308\\
1700.01700017	-0.00131422332196962\\
1886.0188601886	-0.000722731366295193\\
2108.0210802108	-0.00031799871385374\\
2406.0240602406	-8.47274422994815e-05\\
2946.0294602946	-2.20006950257812e-06\\
3250.032500325	-2.83259851130424e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0452611178143343\\
10.0001000010002	-0.0490212721028911\\
20.0002000019999	-0.0525067670050703\\
30.0003000030001	-0.0556749241122816\\
40.0004000039999	-0.0584951882287896\\
48.0004800048	-0.0604873299716928\\
56.0005600056002	-0.0622383630543482\\
64.0006400063999	-0.0637461197661651\\
72.0007200072	-0.065011503569167\\
80.0008000080002	-0.0660380928311497\\
90.0009000089999	-0.0669946637995054\\
100.00100001	-0.0676030795962106\\
110.001100011	-0.0678827031442779\\
120.001200012	-0.0678556981433758\\
130.001300013	-0.0675462034787415\\
140.001400014	-0.066979604919652\\
152.0015200152	-0.0659969285102306\\
164.0016400164	-0.0647264493795774\\
178.0017800178	-0.0629391418033265\\
194.0019400194	-0.0605755712626888\\
212.0021200212	-0.0576167062854438\\
236.0023600236	-0.0533689772832986\\
306.0030600306	-0.0407854963696082\\
330.003300033	-0.0368235693517818\\
354.0035400354	-0.0331566838681283\\
376.0037600376	-0.0300766140949236\\
398.0039800398	-0.0272703410419126\\
422.0042200422	-0.02451387908377\\
446.0044600446	-0.0220585229308199\\
470.004700047	-0.0198808189752526\\
496.0049600496	-0.0178042237225782\\
524.0052400524	-0.0158577947236154\\
554.005540055401	-0.0140596288056258\\
588.005880058801	-0.012323067833222\\
626.006260062601	-0.0106912036553695\\
668.006680066801	-0.00918826515908222\\
716.007160071601	-0.00776921540136755\\
772.007720077201	-0.00641789831115602\\
836.008360083601	-0.00517317436197118\\
910.009100091001	-0.00403221733586179\\
994.009940099401	-0.00303133066472583\\
1090.010900109	-0.00218007510875395\\
1202.0120201202	-0.00148198094302643\\
1338.0133801338	-0.00093359598531606\\
1516.0151601516	-0.000522135258052003\\
1778.0177801778	-0.000231133216402668\\
2232.0223202232	-5.17775661137421e-05\\
3276.0327603276	-5.57381099497434e-07\\
3294.0329403294	-5.22876689501572e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0390959977517014\\
14.0001400013998	-0.042028405568999\\
26.0002600026	-0.0442998699318196\\
38.0003800037998	-0.0462958667599196\\
50.000500005	-0.0479839700819866\\
62.0006200062003	-0.0493457000861781\\
74.0007400074001	-0.0503743811432287\\
86.0008600086003	-0.0510730998967119\\
98.0009800098001	-0.0514527990007991\\
110.001100011	-0.0515305321027881\\
122.0012200122	-0.0513278964658639\\
136.0013600136	-0.0507702841177888\\
150.001500015	-0.0499073929918268\\
166.0016600166	-0.0486039471920776\\
184.0018400184	-0.0468109221410486\\
204.0020400204	-0.0445163098811463\\
230.002300023	-0.0412306533798983\\
324.0032400324	-0.0290779861038573\\
352.0035200352	-0.0258774132203143\\
380.003800038	-0.0229756355415702\\
408.004080040801	-0.0203823454444318\\
436.004360043601	-0.0180889081693749\\
464.004640046401	-0.0160751987332333\\
494.0049400494	-0.0141980227804197\\
526.005260052601	-0.0124762100517728\\
562.005620056201	-0.0108333645321181\\
602.006020060201	-0.0093084754944357\\
646.006460064601	-0.00792185216596408\\
698.006980069801	-0.00658540938729857\\
758.007580075801	-0.00534784509954989\\
828.008280082801	-0.00420665751789784\\
908.009080090801	-0.00319615936041373\\
1002.0100201002	-0.00230688496230869\\
1110.011100111	-0.00158135418723759\\
1240.012400124	-0.00100793169622193\\
1406.0140601406	-0.000581110312396049\\
1646.0164601646	-0.000278421483471902\\
2064.0206402064	-7.76899873926595e-05\\
2924.0292402924	-2.12623763218289e-06\\
3324.0332403324	-3.63616436516168e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0473621517148786\\
10.0001000010002	-0.0527682563779308\\
18.0001800017999	-0.0568367732648767\\
26.0002600026	-0.0606564530116884\\
34.0003400034002	-0.0642121773262261\\
42.0004200041999	-0.0674925201428778\\
50.000500005	-0.0704894709920154\\
58.0005800058002	-0.0731981560757049\\
66.0006600065999	-0.0756165598895677\\
74.0007400074001	-0.0777452499655737\\
82.0008200082002	-0.0795871070554313\\
90.0009000089999	-0.0811470627950257\\
98.0009800098001	-0.0824318466088698\\
106.0010600106	-0.0834497433402248\\
114.0011400114	-0.0842103628333462\\
122.0012200122	-0.0847244224182759\\
132.0013200132	-0.085038046324371\\
142.0014200142	-0.085008847395784\\
152.0015200152	-0.0846622591925552\\
162.0016200162	-0.0840244572937081\\
172.0017200172	-0.0831219394576692\\
184.0018400184	-0.0817267169804836\\
196.0019600196	-0.0800333517986473\\
210.002100021	-0.0777389790355301\\
224.0022400224	-0.0751638924170948\\
242.0024200242	-0.0715389542538105\\
264.002640026401	-0.0667873287457041\\
354.0035400354	-0.0469509988574828\\
376.0037600376	-0.0425569692315548\\
398.0039800398	-0.0384641383743656\\
418.0041800418	-0.0350253117840111\\
438.004380043801	-0.0318629866824267\\
458.004580045801	-0.0289766967866854\\
478.004780047801	-0.0263598072124296\\
500.00500005	-0.0237788715576244\\
522.0052200522	-0.0214908061984715\\
546.0054600546	-0.0193023238307433\\
570.005700057	-0.0174044054051592\\
596.005960059601	-0.0156393556644616\\
624.006240062401	-0.0140329412406572\\
654.006540065401	-0.0125992184825918\\
688.006880068801	-0.0112700607301122\\
726.007260072601	-0.0100790821334158\\
770.007700077001	-0.00899241283104857\\
824.008240082401	-0.00795937138855152\\
894.008940089401	-0.00693029277181267\\
992.009920099201	-0.00580342261400801\\
1138.0113801138	-0.00443386157212444\\
1312.0131201312	-0.00308674037751189\\
1482.0148201482	-0.00205650615498598\\
1660.016600166	-0.0012719636156362\\
1858.0185801858	-0.000697037815825752\\
2096.0209602096	-0.00030626262196165\\
2422.0242202422	-8.10957862995565e-05\\
3034.0303403034	-3.00828651234042e-06\\
3456.0345603456	-7.88583292887779e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0148448762051885\\
26.0002600026	-0.013426662963866\\
56.0005600056002	-0.0120750444680198\\
92.0009200091999	-0.0107530538725769\\
134.0013400134	-0.00950542181544733\\
186.0018600186	-0.00826225801438341\\
248.0024800248	-0.0070797952112116\\
320.003200032	-0.00600585166375822\\
400.00400004	-0.00511193429156265\\
490.004900049	-0.00440661724451274\\
600.006000060001	-0.00384907106217725\\
778.007780077801	-0.00328184206273363\\
1204.0120401204	-0.0019485900215841\\
1554.0155401554	-0.00091623421803888\\
1826.0182601826	-0.000418671521401848\\
2148.0214802148	-0.000132770834625262\\
2652.0265202652	-1.16276701191964e-05\\
3184.0318403184	-8.75556906976271e-08\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00680624390724915\\
22.0002200022	-0.00581063564595752\\
48.0004800048	-0.00494463675931911\\
78.0007800078001	-0.00425353859327515\\
114.0011400114	-0.0037237269484649\\
162.0016200162	-0.00332897745329319\\
234.0023400234	-0.00305859757463622\\
550.005500055001	-0.00214450455041515\\
934.009340093401	-0.000677398294556042\\
1136.0113601136	-0.000285515860468877\\
1404.0140401404	-7.81377639214043e-05\\
1962.0196201962	-7.20114258001558e-06\\
2758.0275802758	-2.90859588858439e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0441801205561205\\
10.0001000010002	-0.0478134848799527\\
20.0002000019999	-0.0511794759891018\\
30.0003000030001	-0.0542372851809887\\
40.0004000039999	-0.0569577523547196\\
48.0004800048	-0.0588783155385499\\
56.0005600056002	-0.0605654644550668\\
64.0006400063999	-0.0620172067838212\\
72.0007200072	-0.0632344960258706\\
82.0008200082002	-0.0644319823691148\\
92.0009200091999	-0.0652804069541162\\
102.0010200102	-0.0657957195930976\\
112.0011200112	-0.0659972505873156\\
122.0012200122	-0.0659068445115736\\
132.0013200132	-0.0655480871923828\\
144.0014400144	-0.0647980978233136\\
156.0015600156	-0.0637405950183165\\
170.001700017	-0.0621757101607727\\
184.0018400184	-0.0603173348617929\\
200.00200002	-0.0579141268235617\\
220.002200022	-0.0546149442702699\\
250.002500025	-0.0493422278723301\\
298.0029800298	-0.0409068140766067\\
324.0032400324	-0.0366330585679862\\
348.0034800348	-0.0329715559587385\\
372.0037200372	-0.0296150557433066\\
394.0039400394	-0.0268151205887079\\
418.0041800418	-0.024058323565896\\
442.0044200442	-0.0215976397398663\\
468.0046800468	-0.0192412475512356\\
494.0049400494	-0.0171757265329688\\
522.0052200522	-0.0152386555269004\\
552.005520055201	-0.0134492294851043\\
586.005860058601	-0.011722614235623\\
622.006220062201	-0.0101815474540672\\
664.006640066401	-0.00868208144765958\\
712.007120071201	-0.0072750352537696\\
766.007660076601	-0.00598948939023103\\
828.008280082801	-0.00480527102899941\\
900.009000090001	-0.00372383227932005\\
984.009840098401	-0.00276261464478011\\
1080.010800108	-0.00196162401107358\\
1194.0119401194	-0.00131079521315769\\
1334.0133401334	-0.000812787181985186\\
1524.0152401524	-0.000444994778717955\\
1824.0182401824	-0.000184370947408752\\
2376.0237602376	-2.96716079901671e-05\\
3400.03400034	-3.21895186061738e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0429874021551768\\
16.0001600015999	-0.0456778608922832\\
32.0003200032002	-0.0480646347673428\\
46.0004600046	-0.0498629581979912\\
60.0006000060002	-0.0513667351015101\\
74.0007400074001	-0.0525635888948273\\
88.0008800087999	-0.0534497228322834\\
102.0010200102	-0.0540286100363119\\
116.0011600116	-0.054309745766659\\
130.001300013	-0.054307478912051\\
144.0014400144	-0.0540399352230452\\
160.001600016	-0.0534362806347417\\
176.0017600176	-0.0525477692954155\\
194.0019400194	-0.0512526198235719\\
214.0021400214	-0.0495076119946134\\
236.0023600236	-0.0472969027023282\\
264.002640026401	-0.0441760204735147\\
308.0030800308	-0.0389322466439808\\
362.003620036201	-0.032549632784594\\
396.0039600396	-0.0288145909125888\\
428.0042800428	-0.0255955966872534\\
458.004580045801	-0.0228716232290935\\
488.004880048801	-0.0204417711506721\\
518.0051800518	-0.0183010090117932\\
550.005500055001	-0.0163189919571778\\
582.005820058201	-0.0146221224549663\\
616.006160061601	-0.0130968095486423\\
654.006540065401	-0.0116831087334504\\
696.006960069601	-0.0104158070166704\\
744.007440074401	-0.00926514513093935\\
800.008000080001	-0.00821731863152309\\
870.008700087001	-0.00720473427963952\\
966.009660096601	-0.00612239278189008\\
1114.0111401114	-0.00476761080153665\\
1312.0131201312	-0.00324105592972046\\
1496.0149601496	-0.00210411518719411\\
1676.0167601676	-0.00128400342100576\\
1870.018700187	-0.000696471437549917\\
2100.02100021	-0.000301535790640628\\
2412.0241202412	-7.71475015426404e-05\\
2996.0299602996	-1.84341342901462e-06\\
3268.0326803268	-4.96811026096111e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0641578441554884\\
6.00006000060012	-0.0698687728004188\\
12.0001200012002	-0.0753136783091577\\
18.0001800017999	-0.0804766604769611\\
24.0002400024	-0.0853447198105641\\
30.0003000030001	-0.0899076081645944\\
36.0003600036002	-0.0941576723421349\\
42.0004200041999	-0.0980896923801993\\
48.0004800048	-0.101700716169944\\
54.0005400054001	-0.104989891986861\\
60.0006000060002	-0.107958300396149\\
66.0006600065999	-0.110608786902048\\
72.0007200072	-0.112945796583062\\
78.0007800078001	-0.114975211849014\\
84.0008400084002	-0.116704194317663\\
90.0009000089999	-0.118141031694449\\
96.0009600096	-0.119294990417075\\
102.0010200102	-0.120176174692006\\
108.0010800108	-0.120795392452692\\
114.0011400114	-0.121164028646035\\
120.001200012	-0.121293926146791\\
126.0012600126	-0.121197274509086\\
134.0013400134	-0.120737507969352\\
142.0014200142	-0.119926947097156\\
150.001500015	-0.118795540109204\\
158.0015800158	-0.117373024697372\\
166.0016600166	-0.115688651218079\\
176.0017600176	-0.11325831954764\\
186.0018600186	-0.110516983863818\\
198.0019800198	-0.106888331613391\\
210.002100021	-0.102967050174357\\
226.0022600226	-0.0974121640306294\\
248.0024800248	-0.0894268031029242\\
290.002900029	-0.0741238747568786\\
310.003100031	-0.0671822042372696\\
326.0032600326	-0.0618968522803698\\
342.0034200342	-0.0568888007842361\\
358.0035800358	-0.052180877038154\\
374.0037400374	-0.0477855968306358\\
390.003900039	-0.0437070600059997\\
406.004060040601	-0.0399426552207842\\
422.0042200422	-0.0364845617305036\\
438.004380043801	-0.0333210478629553\\
454.004540045401	-0.0304375741534386\\
470.004700047	-0.0278177145983136\\
488.004880048801	-0.0251635902050111\\
506.005060050601	-0.0227951289439261\\
526.005260052601	-0.0204672678360112\\
546.0054600546	-0.0184260097412334\\
568.0056800568	-0.0164728212789669\\
592.0059200592	-0.0146454536261444\\
618.0061800618	-0.0129699501358118\\
646.006460064601	-0.0114604228101598\\
678.006780067801	-0.0100392977592492\\
714.007140071401	-0.00874563863226285\\
756.007560075601	-0.00754483641185288\\
804.008040080401	-0.00646667127512046\\
864.008640086401	-0.00542082377160114\\
938.009380093801	-0.00443026564698812\\
1032.0103201032	-0.00346944941702532\\
1150.011500115	-0.00256419997867852\\
1290.012900129	-0.00178703206847786\\
1458.0145801458	-0.00115074299765183\\
1672.0167201672	-0.000643728420527623\\
1956.0195601956	-0.00027636670620268\\
2360.023600236	-6.5050778175646e-05\\
3158.0315803158	-1.56868918566033e-06\\
3436.0343603436	-6.90978595230263e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0159204969709208\\
20.0002000019999	-0.0150544049574819\\
46.0004600046	-0.0142506849651909\\
84.0008400084002	-0.0134128446793511\\
272.0027200272	-0.0096347590942969\\
382.003820038201	-0.00741366429610935\\
470.004700047	-0.00593878748804855\\
564.005640056401	-0.00466282410388885\\
670.006700067001	-0.0035195987438783\\
790.007900079001	-0.00251738126917189\\
924.009240092401	-0.00169217920438314\\
1074.0107401074	-0.00106230505525673\\
1256.0125601256	-0.000598958968566876\\
1502.0150201502	-0.000281304916370573\\
1908.0190801908	-8.10342448858137e-05\\
2762.0276202762	-2.34261369769229e-06\\
3140.031400314	-2.3840175344958e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00836793017651871\\
24.0002400024	-0.00734693544654874\\
54.0005400054001	-0.00638021939084865\\
90.0009000089999	-0.00553637885059288\\
136.0013600136	-0.00477420575043652\\
198.0019800198	-0.0040569070051788\\
290.002900029	-0.00330445041390703\\
418.0041800418	-0.00255904138020924\\
582.005820058201	-0.00190793609999673\\
820.008200082001	-0.00128077238287005\\
1164.0116401164	-0.000673362233555963\\
1560.015600156	-0.000267626925051445\\
2066.0206602066	-5.63486819373793e-05\\
3058.0305803058	-2.90776370093226e-07\\
3168.0316803168	-1.24229700304568e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0209815669595628\\
34.0003400034002	-0.0209727997425944\\
80.0008000080002	-0.020922268958202\\
112.0011200112	-0.020576997002081\\
142.0014200142	-0.0199643634623499\\
174.0017400174	-0.0190284626164612\\
212.0021200212	-0.0176268452714794\\
270.002700027	-0.0151617040492056\\
356.0035600356	-0.0115289691780163\\
408.004080040801	-0.00963185764749142\\
458.004580045801	-0.008095935746951\\
510.005100051001	-0.00679513285467692\\
566.005660056601	-0.00569296913045036\\
628.006280062801	-0.00476406808138563\\
702.007020070201	-0.00394861388986101\\
798.007980079801	-0.00319698896964837\\
932.009320093201	-0.00245995439672697\\
1132.0113201132	-0.00167092506490008\\
1384.0138401384	-0.000968159587955597\\
1670.016700167	-0.000466254018192558\\
2018.0201802018	-0.00015834062378417\\
2538.0253802538	-1.91000635823002e-05\\
3338.0333803338	-2.48763626586879e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0467022329721658\\
10.0001000010002	-0.0503345006559357\\
20.0002000019999	-0.0536794790127715\\
30.0003000030001	-0.0566916571801812\\
38.0003800037998	-0.0588402091602802\\
46.0004600046	-0.060745076862986\\
54.0005400054001	-0.0624004895475991\\
62.0006200062003	-0.0638046945900896\\
70.000700007	-0.0649594450655968\\
78.0007800078001	-0.0658695079823701\\
86.0008600086003	-0.0665421976073048\\
96.0009600096	-0.0670637769326277\\
106.0010600106	-0.0672513504227936\\
116.0011600116	-0.0671299935825118\\
126.0012600126	-0.0667268160759704\\
136.0013600136	-0.0660700911021195\\
148.0014800148	-0.0649877291707526\\
160.001600016	-0.0636306579290249\\
174.0017400174	-0.0617633613628641\\
190.001900019	-0.0593409169418919\\
210.002100021	-0.0560188050512807\\
246.0024600246	-0.0496766640208079\\
282.0028200282	-0.0434236256996883\\
308.0030800308	-0.0391989309559904\\
332.0033200332	-0.0355980066860866\\
354.0035400354	-0.0325734156190265\\
376.0037600376	-0.0298163269862926\\
400.00400004	-0.0271031750794464\\
424.0042400424	-0.0246765029451126\\
450.004500045	-0.0223394579766136\\
478.004780047801	-0.0201205325197407\\
508.005080050801	-0.018035541577774\\
542.0054200542	-0.0159756913672027\\
580.005800058001	-0.0139810282489634\\
622.006220062201	-0.0120747026321624\\
670.006700067001	-0.0101965692374506\\
724.007240072401	-0.00838746767840348\\
782.007820078201	-0.00673792535098983\\
844.008440084401	-0.00526154356930419\\
910.009100091001	-0.00397538099605299\\
982.009820098201	-0.0028662021782111\\
1060.010600106	-0.00195961736426398\\
1148.0114801148	-0.00123534665499392\\
1250.012500125	-0.00069369195625768\\
1378.0137801378	-0.000316616878535569\\
1560.015600156	-9.56593444243481e-05\\
1916.0191601916	-1.37441570586816e-05\\
2920.029200292	-4.57316673418973e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.038402882049013\\
26.0002600026	-0.0405202629740415\\
46.0004600046	-0.0418757162947259\\
64.0006400063999	-0.0428297280195693\\
82.0008200082002	-0.0435026903796825\\
100.00100001	-0.0438828019005086\\
118.0011800118	-0.0439711075428022\\
136.0013600136	-0.0437787673808998\\
156.0015600156	-0.0432589690435634\\
176.0017600176	-0.0424495714050863\\
198.0019800198	-0.0412709973074925\\
222.0022200222	-0.0397035280752789\\
252.0025200252	-0.0374365626043982\\
292.0029200292	-0.0340929802796381\\
392.0039200392	-0.0256141214817944\\
432.004320043201	-0.0225865864504158\\
468.0046800468	-0.0201401420627008\\
504.005040050401	-0.0179740513249271\\
542.0054200542	-0.0159873773818617\\
580.005800058001	-0.0142886915568852\\
622.006220062201	-0.012710424442048\\
666.006660066601	-0.0113452228974893\\
716.007160071601	-0.0100847484591213\\
774.007740077401	-0.00891884053771719\\
844.008440084401	-0.007808623269284\\
936.009360093601	-0.00665429209311696\\
1068.0106801068	-0.00531084813746929\\
1248.0124801248	-0.00377650311065736\\
1428.0142801428	-0.00252182363055908\\
1602.0160201602	-0.00159764150293995\\
1784.0178401784	-0.000923862490708416\\
1992.0199201992	-0.000451467219590995\\
2256.0225602256	-0.000156182172759145\\
2668.0266802668	-1.8666713458515e-05\\
3246.0324603246	-4.32341494160937e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0236052930299593\\
74.0007400074001	-0.0239696040976014\\
102.0010200102	-0.0236967056853246\\
128.0012800128	-0.0231618566072029\\
156.0015600156	-0.0223043078008232\\
188.0018800188	-0.0210314028981884\\
230.002300023	-0.0190419984542132\\
372.0037200372	-0.0120469760327069\\
418.0041800418	-0.0102073087323333\\
464.004640046401	-0.00866490371572581\\
512.005120051201	-0.00735675275927861\\
564.005640056401	-0.00624173402229644\\
622.006220062201	-0.00529548850045103\\
692.006920069201	-0.0044580803005374\\
780.007800078001	-0.00370842340953459\\
908.009080090801	-0.00293353173719879\\
1110.011100111	-0.00202777486356354\\
1358.0135801358	-0.00120036511589205\\
1618.0161801618	-0.00062367205737246\\
1922.0192201922	-0.000249390572207631\\
2336.0233602336	-5.20516118740488e-05\\
3210.032100321	-3.40341557603097e-07\\
3300.03300033	-2.69778411166044e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0637237037180967\\
10.0001000009997	-0.0686640864232686\\
20.0002000020004	-0.0732964381450074\\
30.0003000030001	-0.0775993443121479\\
40.0004000039999	-0.0815564448839723\\
48.0004800048	-0.084465168519273\\
56.0005600056002	-0.0871410981562803\\
64.0006400064003	-0.089581958580311\\
72.0007200072005	-0.0917870186385699\\
80.0008000079997	-0.0937569702346082\\
88.0008800087999	-0.0954938079567\\
98.0009800098005	-0.0973419839356211\\
108.0010800108	-0.0988394844616778\\
118.0011800118	-0.099997089558201\\
128.0012800128	-0.100827505862981\\
138.0013800138	-0.101345049800329\\
148.0014800148	-0.101565348467375\\
158.0015800158	-0.101505059654301\\
168.0016800168	-0.101181612047185\\
180.001800018	-0.10047141821633\\
192.0019200192	-0.099439750520105\\
204.0020400204	-0.0981183741596396\\
218.0021800218	-0.096252619416191\\
232.0023200232	-0.0940843465850776\\
248.0024800248	-0.0912962837110172\\
266.0026600266	-0.0878437895962634\\
286.0028600286	-0.0837178626479727\\
314.0031400314	-0.0776262427762049\\
388.0038800388	-0.0613517235924519\\
414.0041400414	-0.0559850557729078\\
438.004380043801	-0.0513104205674608\\
462.0046200462	-0.0469399140429232\\
484.0048400484	-0.0432176905414963\\
506.0050600506	-0.0397733904774213\\
528.005280052801	-0.0366058139934466\\
550.005500055001	-0.0337082657360952\\
574.005740057401	-0.030842444100017\\
598.005980059801	-0.0282669502057615\\
624.006240062401	-0.0257802929618265\\
650.006500065001	-0.0235815415517209\\
678.006780067801	-0.0215023228465725\\
708.007080070801	-0.0195672259596904\\
740.007400074001	-0.01779089197953\\
776.007760077601	-0.0160909772966988\\
816.008160081601	-0.0145042713038492\\
862.008620086201	-0.0129872690977209\\
914.009140091401	-0.0115687170819001\\
978.009780097801	-0.010126342975127\\
1058.0105801058	-0.00863191272856056\\
1158.0115801158	-0.00706299438934366\\
1280.012800128	-0.00544390466802724\\
1410.014100141	-0.00400529483704304\\
1544.0154401544	-0.00281303424435464\\
1682.0168201682	-0.00187574021492765\\
1832.0183201832	-0.00114975963697361\\
2004.0200402004	-0.000614160896475369\\
2218.0221802218	-0.000252247433309094\\
2522.0252202522	-5.41603030796978e-05\\
3158.0315803158	-4.3682121031452e-07\\
4456.0445604456	-3.91304638469592e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0499884700943767\\
8.00008000080015	-0.054219916326474\\
16.0001600015999	-0.0581996060655001\\
24.0002400024	-0.0618992274976335\\
32.0003200032002	-0.0652970809587714\\
40.0004000039999	-0.0683775417314791\\
48.0004800048	-0.0711305113354683\\
56.0005600056002	-0.0735508658967774\\
64.0006400063999	-0.0756379093154464\\
72.0007200072	-0.0773948380642651\\
80.0008000080002	-0.0788282234925646\\
88.0008800087999	-0.0799475165758849\\
96.0009600096	-0.0807645791046525\\
104.0010400104	-0.0812932444150647\\
112.0011200112	-0.0815489099154547\\
120.001200012	-0.0815481628760608\\
130.001300013	-0.0812132688542988\\
140.001400014	-0.0805401907396117\\
150.001500015	-0.079564620765268\\
160.001600016	-0.078322073462914\\
172.0017200172	-0.0765274673890417\\
184.0018400184	-0.0744560758157604\\
198.0019800198	-0.071761798253192\\
216.0021600216	-0.0679788884726804\\
240.002400024	-0.06261049398654\\
294.0029400294	-0.0504364698367681\\
316.0031600316	-0.0457926269968993\\
336.003360033601	-0.0418309251554092\\
356.0035600356	-0.0381468692430644\\
376.0037600376	-0.0347533629251302\\
396.0039600396	-0.0316513267312075\\
416.0041600416	-0.0288329124314259\\
436.004360043601	-0.0262841895323618\\
458.004580045801	-0.0237707286883051\\
480.004800048001	-0.0215352617647113\\
504.005040050401	-0.0193808896892733\\
530.005300053001	-0.0173416026063933\\
558.005580055801	-0.0154405018156467\\
588.005880058801	-0.0136899548238034\\
622.006220062201	-0.012001108927052\\
660.006600066001	-0.0104120051955761\\
702.007020070201	-0.00894347472058143\\
750.007500075001	-0.00755032363258579\\
806.008060080601	-0.00621720861681752\\
870.008700087001	-0.00498546317976434\\
944.009440094401	-0.00385715912125306\\
1028.0102801028	-0.002872964490507\\
1124.0112401124	-0.00204486251732305\\
1236.0123601236	-0.0013759170733465\\
1374.0137401374	-0.000853958597417659\\
1558.0155801558	-0.000467275606752082\\
1838.0183801838	-0.000196615939330513\\
2342.0234202342	-3.63225531145872e-05\\
3464.0346403464	-3.33643129124539e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0453823645275406\\
10.0001000010002	-0.0492373681913705\\
20.0002000019999	-0.0527997909580336\\
30.0003000030001	-0.0560306323582154\\
38.0003800037998	-0.058357654140309\\
46.0004600046	-0.0604451935082579\\
54.0005400054001	-0.0622876229340363\\
62.0006200062003	-0.0638826919025632\\
70.000700007	-0.0652311420658407\\
78.0007800078001	-0.0663363345238395\\
86.0008600086003	-0.0672038924399203\\
96.0009600096	-0.0679658187859786\\
106.0010600106	-0.0683865269129456\\
116.0011600116	-0.0684872137367165\\
126.0012600126	-0.0682912813199437\\
136.0013600136	-0.067823612027496\\
148.0014800148	-0.066939965279289\\
160.001600016	-0.0657470033820573\\
174.0017400174	-0.064023443782844\\
188.0018800188	-0.0620072022602471\\
204.0020400204	-0.0594261966762133\\
224.0022400224	-0.0559109462865308\\
256.0025600256	-0.0499554016714683\\
298.0029800298	-0.0421793857190096\\
324.0032400324	-0.0376597588860932\\
348.0034800348	-0.0337870545404257\\
370.003700037	-0.0305222769925422\\
392.0039200392	-0.0275417064044632\\
414.004140041401	-0.0248438770067878\\
436.004360043601	-0.022418621466386\\
460.004600046001	-0.0200648570476005\\
484.004840048401	-0.017990916796407\\
510.005100051001	-0.0160276661686112\\
538.005380053801	-0.0142031559144016\\
568.0056800568	-0.0125343809359038\\
602.006020060201	-0.0109417771172957\\
640.006400064001	-0.00946603726060857\\
682.006820068201	-0.00812801671418129\\
732.007320073201	-0.00683891999597108\\
790.007900079001	-0.00564647854525901\\
858.008580085801	-0.00454370067654963\\
940.009400094001	-0.00351342623662276\\
1036.0103601036	-0.00260485326771231\\
1148.0114801148	-0.00183879681208055\\
1282.0128201282	-0.00121769955012496\\
1452.0145201452	-0.000732004561996291\\
1688.0168801688	-0.000367788883522735\\
2054.0205402054	-0.000118616433155694\\
2694.0269402694	-8.91121317181387e-06\\
3404.0340403404	-3.56082637154032e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0543733099839301\\
8.00008000080015	-0.0592279159636746\\
16.0001600015999	-0.063780909936213\\
24.0002400024	-0.0680057793547348\\
32.0003200032002	-0.0718824062073509\\
40.0004000039999	-0.0753965736521423\\
48.0004800048	-0.0785394586041548\\
56.0005600056002	-0.0813071181773921\\
64.0006400063999	-0.083699977220931\\
72.0007200072	-0.0857223234238518\\
80.0008000080002	-0.0873818156760535\\
88.0008800087999	-0.0886890105443854\\
96.0009600096	-0.089656910915437\\
104.0010400104	-0.0903005400414258\\
112.0011200112	-0.09063654347392\\
120.001200012	-0.0906828206411774\\
128.0012800128	-0.0904581871750452\\
136.0013600136	-0.0899820684871884\\
146.0014600146	-0.0890633839198927\\
156.0015600156	-0.0878213673104256\\
166.0016600166	-0.0862943336715034\\
178.0017800178	-0.0841381825948702\\
190.001900019	-0.081687189328477\\
204.0020400204	-0.0785324029943695\\
220.002200022	-0.0746407839719723\\
242.0024200242	-0.0689875758262133\\
300.00300003	-0.0539416312863068\\
322.0032200322	-0.0486094132897961\\
342.0034200342	-0.0440628066176032\\
360.003600036001	-0.04024579871475\\
378.0037800378	-0.0367027096776837\\
396.0039600396	-0.0334371081717109\\
414.004140041401	-0.0304454981637718\\
432.004320043201	-0.0277190846763915\\
452.0045200452	-0.0249853561936106\\
472.0047200472	-0.0225425202083898\\
494.0049400494	-0.0201637537697934\\
516.005160051601	-0.0180769878738829\\
540.005400054001	-0.0160962131058113\\
566.005660056601	-0.0142540963097417\\
594.0059400594	-0.01257179299364\\
624.006240062401	-0.0110590735471305\\
658.006580065801	-0.00963950920640855\\
696.006960069601	-0.00834576990928326\\
740.007400074001	-0.00714164144028473\\
792.007920079201	-0.00601545451809216\\
854.008540085401	-0.00496633866760021\\
930.009300093001	-0.00397360034457961\\
1024.0102401024	-0.00304236805413893\\
1138.0113801138	-0.00221082948064577\\
1274.0127401274	-0.00151462091025678\\
1442.0144201442	-0.000952821597365983\\
1664.0166401664	-0.000514321860464406\\
1980.019800198	-0.000199232047634723\\
2464.0246402464	-3.31034125338192e-05\\
3400.03400034	-5.57346083951415e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0332515402324134\\
24.0002400024	-0.0355943479894449\\
42.0004200041999	-0.0370457112398981\\
58.0005800058002	-0.0380244769289675\\
72.0007200072	-0.0386114830885163\\
86.0008600086003	-0.0389390929162801\\
102.0010200102	-0.0390015807938653\\
118.0011800118	-0.038750470382638\\
134.0013400134	-0.0382153097202718\\
152.0015200152	-0.0373183632082146\\
172.0017200172	-0.0360205985971334\\
196.0019600196	-0.0341490686573707\\
228.0022800228	-0.0313212035539436\\
328.0032800328	-0.0222491442791579\\
362.003620036201	-0.0195584409661933\\
396.0039600396	-0.0171646728126689\\
430.004300043001	-0.015068386828716\\
466.0046600466	-0.0131510698729471\\
504.005040050401	-0.011425707892613\\
546.0054600546	-0.00982023278129418\\
592.0059200592	-0.0083567602664516\\
644.006440064401	-0.00699272777228543\\
704.007040070401	-0.0057095390716313\\
774.007740077401	-0.00450647301522622\\
854.008540085401	-0.00342285956776323\\
946.009460094601	-0.00247153128111677\\
1050.010500105	-0.0016907560711843\\
1172.0117201172	-0.00107424348334462\\
1322.0132201322	-0.000619581742284936\\
1528.0152801528	-0.000305768310226995\\
1876.0187601876	-0.000103657338058838\\
2630.026300263	-6.18941476204782e-06\\
3186.0318603186	-4.04382717533736e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0486912977385145\\
14.0001400013998	-0.0517846675757028\\
28.0002800028001	-0.0545810194494152\\
40.0004000039999	-0.0567127950557733\\
52.0005200052001	-0.0585823768351474\\
64.0006400063999	-0.0601794758731558\\
76.0007600076001	-0.0614991634574835\\
88.0008800087999	-0.0625412311260334\\
100.00100001	-0.0633095661364678\\
112.0011200112	-0.0638115500769345\\
124.0012400124	-0.0640574869617012\\
138.0013800138	-0.0640378360535578\\
152.0015200152	-0.0637103528692933\\
166.0016600166	-0.0631008814320921\\
182.0018200182	-0.0620943540602639\\
198.0019800198	-0.0607977912627575\\
216.0021600216	-0.0590454614634837\\
236.0023600236	-0.0568031207531021\\
260.002600026	-0.0538067889838203\\
292.0029200292	-0.0494902337950407\\
382.003820038201	-0.0371683857238168\\
414.004140041401	-0.0331775320591987\\
442.0044200442	-0.0299619074321527\\
470.004700047	-0.0270284231487494\\
498.0049800498	-0.0243842162262808\\
526.005260052601	-0.022024756882729\\
556.005560055601	-0.0197978715555109\\
586.005860058601	-0.0178597299827743\\
618.0061800618	-0.0160795450951809\\
652.006520065201	-0.0144736043894227\\
690.006900069001	-0.0129750520527523\\
732.007320073201	-0.0116170898095334\\
780.007800078001	-0.0103647031510263\\
836.008360083601	-0.00920020804187516\\
906.009060090601	-0.00804651691669278\\
1000.0100001	-0.0068085532875557\\
1134.0113401134	-0.00535582071324825\\
1304.0130401304	-0.00380597654111625\\
1470.014700147	-0.00257640131212611\\
1634.0163401634	-0.00165190941606852\\
1808.0180801808	-0.000965948751399992\\
2006.0200602006	-0.000482130289583438\\
2256.0225602256	-0.000173814595200383\\
2638.0263802638	-2.40195317928737e-05\\
3656.0365603656	-9.80252025328809e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0747895342237825\\
8.00008000080015	-0.0807811063186819\\
16.0001600016003	-0.0864745658009269\\
24.0002400024005	-0.0918546741240789\\
32.0003200031997	-0.0969091325168847\\
40.0004000039999	-0.101628436626925\\
48.0004800048	-0.106005723073395\\
56.0005600056002	-0.110036609657982\\
64.0006400064003	-0.113719030910033\\
72.0007200072005	-0.11705307057855\\
80.0008000079997	-0.120040792603504\\
88.0008800087999	-0.122686071968019\\
96.0009600096	-0.124994426789272\\
104.0010400104	-0.126972852817744\\
112.0011200112	-0.128629661460764\\
120.001200012	-0.12997432227985\\
128.0012800128	-0.131017310826792\\
136.0013600136	-0.131769962521503\\
144.0014400144	-0.132244333201925\\
152.0015200152	-0.132453066831658\\
160.001600016	-0.132409270739117\\
168.0016800168	-0.132126398701075\\
178.0017800178	-0.131457480318204\\
188.0018800188	-0.130463423988658\\
198.001980019801	-0.129171301196948\\
208.0020800208	-0.127607990201795\\
220.002200022001	-0.125411272048041\\
232.0023200232	-0.122906678144318\\
246.002460024601	-0.119652675140969\\
260.002600026	-0.116102677166964\\
276.002760027601	-0.111760589421465\\
296.0029600296	-0.106026262036721\\
324.003240032401	-0.0976791804041568\\
374.0037400374	-0.0827477962257035\\
398.003980039801	-0.0758869880028215\\
420.004200042001	-0.0698901032710637\\
440.004400044	-0.0647239356949285\\
460.004600046001	-0.0598549299220394\\
480.004800048	-0.0552971711558712\\
500.00500005	-0.0510563925381575\\
520.005200052001	-0.0471315197482909\\
540.005400054	-0.0435160648266901\\
560.005600056001	-0.0401993604364179\\
580.005800058	-0.0371676339373153\\
600.006000060001	-0.0344049264931527\\
622.006220062201	-0.0316559063194291\\
644.006440064401	-0.0291871989584251\\
668.006680066801	-0.0267850069476481\\
694.006940069401	-0.0244899572071517\\
720.007200072001	-0.0224773708268913\\
748.007480074801	-0.0205848933965171\\
780.007800078	-0.0187201104245105\\
814.008140081401	-0.0170291033773537\\
852.008520085201	-0.0154256861442263\\
896.008960089601	-0.0138647769590534\\
948.009480094801	-0.0123256563829273\\
1010.010100101	-0.0107961578978575\\
1086.0108601086	-0.00922374282708915\\
1180.011800118	-0.00757764746686007\\
1290.012900129	-0.00594137540065276\\
1410.014100141	-0.00444635310941521\\
1534.0153401534	-0.00319396301620145\\
1662.0166201662	-0.00219104056941433\\
1800.01800018	-0.00139998063878011\\
1956.0195601956	-0.000799169254605658\\
2144.0214402144	-0.000373921861864801\\
2396.0239602396	-0.000113272961243638\\
2820.028200282	-6.82975223753601e-06\\
4516.0451604516	-3.6257097235648e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0179509732606675\\
22.0002200022	-0.0170645509888345\\
52.0005200052001	-0.0161571349863152\\
114.0011400114	-0.0146581974299806\\
192.0019200192	-0.0126608273571946\\
372.0037200372	-0.00785333501789864\\
436.004360043601	-0.00653638212725127\\
502.005020050201	-0.00546453565311822\\
576.005760057601	-0.00455691531942648\\
666.006660066601	-0.00375729041707018\\
786.007860078601	-0.00300144114407885\\
968.009680096801	-0.00216927502015096\\
1218.0121801218	-0.00131699402436425\\
1484.0148401484	-0.000699005853221024\\
1786.0178601786	-0.000296525746307452\\
2186.0218602186	-7.32699318177765e-05\\
2938.0293802938	-1.57235990627669e-06\\
3256.0325603256	-2.56518887908896e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0373474318089393\\
22.0002200022	-0.0400829027371401\\
40.0004000039999	-0.0420094386768142\\
56.0005600056002	-0.0434227295490928\\
72.0007200072	-0.044523056170874\\
86.0008600086003	-0.0452178978734992\\
102.0010200102	-0.0457043628357496\\
118.0011800118	-0.0458709889594502\\
134.0013400134	-0.0457344599699354\\
150.001500015	-0.0453176518117289\\
168.0016800168	-0.0445476877362125\\
186.0018600186	-0.043500128393589\\
206.0020600206	-0.0420647811142771\\
230.002300023	-0.0400481430197033\\
260.002600026	-0.0372192489971894\\
316.0031600316	-0.0315650579368594\\
364.003640036401	-0.0268477811314369\\
400.00400004	-0.0236010707280911\\
432.004320043201	-0.0209922138828915\\
464.004640046401	-0.0186667526636484\\
496.0049600496	-0.0166261229164775\\
530.005300053001	-0.0147560634818547\\
566.005660056601	-0.0130824513148582\\
604.006040060401	-0.0116164221558392\\
646.006460064601	-0.0102985039566192\\
692.006920069201	-0.00914764652861777\\
746.007460074601	-0.00809101534878209\\
812.008120081201	-0.00709812348213745\\
900.009000090001	-0.00608169301449379\\
1032.0103201032	-0.0048755931679807\\
1226.0122601226	-0.00340434282861679\\
1418.0141801418	-0.00222434338866151\\
1604.0160401604	-0.00137096144590032\\
1802.0180201802	-0.000758101780775178\\
2034.0203402034	-0.000341155417572736\\
2342.0234202342	-9.72216676018434e-05\\
2884.0288402884	-4.92347544422955e-06\\
3394.0339403394	-6.07815763942199e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0472618631429214\\
10.0001000010002	-0.0512338072421699\\
20.0002000019999	-0.0549381136552256\\
30.0003000030001	-0.0583416345989463\\
40.0004000039999	-0.0614196309993531\\
50.000500005	-0.0641550186592212\\
60.0006000060002	-0.0665376027259299\\
70.000700007	-0.0685633135540229\\
80.0008000080002	-0.070233455496691\\
90.0009000089999	-0.0715539785555848\\
100.00100001	-0.072534781151262\\
110.001100011	-0.0731890507004209\\
120.001200012	-0.0735326471171902\\
130.001300013	-0.0735835329342081\\
140.001400014	-0.0733612524063574\\
150.001500015	-0.0728864607767719\\
162.0016200162	-0.0720134773491736\\
174.0017400174	-0.0708450634633664\\
188.0018800188	-0.0691582587246558\\
202.0020200202	-0.0671779178310317\\
218.0021800218	-0.0646259934137561\\
238.0023800238	-0.0611149704855052\\
264.002640026401	-0.0562223903784798\\
336.003360033601	-0.042496686940467\\
362.003620036201	-0.0379317051292674\\
386.003860038601	-0.0340258906562667\\
408.004080040801	-0.0307332421411957\\
430.004300043001	-0.0277263612301795\\
452.0045200452	-0.0250050107460993\\
474.0047400474	-0.0225612311719487\\
498.0049800498	-0.0201958602510786\\
522.0052200522	-0.0181220940403364\\
548.005480054801	-0.0161747919437403\\
576.005760057601	-0.0143873685551625\\
606.006060060601	-0.0127812864816406\\
638.006380063801	-0.0113655492955331\\
674.006740067401	-0.0100727747194469\\
714.007140071401	-0.00892917670944371\\
762.007620076201	-0.00785931421478381\\
820.008200082001	-0.00687004317614992\\
896.008960089601	-0.00588271683818675\\
1004.0100401004	-0.00479572404219653\\
1158.0115801158	-0.0035510271095518\\
1334.0133401334	-0.00241412984996714\\
1514.0151401514	-0.00154205591752543\\
1708.0170801708	-0.000895214634056174\\
1936.0193601936	-0.00043445396977404\\
2230.022300223	-0.000147429757362261\\
2696.0269602696	-1.75451300492568e-05\\
3590.035900359	-7.139028639358e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0397312735917694\\
12.0001200012002	-0.0431714332880802\\
24.0002400024	-0.0463282373648326\\
36.0003600036002	-0.0491649022746969\\
46.0004600046	-0.0512655692300541\\
56.0005600056002	-0.0531167435215139\\
66.0006600065999	-0.0547134539724539\\
76.0007600076001	-0.0560545866210305\\
86.0008600086003	-0.0571424026024943\\
96.0009600096	-0.0579820750904219\\
108.0010800108	-0.0586730462250671\\
120.001200012	-0.0590348562072904\\
132.0013200132	-0.0590878716338921\\
144.0014400144	-0.0588549145090838\\
156.0015600156	-0.0583604912858391\\
170.001700017	-0.0574872643423987\\
184.0018400184	-0.056334053367209\\
200.00200002	-0.054725647138639\\
218.0021800218	-0.0526163074787291\\
240.002400024	-0.0497177733823264\\
268.0026800268	-0.0457105848304309\\
354.0035400354	-0.0332011543760018\\
382.003820038201	-0.0295196268352811\\
408.004080040801	-0.0263825736487888\\
434.004340043401	-0.0235392972062982\\
460.004600046001	-0.0209954281208411\\
486.004860048601	-0.018744543842331\\
512.005120051201	-0.0167716810988168\\
540.005400054001	-0.0149342970144062\\
570.005700057	-0.0132629851423189\\
602.006020060201	-0.0117763499060857\\
636.006360063601	-0.0104805167216\\
674.006740067401	-0.00931497813417081\\
718.007180071801	-0.00825614833956934\\
770.007700077001	-0.00729828409475886\\
836.008360083601	-0.00638467178578139\\
928.009280092801	-0.00542701890208264\\
1072.0107201072	-0.00424772715268773\\
1276.0127601276	-0.00286769764352357\\
1470.014700147	-0.00183780052748261\\
1666.0166601666	-0.00109119596527307\\
1882.0188201882	-0.000564151470371144\\
2146.0214602146	-0.000220655454995722\\
2526.0252602526	-4.16815360040346e-05\\
3418.0341803418	-6.0276352087385e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0779089564657625\\
6.00006000059966	-0.0843806777384088\\
12.0001200012002	-0.0906022467333969\\
18.0001800017999	-0.0965626736524428\\
24.0002400024005	-0.10225262334734\\
30.0003000030001	-0.107664352974098\\
36.0003600035998	-0.112791646149162\\
42.0004200042004	-0.117629744166152\\
48.0004800048	-0.122175274787878\\
54.0005400053997	-0.126426179142072\\
60.0006000060002	-0.130381637208302\\
66.0006600065999	-0.134041992382663\\
72.0007200072005	-0.137408675562256\\
78.0007800078001	-0.140484129186007\\
84.0008400083998	-0.143271731633831\\
90.0009000090004	-0.145775722345206\\
96.0009600096	-0.148001128019132\\
102.0010200102	-0.149953690196526\\
108.0010800108	-0.151639794511539\\
114.0011400114	-0.153066401870092\\
120.001200012	-0.154240981779367\\
126.0012600126	-0.155171448016517\\
132.0013200132	-0.155866096815771\\
138.0013800138	-0.156333547702161\\
146.001460014601	-0.156618787523257\\
154.0015400154	-0.156537573221613\\
162.0016200162	-0.156111999624954\\
170.001700017	-0.155364431093403\\
178.0017800178	-0.154317323604118\\
186.0018600186	-0.152993063461508\\
194.001940019401	-0.151413822363793\\
204.0020400204	-0.149114415737131\\
214.0021400214	-0.14649227541031\\
224.002240022401	-0.14358759388233\\
236.0023600236	-0.139783159073886\\
248.0024800248	-0.135690328134842\\
262.0026200262	-0.130629170406792\\
280.002800028	-0.123799923244405\\
306.0030600306	-0.113595716826239\\
344.0034400344	-0.098687826673995\\
364.003640036401	-0.0911157153595923\\
382.003820038201	-0.0845666077839269\\
400.00400004	-0.0783193238166859\\
416.004160041601	-0.073047021356615\\
432.0043200432	-0.0680553826014147\\
448.0044800448	-0.0633533337040717\\
464.004640046401	-0.0589442688724375\\
480.004800048	-0.0548269755736328\\
496.0049600496	-0.0509964764924007\\
512.005120051201	-0.0474447852257072\\
528.005280052801	-0.044161575844555\\
546.005460054601	-0.0407737929253926\\
564.005640056401	-0.0376914399184898\\
582.005820058201	-0.0348942404361878\\
602.006020060201	-0.0320952867632514\\
622.006220062201	-0.0295938807630591\\
644.006440064401	-0.0271523989649722\\
666.0066600666	-0.0250008607954442\\
690.006900069001	-0.0229446215553253\\
716.007160071601	-0.0210138456841378\\
744.007440074401	-0.0192277901269335\\
776.007760077601	-0.0174950154323597\\
810.008100081001	-0.0159446949992343\\
850.008500085001	-0.014418981882045\\
896.008960089601	-0.0129616361518856\\
952.009520095201	-0.0114891742587133\\
1022.0102201022	-0.00995502491423395\\
1110.011100111	-0.00832758106753317\\
1218.0121801218	-0.00662634515265381\\
1336.0133601336	-0.00505447464820463\\
1458.0145801458	-0.00371548725797766\\
1584.0158401584	-0.00262007734636427\\
1720.017200172	-0.00173230927248369\\
1870.018700187	-0.00104880755952763\\
2046.0204602046	-0.000545809067261871\\
2268.0226802268	-0.00021421576730063\\
2596.0259602596	-4.01408760808408e-05\\
3386.0338603386	-1.48066828842275e-06\\
4446.0444604446	-4.18593117501587e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0859910964891242\\
6.00006000059966	-0.0928114289199584\\
12.0001200012002	-0.0993772161564266\\
18.0001800017999	-0.105678861084925\\
24.0002400024005	-0.111708163800358\\
30.0003000030001	-0.117458275580248\\
36.0003600035998	-0.122923649741097\\
42.0004200042004	-0.128099989768089\\
48.0004800048	-0.132984195119207\\
54.0005400053997	-0.137574305076669\\
60.0006000060002	-0.141869441034942\\
66.0006600065999	-0.145869747589131\\
72.0007200072005	-0.149576332767538\\
78.0007800078001	-0.152991207768537\\
84.0008400083998	-0.156117226502829\\
90.0009000090004	-0.158958025256652\\
96.0009600096	-0.161517962763355\\
102.0010200102	-0.163802060940725\\
108.0010800108	-0.165815946547809\\
114.0011400114	-0.16756579397952\\
120.001200012	-0.169058269413654\\
126.0012600126	-0.170300476470402\\
132.0013200132	-0.171299903574436\\
138.0013800138	-0.172064373139619\\
144.0014400144	-0.172601992700947\\
152.0015200152	-0.172980394642764\\
160.001600016	-0.172990665646466\\
168.0016800168	-0.172653539782914\\
176.0017600176	-0.171990021864985\\
184.0018400184	-0.171021235581065\\
192.0019200192	-0.169768284523343\\
200.00200002	-0.168252126029984\\
208.0020800208	-0.166493457634715\\
218.0021800218	-0.163985032232631\\
228.0022800228	-0.161168136262859\\
238.0023800238	-0.158080147658438\\
250.002500025001	-0.154067086285977\\
262.0026200262	-0.149773940749583\\
276.002760027601	-0.14448441638433\\
294.002940029401	-0.13736185995549\\
318.0031800318	-0.127543905610764\\
364.003640036401	-0.108680794834072\\
384.0038400384	-0.100774612795249\\
402.004020040201	-0.0939212664379738\\
420.004200042001	-0.0873633165156207\\
436.0043600436	-0.0818083346121057\\
452.0045200452	-0.0765276894899216\\
468.004680046801	-0.071530754649757\\
484.0048400484	-0.0668218241762588\\
500.00500005	-0.0624009096618465\\
516.005160051601	-0.0582644707810687\\
532.0053200532	-0.0544060765769245\\
548.005480054801	-0.0508169969343726\\
566.0056600566	-0.047088061796785\\
584.0058400584	-0.0436697282448222\\
602.006020060201	-0.0405436700611972\\
620.006200062001	-0.0376907419013151\\
640.006400064	-0.0348174693162946\\
660.006600066001	-0.0322307465967242\\
682.006820068201	-0.0296853244381055\\
704.007040070401	-0.0274220274513937\\
728.007280072801	-0.0252380587526204\\
754.0075400754	-0.0231655071520436\\
782.007820078201	-0.0212264784095169\\
812.008120081201	-0.019432953174146\\
846.008460084601	-0.0176925614405263\\
884.008840088401	-0.0160413823177805\\
928.009280092801	-0.0144282582541564\\
980.009800098001	-0.0128266598821938\\
1042.0104201042	-0.0112197285070579\\
1118.0111801118	-0.00955130295733397\\
1210.012100121	-0.00782908549081185\\
1316.0131601316	-0.00613973879535479\\
1428.0142801428	-0.00464430556257867\\
1544.0154401544	-0.00338413346344169\\
1666.0166601666	-0.00235000265001872\\
1798.0179801798	-0.00152484225873195\\
1946.0194601946	-0.000893846137842047\\
2124.0212402124	-0.000436079124483513\\
2356.0235602356	-0.000147459350955614\\
2724.0272402724	-1.52583997987676e-05\\
4094.0409404094	-1.13790974864969e-06\\
4522.0452204522	-3.92147740058135e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0316946607931641\\
26.0002600026	-0.0339753522539468\\
44.0004400043999	-0.0352955170105815\\
62.0006200062003	-0.0363182411565504\\
78.0007800078001	-0.0369456694725159\\
94.0009400094	-0.0372969622080745\\
110.001100011	-0.037374675069259\\
128.0012800128	-0.0371507141608163\\
146.0014600146	-0.0366244380948046\\
166.0016600166	-0.0357286228791054\\
188.0018800188	-0.0344284448242433\\
212.0021200212	-0.0327198474910801\\
244.0024400244	-0.0301283475409946\\
374.0037400374	-0.0192320721994292\\
408.004080040801	-0.0168400400189057\\
442.0044200442	-0.0147329364858706\\
476.0047600476	-0.0129106052763746\\
512.005120051201	-0.0112734718200045\\
550.005500055001	-0.00983837322291947\\
592.0059200592	-0.00855202228649432\\
638.006380063801	-0.00743740760617584\\
692.006920069201	-0.00642925630290847\\
756.007560075601	-0.00553105828748812\\
840.008400084001	-0.00465786923041378\\
960.009600096001	-0.00372643401624373\\
1138.0113801138	-0.00265487410342757\\
1346.0134601346	-0.00168928674929703\\
1562.0156201562	-0.000979929207005625\\
1804.0180401804	-0.000484478199268779\\
2104.0210402104	-0.000173696247202315\\
2556.0255602556	-2.48948117587133e-05\\
3354.0335403354	-4.9044956540456e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0145946803677361\\
26.0002600026	-0.0130144706540705\\
56.0005600056002	-0.0114974425014225\\
90.0009000089999	-0.0100879946676287\\
128.0012800128	-0.00880918827442656\\
172.0017200172	-0.00762004514808723\\
224.0022400224	-0.00651214551271551\\
284.0028400284	-0.00552984179012128\\
354.0035400354	-0.00468389277466486\\
434.004340043401	-0.00401282881512088\\
532.005320053201	-0.0034914702387141\\
672.006720067201	-0.00306592226388602\\
1274.0127401274	-0.00151139075705942\\
1606.0160601606	-0.000702269939210964\\
1900.01900019	-0.00028754598724845\\
2276.0227602276	-6.78479445923585e-05\\
2992.0299202992	-7.89335445006145e-07\\
3222.0322203222	-8.98453436093405e-08\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0210476244224083\\
30.0003000030001	-0.0209197254639548\\
86.0008600086003	-0.0207071774234464\\
118.0011800118	-0.0202571394524966\\
150.001500015	-0.0195054430564596\\
186.0018600186	-0.0183467340721108\\
230.002300023	-0.016621774252144\\
386.003860038601	-0.0102524887943218\\
438.004380043801	-0.00857004260615213\\
490.004900049	-0.00718188012433529\\
546.0054600546	-0.00598483528892757\\
608.006080060801	-0.00495630976729444\\
680.006800068001	-0.00405657293913464\\
770.007700077001	-0.00323489579977831\\
888.008880088801	-0.00246656807212275\\
1046.0104601046	-0.00174158239769895\\
1252.0125201252	-0.00109391658315872\\
1510.015100151	-0.000581911025619775\\
1840.018400184	-0.000229877458423289\\
2308.0230802308	-4.386618229546e-05\\
3328.0332803328	-2.38999746215995e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.120424285040826\\
4.00004000040008	-0.137432116907348\\
8.00008000080015	-0.153890584801957\\
10.0001000010002	-0.161907392117428\\
12.0001200012002	-0.169779478420423\\
14.0001400013998	-0.177504712404698\\
16.0001600015999	-0.185081117608206\\
18.0001800017999	-0.192506870552279\\
20.0002000019999	-0.199780298759833\\
22.0002200022	-0.206899878666718\\
24.0002400024	-0.21386423342301\\
26.0002600026	-0.220672130595631\\
28.0002800028001	-0.227322479774102\\
30.0003000030001	-0.233814330088535\\
32.0003200032002	-0.240146867638941\\
34.0003400034002	-0.246319412849516\\
36.0003600036002	-0.252331417745609\\
38.0003800037998	-0.258182463163394\\
40.0004000039999	-0.263872255897695\\
42.0004200041999	-0.269400625788876\\
44.0004400043999	-0.274767522759703\\
46.0004600046	-0.279973013802646\\
48.0004800048	-0.285017279925341\\
50.000500005	-0.289900613060126\\
52.0005200052001	-0.294623412939927\\
54.0005400054001	-0.29918618394413\\
56.0005600056002	-0.303589531927628\\
58.0005800058002	-0.307834161024857\\
60.0006000060002	-0.311920870445647\\
62.0006200062003	-0.315850551258791\\
64.0006400063999	-0.319624183171527\\
66.0006600065999	-0.323242831310836\\
68.0006800067999	-0.326707643001555\\
70.000700007	-0.330019844560411\\
72.0007200072	-0.333180738095052\\
74.0007400074001	-0.336191698319453\\
76.0007600076001	-0.339054169390238\\
78.0007800078001	-0.341769661759827\\
82.0008200082002	-0.346766065004431\\
86.0008600086003	-0.351194199816746\\
90.0009000089999	-0.355068222261707\\
94.0009400094	-0.358403057702162\\
98.0009800098001	-0.361214308434683\\
102.0010200102	-0.363518164245761\\
106.0010600106	-0.365331316129414\\
110.001100011	-0.366670873369003\\
114.0011400114	-0.367554284161088\\
118.0011800118	-0.367999259914541\\
122.0012200122	-0.368023703338622\\
126.0012600126	-0.367645640397313\\
130.001300013	-0.366883156179483\\
134.0013400134	-0.365754334715803\\
138.0013800138	-0.364277202739231\\
142.0014200142	-0.362469677371337\\
146.0014600146	-0.36034951769534\\
150.001500015	-0.357934280152676\\
154.0015400154	-0.355241277693494\\
158.0015800158	-0.352287542590602\\
162.0016200162	-0.349089792810446\\
166.0016600166	-0.345664401832892\\
170.001700017	-0.34202737179794\\
176.0017600176	-0.336209030982445\\
182.0018200182	-0.330000422991361\\
188.0018800188	-0.323450219764254\\
194.0019400194	-0.316604764584099\\
200.00200002	-0.309508001776976\\
208.0020800208	-0.299726103112334\\
216.0021600216	-0.28966248443885\\
228.0022800228	-0.274220000250352\\
264.002640026401	-0.227532085566054\\
274.0027400274	-0.214932119027253\\
284.0028400284	-0.20263886451994\\
292.0029200292	-0.193063174793679\\
300.00300003	-0.1837431809995\\
308.0030800308	-0.174697813658895\\
316.0031600316	-0.165942037172954\\
324.0032400324	-0.157487230414063\\
332.0033200332	-0.149341550896679\\
340.003400034	-0.141510280460807\\
348.0034800348	-0.133996151051178\\
356.0035600356	-0.126799649700843\\
364.003640036401	-0.119919302278504\\
372.0037200372	-0.113351935948231\\
380.003800038	-0.107092920585274\\
388.003880038801	-0.101136389649582\\
396.0039600396	-0.0954754412155125\\
404.0040400404	-0.090102319993548\\
412.004120041201	-0.0850085813003716\\
420.004200042	-0.0801852380018317\\
428.0042800428	-0.0756228914974599\\
436.004360043601	-0.0713118478379329\\
444.0044400444	-0.0672422200700566\\
454.004540045401	-0.0624794534192006\\
464.004640046401	-0.0580587381068653\\
474.0047400474	-0.0539606625229681\\
484.004840048401	-0.0501661188445723\\
494.0049400494	-0.0466564373728033\\
504.005040050401	-0.0434134931097105\\
514.005140051401	-0.0404197882039625\\
526.005260052601	-0.0371327222815125\\
538.005380053801	-0.0341527467062406\\
550.005500055001	-0.0314537984581875\\
564.005640056401	-0.0286276884025938\\
578.005780057801	-0.0261148394029078\\
592.0059200592	-0.0238821563239071\\
608.006080060801	-0.021634907643147\\
624.006240062401	-0.0196733752154614\\
642.0064200642	-0.0177629566387623\\
662.006620066201	-0.0159549211357444\\
684.006840068401	-0.0142863658134047\\
708.007080070801	-0.0127795497364787\\
734.007340073401	-0.0114426594464021\\
764.007640076401	-0.0101970217169765\\
798.007980079801	-0.00907376321174524\\
840.008400084001	-0.00798673500003133\\
892.008920089201	-0.00694564458899549\\
960.009600096001	-0.00589146497395632\\
1052.0105201052	-0.00477458939940334\\
1170.011700117	-0.00364422789562013\\
1304.0130401304	-0.00265165522023381\\
1456.0145601456	-0.00182174208521246\\
1634.0163401634	-0.00114891921884919\\
1852.0185201852	-0.000623903010364302\\
2128.0212802128	-0.000259202627148625\\
2514.0251402514	-5.96160198256257e-05\\
3326.0332603326	-1.87753812497249e-06\\
3954.0395403954	-5.68636096431874e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0431801908607667\\
10.0001000010002	-0.0470920933166781\\
20.0002000019999	-0.0507222597680084\\
30.0003000030001	-0.0540340171091884\\
40.0004000039999	-0.0570009259449762\\
48.0004800048	-0.0591142916578065\\
56.0005600056002	-0.0609907368343556\\
64.0006400063999	-0.062628237807985\\
72.0007200072	-0.06402744122488\\
80.0008000080002	-0.065191343585866\\
90.0009000089999	-0.0663231760513554\\
100.00100001	-0.0671089597954051\\
110.001100011	-0.0675657408296502\\
120.001200012	-0.0677132345417704\\
130.001300013	-0.067573129160337\\
140.001400014	-0.0671684625699527\\
152.0015200152	-0.0663672325931657\\
164.0016400164	-0.0652611000537036\\
178.0017800178	-0.0636404189781388\\
192.0019200192	-0.0617247125105678\\
208.0020800208	-0.0592511659588126\\
228.0022800228	-0.0558531628453238\\
256.0025600256	-0.0507741567921585\\
312.003120031201	-0.0405662211705931\\
338.003380033801	-0.0361543427493416\\
362.003620036201	-0.0323774932007836\\
384.003840038401	-0.0291948468079681\\
406.004060040601	-0.0262903517245832\\
428.0042800428	-0.0236630896415591\\
452.0045200452	-0.0211024057321083\\
476.0047600476	-0.0188416401429095\\
500.00500005	-0.0168568113995207\\
526.005260052601	-0.0149873275568098\\
554.005540055401	-0.0132621603920597\\
584.005840058401	-0.0116992295006639\\
618.0061800618	-0.0102265782802533\\
656.006560065601	-0.00888459291672916\\
698.006980069801	-0.00769217312517867\\
748.007480074801	-0.00656914668934405\\
808.008080080801	-0.00552171799836287\\
882.008820088201	-0.00452878586520455\\
976.009760097601	-0.0035673153361131\\
1094.0109401094	-0.00265868738733843\\
1236.0123601236	-0.00185923594244741\\
1406.0140601406	-0.00119779623310023\\
1618.0161801618	-0.000675590362334333\\
1894.0189401894	-0.000299503426504089\\
2286.0228602286	-7.61266223889834e-05\\
3022.0302203022	-2.15189493246726e-06\\
3456.0345603456	-4.17520368500846e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.104080990122384\\
4.00004000040008	-0.112512532148685\\
8.00008000080015	-0.120729046791894\\
12.0001200012002	-0.128724894514562\\
16.0001600016003	-0.136494991331347\\
20.0002000020004	-0.144034798750909\\
24.0002400024005	-0.151340312880166\\
28.0002800027996	-0.158408052740924\\
32.0003200031997	-0.165235047868919\\
36.0003600035998	-0.171818825244372\\
40.0004000039999	-0.178157395603193\\
44.0004400043999	-0.184249239210658\\
48.0004800048	-0.190093291128505\\
52.0005200052001	-0.195688926047296\\
56.0005600056002	-0.201035942739509\\
60.0006000060002	-0.206134548180671\\
64.0006400064003	-0.210985341401283\\
68.0006800068004	-0.215589297120459\\
72.0007200072005	-0.219947749203129\\
76.0007600075996	-0.224062374010828\\
80.0008000079997	-0.227935173669721\\
84.0008400083998	-0.231568459326809\\
88.0008800087999	-0.234964834414313\\
92.0009200091999	-0.238127177990464\\
96.0009600096	-0.241058628172141\\
100.00100001	-0.243762565721227\\
104.0010400104	-0.246242597795572\\
108.0010800108	-0.248502541927337\\
112.0011200112	-0.250546410232346\\
116.0011600116	-0.252378393901381\\
120.001200012	-0.254002847991615\\
124.001240012401	-0.25542427653636\\
128.0012800128	-0.256647318015894\\
134.0013400134	-0.258120343759401\\
140.001400014	-0.259174226761388\\
146.001460014601	-0.259825901858676\\
152.0015200152	-0.26009264682034\\
158.0015800158	-0.25999199146554\\
164.0016400164	-0.25954163194092\\
170.001700017	-0.258759350263972\\
176.0017600176	-0.257662939166948\\
182.0018200182	-0.256270132264035\\
188.0018800188	-0.254598539523613\\
194.001940019401	-0.252665587981028\\
200.00200002	-0.250488467609102\\
206.0020600206	-0.248084082246351\\
214.0021400214	-0.244553304840338\\
222.0022200222	-0.240686169094261\\
230.002300023	-0.23651961167252\\
238.0023800238	-0.232089139729396\\
248.0024800248	-0.226231536731575\\
258.0025800258	-0.220077381692136\\
270.002700027	-0.212383401543775\\
284.0028400284	-0.203098481633788\\
304.0030400304	-0.189507516180129\\
340.003400034	-0.165005017945987\\
356.0035600356	-0.154411454810543\\
370.003700037	-0.145401477680934\\
384.0038400384	-0.136683947484016\\
396.0039600396	-0.129472991643524\\
408.004080040801	-0.12252227431145\\
420.004200042001	-0.115845162342339\\
432.0043200432	-0.109450973016465\\
444.0044400444	-0.103345441809324\\
456.004560045601	-0.0975311647343915\\
468.004680046801	-0.0920080127198162\\
480.004800048	-0.0867735164920305\\
492.0049200492	-0.0818232211722716\\
504.005040050401	-0.077151010513262\\
516.005160051601	-0.072749401204419\\
528.005280052801	-0.0686098080986994\\
540.005400054	-0.0647227815434235\\
554.0055400554	-0.0604936268300662\\
568.005680056801	-0.0565776478024418\\
582.005820058201	-0.052957498667638\\
596.005960059601	-0.0496156069884819\\
610.006100061	-0.0465344198564708\\
626.006260062601	-0.0433100782602196\\
642.006420064201	-0.0403783904621378\\
658.0065800658	-0.0377150285030439\\
676.006760067601	-0.0350105967727359\\
694.006940069401	-0.0325851720408536\\
714.0071400714	-0.0301821495941113\\
736.0073600736	-0.0278514244237158\\
758.0075800758	-0.0258053543839196\\
782.007820078201	-0.0238516385052208\\
808.008080080801	-0.0220123002709443\\
838.008380083801	-0.0201858413611262\\
872.008720087201	-0.0184232993697151\\
910.009100091001	-0.0167530852231721\\
954.009540095401	-0.0151142421918848\\
1006.0100601006	-0.0134698568963358\\
1070.010700107	-0.0117438215611401\\
1148.0114801148	-0.00993777019630215\\
1240.012400124	-0.00810160580022057\\
1340.013400134	-0.00639210022109182\\
1446.0144601446	-0.00487053654978808\\
1556.0155601556	-0.00358502248309378\\
1672.0167201672	-0.00252356818054977\\
1798.0179801798	-0.00166636512039986\\
1940.019400194	-0.000998625674583309\\
2108.0210802108	-0.000509900974975608\\
2322.0232202322	-0.000191448890291213\\
2644.0264402644	-3.01783820759738e-05\\
3496.0349603496	-2.21707978198538e-06\\
4416.0441604416	-6.04088199906982e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0321968033340454\\
24.0002400024	-0.0348290499809991\\
40.0004000039999	-0.0363284003269655\\
56.0005600056002	-0.037535070317972\\
70.000700007	-0.0383188105429326\\
84.0008400084002	-0.0388367853629461\\
98.0009800098001	-0.0390899769972748\\
114.0011400114	-0.0390683674704633\\
130.001300013	-0.0387398855395986\\
146.0014600146	-0.0381376867962899\\
164.0016400164	-0.0371797729653736\\
184.0018400184	-0.0358325888118998\\
208.0020800208	-0.0339250278716463\\
242.0024200242	-0.0308962509488993\\
330.003300033	-0.0228989021966299\\
366.0036600366	-0.0199976727035391\\
400.00400004	-0.0175553926310386\\
434.004340043401	-0.0154099689398208\\
468.0046800468	-0.0135468006010342\\
504.005040050401	-0.0118521446233899\\
544.0054400544	-0.0102598886119267\\
588.005880058801	-0.00880226380832028\\
638.006380063801	-0.0074437331277295\\
696.006960069601	-0.00617159114517563\\
762.007620076201	-0.00501750602188622\\
840.008400084001	-0.00394535509849447\\
932.009320093201	-0.00297475808156378\\
1040.010400104	-0.00213185929305837\\
1166.0116601166	-0.00144293716402899\\
1320.013200132	-0.000898712471098406\\
1522.0152201522	-0.00048921699544735\\
1820.018200182	-0.000199295358015661\\
2320.023200232	-3.52165361618972e-05\\
3354.0335403354	-2.94601250061532e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0769660940231915\\
4.00004000040008	-0.0829583118083974\\
8.00008000080015	-0.0887522370794613\\
12.0001200012002	-0.0943394089044887\\
16.0001600015999	-0.0997124685359267\\
20.0002000019999	-0.104865123406398\\
24.0002400024	-0.109792109031332\\
28.0002800028001	-0.114489149095789\\
32.0003200032002	-0.118952913994235\\
36.0003600036002	-0.123180978089749\\
40.0004000039999	-0.127171775948227\\
44.0004400043999	-0.130924557801791\\
48.0004800048	-0.134439344483326\\
52.0005200052001	-0.137716882058157\\
56.0005600056002	-0.140758596377509\\
60.0006000060002	-0.143566547760656\\
64.0006400063999	-0.146143385994492\\
68.0006800067999	-0.148492305842865\\
72.0007200072	-0.150617003216212\\
76.0007600076001	-0.152521632173375\\
80.0008000080002	-0.154210762879757\\
84.0008400084002	-0.15568934065368\\
88.0008800087999	-0.156962646211468\\
92.0009200091999	-0.158036257208096\\
98.0009800098001	-0.159285078211269\\
104.0010400104	-0.160118384948419\\
110.001100011	-0.160557669611535\\
116.0011600116	-0.160625066805551\\
122.0012200122	-0.160343133684819\\
128.0012800128	-0.159734648658741\\
134.0013400134	-0.158822428635631\\
140.001400014	-0.157629164578339\\
146.0014600146	-0.156177274963738\\
152.0015200152	-0.154488776583548\\
160.001600016	-0.151906465922821\\
168.0016800168	-0.148990915386548\\
176.0017600176	-0.145789107397377\\
186.0018600186	-0.141451783221783\\
196.0019600196	-0.136817330812391\\
208.0020800208	-0.130967357575173\\
224.0022400224	-0.122862119095316\\
268.0026800268	-0.100386489492848\\
284.0028400284	-0.0925960033646334\\
298.0029800298	-0.0860745063946524\\
312.003120031201	-0.079870752354509\\
324.0032400324	-0.0748261586672925\\
336.003360033601	-0.0700438233798195\\
348.0034800348	-0.0655280756154752\\
360.003600036001	-0.0612789234064621\\
372.0037200372	-0.0572928603369292\\
384.003840038401	-0.053563582071547\\
398.0039800398	-0.049525905210885\\
412.004120041201	-0.045809958173777\\
426.0042600426	-0.0423975348958265\\
440.004400044	-0.0392692229843306\\
454.004540045401	-0.0364050619145928\\
470.004700047	-0.0334295576190016\\
486.004860048601	-0.030743764082672\\
504.005040050401	-0.0280337283952576\\
522.0052200522	-0.0256175074273415\\
542.0054200542	-0.0232355805956104\\
564.005640056401	-0.0209345097050573\\
586.005860058601	-0.0189193086653177\\
610.006100061001	-0.016996367727188\\
638.006380063801	-0.0150552372288075\\
668.006680066801	-0.0132706657227573\\
702.007020070201	-0.0115441643733902\\
740.007400074001	-0.00990934655146702\\
784.007840078401	-0.00832068779891415\\
832.008320083201	-0.00687905860877436\\
886.008860088601	-0.00554383489497923\\
948.009480094801	-0.00430930153561349\\
1016.0101601016	-0.0032497787237844\\
1092.0109201092	-0.00235597540176968\\
1180.011800118	-0.00161710551719807\\
1284.0128401284	-0.00104165969332826\\
1416.0141601416	-0.000613885638358624\\
1604.0160401604	-0.00031717074170956\\
1942.0194201942	-0.000117179789413058\\
2690.026900269	-8.33146941658924e-06\\
3310.033100331	-5.8587056628312e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0683324013116362\\
6.00006000060012	-0.0748048119357918\\
12.0001200012002	-0.0809424057683827\\
18.0001800017999	-0.0867236939875511\\
24.0002400024	-0.0921317003844706\\
30.0003000030001	-0.0971536917609228\\
36.0003600036002	-0.101780895648062\\
42.0004200041999	-0.106008209121683\\
48.0004800048	-0.109833902303762\\
54.0005400054001	-0.113259319910867\\
60.0006000060002	-0.116288583944879\\
66.0006600065999	-0.118928300347307\\
72.0007200072	-0.121187272124189\\
78.0007800078001	-0.123076221157589\\
84.0008400084002	-0.124607520596328\\
90.0009000089999	-0.125794939419393\\
96.0009600096	-0.126653400458963\\
102.0010200102	-0.127198752897129\\
108.0010800108	-0.12744755996755\\
114.0011400114	-0.127416902346795\\
120.001200012	-0.12712419749414\\
126.0012600126	-0.126587034985732\\
132.0013200132	-0.125823027703973\\
140.001400014	-0.12448170288917\\
148.0014800148	-0.122808998028631\\
156.0015600156	-0.120844580943412\\
164.0016400164	-0.118626627499907\\
174.0017400174	-0.115552924191888\\
184.0018400184	-0.112206505030827\\
196.0019600196	-0.107916892738558\\
212.0021200212	-0.101887078006257\\
274.0027400274	-0.0781256670452422\\
290.002900029	-0.0724301135082897\\
306.0030600306	-0.0670426005281115\\
320.003200032	-0.0626047077116709\\
334.0033400334	-0.0584353069125427\\
348.0034800348	-0.0545370615272986\\
362.003620036201	-0.0509069007671314\\
376.0037600376	-0.0475373590111303\\
392.0039200392	-0.0439917313560727\\
408.004080040801	-0.0407529188478293\\
424.0042400424	-0.0377990626143401\\
442.0044200442	-0.0347879723008191\\
460.004600046001	-0.032075550540867\\
480.004800048001	-0.0293732189470575\\
500.00500005	-0.0269589671092945\\
522.0052200522	-0.0245911741267264\\
546.0054600546	-0.0223015618794307\\
572.005720057201	-0.0201108878745799\\
602.006020060201	-0.0178913221175208\\
634.006340063401	-0.0158191825762515\\
670.006700067001	-0.0137809561524591\\
710.007100071001	-0.0118091967069631\\
754.007540075401	-0.00993022976172142\\
802.008020080201	-0.00816882840672406\\
854.008540085401	-0.00655044743371036\\
910.009100091001	-0.00510033825139544\\
970.009700097001	-0.00384020085266457\\
1034.0103401034	-0.00278394775068591\\
1106.0110601106	-0.00189196540395642\\
1186.0118601186	-0.00119363152725782\\
1282.0128201282	-0.000656202580103127\\
1402.0140201402	-0.000288752719825425\\
1574.0157401574	-7.7757252711308e-05\\
1920.019200192	-8.78621358424425e-06\\
2838.0283802838	-6.47714841761626e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0509304679167144\\
10.0001000010002	-0.0555634921311139\\
20.0002000019999	-0.0598776958127019\\
28.0002800028001	-0.0630764463530795\\
36.0003600036002	-0.0660360781898817\\
44.0004400043999	-0.0687467323414239\\
52.0005200052001	-0.0712016618108464\\
60.0006000060002	-0.0733969713319311\\
68.0006800067999	-0.0753313577861263\\
76.0007600076001	-0.0770058538109879\\
84.0008400084002	-0.0784235768282997\\
92.0009200091999	-0.0795894854463768\\
100.00100001	-0.0805101448927417\\
108.0010800108	-0.0811935028805237\\
118.0011800118	-0.0817279803563906\\
128.0012800128	-0.0819258783944861\\
138.0013800138	-0.0818088885698671\\
148.0014800148	-0.0813999929091551\\
158.0015800158	-0.0807230019231611\\
170.001700017	-0.0795908491959381\\
182.0018200182	-0.0781494526231654\\
194.0019400194	-0.0764401030851332\\
208.0020800208	-0.0741605206981149\\
224.0022400224	-0.0712527844116266\\
242.0024200242	-0.0676955187386739\\
268.0026800268	-0.0622293659107527\\
336.003360033601	-0.047762356576186\\
360.003600036001	-0.0430189658286508\\
382.003820038201	-0.0389509448823446\\
404.0040400404	-0.0351831917341769\\
424.0042400424	-0.032031829063726\\
444.0044400444	-0.0291443517521657\\
466.0046600466	-0.0262681932599662\\
488.004880048801	-0.0236946186569185\\
510.005100051001	-0.0214064833062366\\
534.005340053401	-0.0192117274618795\\
558.005580055801	-0.0173030942746664\\
584.005840058401	-0.0155233721752666\\
612.006120061201	-0.0138994480880683\\
642.0064200642	-0.0124467095633918\\
676.006760067601	-0.0110973045889295\\
714.007140071401	-0.00988673572692278\\
758.007580075801	-0.00878242055387091\\
812.008120081201	-0.00773545441370516\\
880.008800088001	-0.00672581663002347\\
974.009740097401	-0.00564139257448915\\
1114.0111401114	-0.00434005391161918\\
1286.0128601286	-0.00303033358841276\\
1458.0145801458	-0.00200826879017768\\
1636.0163601636	-0.00124154190143599\\
1836.0183601836	-0.000676023353662458\\
2078.0207802078	-0.00029260723022162\\
2412.0241202412	-7.46428181628289e-05\\
3056.0305603056	-2.50239781962591e-06\\
3660.036600366	-8.02245267550461e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0270136238805208\\
78.0007800078001	-0.0278631165024308\\
100.00100001	-0.0276429536652358\\
124.0012400124	-0.027095717749944\\
148.0014800148	-0.0262619625605112\\
176.0017600176	-0.0250022308673579\\
212.0021200212	-0.0230834386425158\\
348.0034800348	-0.0155477855455501\\
394.0039400394	-0.0134476450484726\\
440.004400044	-0.0116386274412434\\
490.004900049	-0.00996450497041224\\
546.0054600546	-0.0083845126741835\\
610.006100061001	-0.00687376015230257\\
684.006840068401	-0.00542434616045284\\
766.007660076601	-0.00411016101861605\\
856.008560085601	-0.00296192372616133\\
952.009520095201	-0.00202945549563083\\
1058.0105801058	-0.00129451863085706\\
1180.011800118	-0.000746520085613156\\
1332.0133201332	-0.000367284790172562\\
1550.015500155	-0.000138760032768914\\
1990.019900199	-2.95483787340345e-05\\
3060.030600306	-3.13208147417754e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0736935806776273\\
8.00008000080015	-0.0805785771190131\\
16.0001600015999	-0.0870985298706728\\
22.0002200022	-0.0917377737746392\\
28.0002800028001	-0.0961550118267951\\
34.0003400034002	-0.100345125469175\\
40.0004000039999	-0.104304118164691\\
46.0004600046	-0.108029063198046\\
52.0005200052001	-0.111518050027371\\
58.0005800058002	-0.11477012953992\\
64.0006400063999	-0.117785258541971\\
70.000700007	-0.120564243797162\\
76.0007600076001	-0.123108685921125\\
82.0008200082002	-0.125420923407546\\
88.0008800087999	-0.127503977063952\\
94.0009400094	-0.129361495090052\\
100.00100001	-0.13099769903647\\
108.0010800108	-0.132843302388665\\
116.0011600116	-0.134316455746102\\
124.0012400124	-0.135430943613301\\
132.0013200132	-0.136201620434804\\
140.001400014	-0.136644219213849\\
148.0014800148	-0.136775170882174\\
156.0015600156	-0.136611434954375\\
164.0016400164	-0.136170341839716\\
172.0017200172	-0.135469447034211\\
180.001800018	-0.134526397272566\\
190.001900019	-0.133033879654249\\
200.00200002	-0.131224579103673\\
210.002100021	-0.129131927022172\\
222.0022200222	-0.126292459135584\\
234.0023400234	-0.123145850232504\\
248.0024800248	-0.119154976408936\\
264.002640026401	-0.114265120850177\\
282.0028200282	-0.108468297571562\\
310.003100031	-0.0991219960005765\\
352.0035200352	-0.085114289667672\\
374.0037400374	-0.0780706225064023\\
394.0039400394	-0.0719526312013841\\
412.004120041201	-0.0667214486029479\\
430.004300043001	-0.0617763293707867\\
448.0044800448	-0.0571323833914903\\
466.0046600466	-0.0527969350173407\\
484.004840048401	-0.0487708563741762\\
502.005020050201	-0.0450497853380512\\
520.005200052	-0.0416252186250858\\
538.005380053801	-0.038485476956339\\
556.005560055601	-0.0356165442135534\\
576.005760057601	-0.0327274034516449\\
596.005960059601	-0.030130398250094\\
618.0061800618	-0.027582966423779\\
640.006400064001	-0.0253290978962468\\
664.006640066401	-0.023169187035819\\
690.006900069001	-0.0211385596339824\\
718.007180071801	-0.0192615620267134\\
748.007480074801	-0.0175511132592874\\
782.007820078201	-0.0159212306698464\\
820.008200082001	-0.0144079173428509\\
864.008640086401	-0.0129648854281186\\
916.009160091601	-0.011567660998935\\
980.009800098001	-0.0101553930026057\\
1062.0106201062	-0.00865211376685693\\
1168.0116801168	-0.0070095715482239\\
1294.0129401294	-0.00535013784610783\\
1424.0142401424	-0.00392402906709322\\
1556.0155601556	-0.00276353012168329\\
1694.0169401694	-0.00184058269633169\\
1846.0184601846	-0.00112062424204851\\
2020.020200202	-0.000594422977883369\\
2236.0223602236	-0.000242302964124974\\
2546.0254602546	-5.06084702465159e-05\\
3216.0321603216	-8.5839656094322e-07\\
3714.0371403714	-1.50124105857685e-06\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.00260456451587743\\
46.0004600046	-0.00185033615935026\\
100.00100001	-0.0012568604356602\\
168.0016800168	-0.000809605172435113\\
258.0025800258	-0.000523519365742686\\
398.0039800398	-0.000401751589834021\\
3012.0301203012	-1.27297425933648e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0825415366707603\\
6.00006000059966	-0.0912405449525977\\
12.0001200012002	-0.0995697611942887\\
18.0001800017999	-0.107513792131613\\
24.0002400024005	-0.115059855244908\\
30.0003000030001	-0.122197676147152\\
36.0003600035998	-0.128919378869796\\
42.0004200042004	-0.135219370148661\\
48.0004800048	-0.141094218820399\\
54.0005400053997	-0.146542531383602\\
60.0006000060002	-0.151564824753223\\
66.0006600065999	-0.156163397201453\\
72.0007200072005	-0.160342198409126\\
78.0007800078001	-0.164106699515287\\
84.0008400083998	-0.167463763971682\\
90.0009000090004	-0.170421519961565\\
96.0009600096	-0.172989235074056\\
102.0010200102	-0.175177193845229\\
108.0010800108	-0.176996578725266\\
114.0011400114	-0.178459354960069\\
120.001200012	-0.17957815979571\\
126.0012600126	-0.180366196374962\\
132.0013200132	-0.18083713260512\\
138.0013800138	-0.181005005239058\\
144.0014400144	-0.180884129335936\\
150.001500015001	-0.180489013236183\\
156.0015600156	-0.179834279112583\\
162.0016200162	-0.178934589126584\\
168.0016800168	-0.177804577177085\\
176.0017600176	-0.175964731563909\\
184.0018400184	-0.173775299746012\\
192.0019200192	-0.171269638233753\\
200.00200002	-0.168480235490279\\
208.0020800208	-0.165438552970954\\
218.0021800218	-0.161327724294097\\
228.0022800228	-0.156926332414514\\
240.002400024	-0.151335530160395\\
254.0025400254	-0.144493226679515\\
272.002720027201	-0.135375289601143\\
324.003240032401	-0.108799929871566\\
340.003400034	-0.10096816123496\\
356.0035600356	-0.093433699184061\\
370.003700037	-0.0871245422522406\\
384.0038400384	-0.0811057370092385\\
398.003980039801	-0.0753941141119867\\
412.004120041201	-0.0700000248089054\\
426.0042600426	-0.064928263604088\\
440.004400044	-0.0601789263155297\\
454.0045400454	-0.055748197374669\\
468.004680046801	-0.0516290633904646\\
482.004820048201	-0.0478119525505463\\
496.0049600496	-0.0442853013446438\\
510.005100051	-0.0410360515852517\\
524.005240052401	-0.0380500816554559\\
540.005400054	-0.0349409039654347\\
556.005560055601	-0.0321335492053549\\
572.005720057201	-0.0296051827444899\\
590.005900059001	-0.0270661642916821\\
608.006080060801	-0.0248204531089868\\
628.006280062801	-0.0226329365477795\\
648.006480064801	-0.0207321230873276\\
670.006700067001	-0.018929850168206\\
694.006940069401	-0.0172594536115867\\
720.007200072001	-0.0157418641429103\\
750.007500075001	-0.0142981397557378\\
784.0078400784	-0.0129742924309539\\
822.008220082201	-0.0117888379390934\\
868.008680086801	-0.0106461378372842\\
928.009280092801	-0.0094632170157638\\
1010.010100101	-0.00815652765322739\\
1132.0113201132	-0.00652136042390339\\
1282.0128201282	-0.00479739257934853\\
1426.0142601426	-0.00342752449159889\\
1568.0156801568	-0.00236396772743319\\
1718.0171801718	-0.00152980367329292\\
1886.0188601886	-0.000890434877874213\\
2084.0208402084	-0.000435027767707652\\
2342.0234202342	-0.000147856620969833\\
2752.0275202752	-1.71540887095034e-05\\
4102.0410204102	-8.21004505269229e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0370040813763808\\
16.0001600015999	-0.0402625243937109\\
30.0003000030001	-0.0428056814312185\\
42.0004200041999	-0.0446958712032028\\
54.0005400054001	-0.0462868294334839\\
66.0006600065999	-0.0475624611476633\\
78.0007800078001	-0.0485179573561254\\
90.0009000089999	-0.0491577592056274\\
102.0010200102	-0.0494936757590949\\
114.0011400114	-0.0495431765034482\\
126.0012600126	-0.0493278708531761\\
140.001400014	-0.0487746768239958\\
154.0015400154	-0.0479358737820803\\
170.001700017	-0.0466821449376766\\
188.0018800188	-0.0449701041229673\\
210.002100021	-0.0425615625558748\\
240.002400024	-0.0389465045327597\\
314.003140031401	-0.0298898492992521\\
344.0034400344	-0.0265619924693965\\
372.0037200372	-0.0237349176450152\\
400.00400004	-0.0211936362775305\\
428.0042800428	-0.0189341325676651\\
458.004580045801	-0.0168069321302937\\
490.004900049	-0.0148403662483361\\
524.0052400524	-0.0130490007104527\\
562.005620056201	-0.0113527910425546\\
604.006040060401	-0.00978360487852115\\
650.006500065001	-0.00835502128029475\\
704.007040070401	-0.00697414141995978\\
766.007660076601	-0.00568472581471724\\
838.008380083801	-0.00448355785738386\\
920.009200092001	-0.00340917303719834\\
1014.0101401014	-0.00247423443806838\\
1122.0112201122	-0.00170082691010975\\
1248.0124801248	-0.00109715174721714\\
1406.0140601406	-0.000641747452846175\\
1626.0162601626	-0.0003168324442413\\
1990.019900199	-0.000101723607713211\\
2720.027200272	-5.93187996855704e-06\\
3368.0336803368	-2.71423687081551e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0333644951115275\\
24.0002400024	-0.0356844507746246\\
44.0004400043999	-0.03734290706916\\
62.0006200062003	-0.0385705398716709\\
80.0008000080002	-0.0395218992198352\\
98.0009800098001	-0.0401865437665947\\
116.0011600116	-0.0405651242544991\\
134.0013400134	-0.0406671589475991\\
154.0015400154	-0.0404762501370897\\
174.0017400174	-0.0399937680499534\\
196.0019600196	-0.0391675134387697\\
220.002200022	-0.0379696136287748\\
248.0024800248	-0.0362658837711933\\
282.0028200282	-0.0338903951469547\\
338.003380033801	-0.0296356582898625\\
404.0040400404	-0.0246978400678017\\
448.0044800448	-0.0217079624039798\\
488.004880048801	-0.0192804894836627\\
528.005280052801	-0.0171498543290909\\
568.0056800568	-0.0153104493110732\\
610.006100061001	-0.0136689669120642\\
656.006560065601	-0.0121705640053733\\
706.007060070601	-0.0108378529616857\\
764.007640076401	-0.00959418060710959\\
832.008320083201	-0.00843497919458969\\
920.009200092001	-0.00724270351975065\\
1042.0104201042	-0.00590321835124996\\
1214.0121401214	-0.00432013264344278\\
1396.0139601396	-0.00292773812407177\\
1568.0156801568	-0.00190003868601707\\
1744.0174401744	-0.00114178986450497\\
1938.0193801938	-0.000601051721332624\\
2174.0217402174	-0.000243413310272445\\
2508.0250802508	-5.04083782288944e-05\\
3224.0322403224	-1.85004410013789e-07\\
3252.0325203252	-2.16935859498335e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0601083968331295\\
6.00006000060012	-0.0650446044874116\\
12.0001200012002	-0.0697506368951508\\
18.0001800017999	-0.0742114836516521\\
24.0002400024	-0.0784148634502344\\
30.0003000030001	-0.0823510769919267\\
36.0003600036002	-0.0860128539789002\\
42.0004200041999	-0.0893951958350954\\
48.0004800048	-0.0924952156965446\\
54.0005400054001	-0.095311977149322\\
60.0006000060002	-0.0978463330770865\\
66.0006600065999	-0.100100765878324\\
72.0007200072	-0.102079230200161\\
78.0007800078001	-0.103786999211479\\
84.0008400084002	-0.10523051532482\\
90.0009000089999	-0.106417246144701\\
96.0009600096	-0.107355546324015\\
102.0010200102	-0.108054525862372\\
108.0010800108	-0.108523925303416\\
116.0011600116	-0.10881044877533\\
124.0012400124	-0.108732475904162\\
132.0013200132	-0.10831622775504\\
140.001400014	-0.107588391770605\\
148.0014800148	-0.106575781046104\\
156.0015600156	-0.105305035349375\\
166.0016600166	-0.103393467405112\\
176.0017600176	-0.101169167172884\\
186.0018600186	-0.0986797022123937\\
198.0019800198	-0.095405500079778\\
212.0021200212	-0.0912807948943737\\
230.002300023	-0.0856528149070073\\
264.002640026401	-0.0746281301885574\\
290.002900029	-0.0663329052495101\\
310.003100031	-0.0602389584037155\\
328.0032800328	-0.0550475944169193\\
344.0034400344	-0.050700301190318\\
360.003600036001	-0.0466220922357934\\
376.0037600376	-0.0428208828325296\\
392.0039200392	-0.039297646009345\\
408.004080040801	-0.0360479036517063\\
424.0042400424	-0.0330630259541067\\
442.0044200442	-0.030007016403033\\
460.004600046001	-0.0272516690374687\\
478.004780047801	-0.0247752418031268\\
498.0049800498	-0.0223231974018745\\
518.0051800518	-0.0201562967545215\\
540.005400054001	-0.018065865601784\\
564.005640056401	-0.0160922474901781\\
590.005900059001	-0.014264332105995\\
618.0061800618	-0.0125991525860627\\
648.006480064801	-0.0111026200775086\\
682.006820068201	-0.00969576283932838\\
722.007220072201	-0.00834707610647456\\
768.007680076801	-0.00710313143463281\\
822.008220082201	-0.00594481346115572\\
886.008860088601	-0.00486660314436449\\
964.009640096401	-0.00384801698919546\\
1058.0105801058	-0.00291690066205774\\
1170.011700117	-0.00210447068866415\\
1304.0130401304	-0.001430810056263\\
1472.0147201472	-0.000889996826572315\\
1698.0169801698	-0.00047125407763815\\
2026.0202602026	-0.000174192429312825\\
2542.0254202542	-2.45535889007442e-05\\
3450.034500345	-5.25870291312458e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0552089280536165\\
10.0001000010002	-0.0601536474732711\\
20.0002000019999	-0.0647650732921647\\
28.0002800028001	-0.0681941054531308\\
36.0003600036002	-0.0713791394387044\\
44.0004400043999	-0.0743114732081267\\
52.0005200052001	-0.0769851100017149\\
60.0006000060002	-0.079396548999739\\
68.0006800067999	-0.0815445754137727\\
76.0007600076001	-0.0834300519345561\\
84.0008400084002	-0.0850557132780523\\
92.0009200091999	-0.0864259653872068\\
100.00100001	-0.0875466906363727\\
108.0010800108	-0.0884250602130123\\
118.0011800118	-0.0891949161127741\\
128.0012800128	-0.0896172895909331\\
138.0013800138	-0.0897121788739241\\
148.0014800148	-0.089500940378457\\
158.0015800158	-0.0890058797467645\\
168.0016800168	-0.0882498831224439\\
180.001800018	-0.0870308301705336\\
192.0019200192	-0.085509207944142\\
206.0020600206	-0.0834037653694395\\
220.002200022	-0.0809998395029652\\
236.0023600236	-0.077959949414435\\
256.0025600256	-0.0738361074227214\\
282.0028200282	-0.0681472274650332\\
350.003500035	-0.053117416792702\\
374.0037400374	-0.0481643519201498\\
396.0039600396	-0.0438972162528444\\
418.0041800418	-0.0399249091169622\\
440.004400044	-0.0362648548798461\\
460.004600046001	-0.0332133371830423\\
482.004820048201	-0.0301568782056165\\
504.005040050401	-0.0274048355504419\\
526.005260052601	-0.0249417345057736\\
550.005500055001	-0.022561843004496\\
574.005740057401	-0.0204755946620025\\
600.006000060001	-0.0185133061554552\\
628.006280062801	-0.0167052929045894\\
658.006580065801	-0.0150703192562105\\
690.006900069001	-0.0136153350886161\\
726.007260072601	-0.0122683945237441\\
768.007680076801	-0.010999352716226\\
816.008160081601	-0.00984293021429039\\
876.008760087601	-0.00869739645622758\\
954.009540095401	-0.00751162969800134\\
1064.0106401064	-0.00614582638900174\\
1214.0121401214	-0.00458310097064896\\
1372.0137201372	-0.00322252383602972\\
1528.0152801528	-0.00216921834044115\\
1690.016900169	-0.00136689401097101\\
1870.018700187	-0.000769374710216653\\
2086.0208602086	-0.000352601632130245\\
2376.0237602376	-0.000103483210295963\\
2880.028800288	-6.36025242783944e-06\\
3328.0332803328	-1.00437773653539e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0651827533692995\\
6.00006000060012	-0.0714924410567619\\
12.0001200012002	-0.0775017132991707\\
18.0001800017999	-0.0831925138818406\\
24.0002400024	-0.0885502104647458\\
30.0003000030001	-0.0935634123579803\\
36.0003600036002	-0.0982237794482899\\
42.0004200041999	-0.102525824507211\\
48.0004800048	-0.10646671102586\\
54.0005400054001	-0.110046048603181\\
60.0006000060002	-0.113265687788044\\
66.0006600065999	-0.116129516130059\\
72.0007200072	-0.118643257038002\\
78.0007800078001	-0.120814272884218\\
84.0008400084002	-0.122651373626923\\
90.0009000089999	-0.124164632054999\\
96.0009600096	-0.125365206594779\\
102.0010200102	-0.126265172462809\\
108.0010800108	-0.126877361784864\\
114.0011400114	-0.127215213157797\\
120.001200012	-0.127292630998909\\
126.0012600126	-0.12712385488976\\
132.0013200132	-0.126723339008549\\
140.001400014	-0.125853998521961\\
148.0014800148	-0.124633034317867\\
156.0015600156	-0.123094562300139\\
164.0016400164	-0.121272014919668\\
172.0017200172	-0.119197868407355\\
182.0018200182	-0.116298921389898\\
192.0019200192	-0.113113733909813\\
204.0020400204	-0.108989910739638\\
218.0021800218	-0.103871027728928\\
236.0023600236	-0.0969876134595324\\
288.002880028801	-0.076918649081108\\
306.0030600306	-0.070354247332034\\
322.0032200322	-0.0648059237578309\\
338.003380033801	-0.059564715565557\\
352.0035200352	-0.0552479044431493\\
366.0036600366	-0.0511903718092981\\
380.003800038	-0.0473941011860006\\
394.0039400394	-0.043856699745902\\
410.004100041001	-0.0401233017869345\\
426.0042600426	-0.0367073733073084\\
442.0044200442	-0.0335927831788467\\
458.004580045801	-0.0307612812089246\\
476.0047600476	-0.0278899467361953\\
494.0049400494	-0.0253237789852392\\
512.005120051201	-0.0230344729070566\\
532.005320053201	-0.0207821835979303\\
554.005540055401	-0.0186179049442217\\
576.005760057601	-0.0167394293625875\\
600.006000060001	-0.0149698304035155\\
626.006260062601	-0.0133311760769175\\
656.006560065601	-0.0117375154081856\\
690.006900069001	-0.0102403848300128\\
728.007280072801	-0.00886951688971749\\
772.007720077201	-0.0075827939026567\\
824.008240082401	-0.00636547920021258\\
886.008860088601	-0.00521782191344755\\
960.009600096001	-0.00414882404220407\\
1048.0104801048	-0.00317573404572613\\
1152.0115201152	-0.00232380004263177\\
1276.0127601276	-0.00160936295014835\\
1428.0142801428	-0.00103656440569466\\
1628.0162801628	-0.000588532355777716\\
1916.0191601916	-0.000253730617714609\\
2356.0235602356	-5.54973553335003e-05\\
3276.0327603276	-8.47938736114884e-07\\
3502.0350203502	-4.88804289489053e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0565893988764401\\
10.0001000010002	-0.0612298770965936\\
20.0002000019999	-0.0655450128692792\\
30.0003000030001	-0.0695093106651257\\
38.0003800037998	-0.0724153180158282\\
46.0004600046	-0.0750779216045885\\
54.0005400054001	-0.0774927432780714\\
62.0006200062003	-0.0796575789086091\\
70.000700007	-0.0815722159654797\\
78.0007800078001	-0.0832382522212356\\
86.0008600086003	-0.084658917051911\\
94.0009400094	-0.0858388966439634\\
102.0010200102	-0.0867841642480016\\
112.0011200112	-0.0876465904707402\\
122.0012200122	-0.088169381627722\\
132.0013200132	-0.0883703902150046\\
142.0014200142	-0.0882689572022173\\
152.0015200152	-0.0878855243472572\\
162.0016200162	-0.0872412806847933\\
174.0017400174	-0.086154368330881\\
186.0018600186	-0.0847606046245346\\
198.0019800198	-0.0830972563780961\\
212.0021200212	-0.0808644989078857\\
228.0022800228	-0.0779953634532831\\
246.0024600246	-0.0744558027149651\\
268.0026800268	-0.0698233507505392\\
306.0030600306	-0.0614659538819069\\
344.0034400344	-0.0532042064855887\\
370.003700037	-0.0478429247391432\\
392.0039200392	-0.0435745256468181\\
414.004140041401	-0.0395901483161651\\
436.004360043601	-0.0359102877778241\\
458.004580045801	-0.0325432971126247\\
480.004800048001	-0.0294878785584842\\
502.005020050201	-0.0267353205563268\\
524.0052400524	-0.024271451964978\\
548.005480054801	-0.0218916635335518\\
572.005720057201	-0.0198074908003036\\
598.005980059801	-0.0178504823666117\\
626.006260062601	-0.0160522402866263\\
656.006560065601	-0.0144326678259858\\
688.006880068801	-0.0129995534030058\\
724.007240072401	-0.0116832155317752\\
764.007640076401	-0.0105085290801981\\
812.008120081201	-0.00939495597503992\\
872.008720087201	-0.00831224608873526\\
950.009500095001	-0.0072125432611756\\
1064.0106401064	-0.00591600842926709\\
1230.012300123	-0.00432890013780707\\
1402.0140201402	-0.0029650600745299\\
1566.0156601566	-0.00195212021390034\\
1736.0173601736	-0.00119286944072883\\
1926.0192601926	-0.000639367131952895\\
2158.0215802158	-0.000266654835286317\\
2480.024800248	-6.1775127051078e-05\\
3134.0313403134	-1.06884090200765e-06\\
3290.032900329	-8.09218818176305e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0379538410516034\\
18.0001800017999	-0.041350166855409\\
34.0003400034002	-0.0440579838532358\\
48.0004800048	-0.0461428728071951\\
62.0006200062003	-0.0479374618726069\\
76.0007600076001	-0.0494281890692037\\
90.0009000089999	-0.0506099086755967\\
104.0010400104	-0.051484621133568\\
118.0011800118	-0.0520602692631655\\
132.0013200132	-0.0523496144978708\\
146.0014600146	-0.0523692030892562\\
162.0016200162	-0.0520862521761956\\
178.0017800178	-0.0515084416479112\\
196.0019600196	-0.0505484434788741\\
214.0021400214	-0.0493081048475688\\
236.0023600236	-0.0474830685234338\\
260.002600026	-0.0451989352286546\\
292.0029200292	-0.041847647421946\\
406.004060040601	-0.0296317772340444\\
440.004400044	-0.0264252894330639\\
472.0047200472	-0.0236977690942695\\
504.005040050401	-0.0212646239547212\\
536.005360053601	-0.0191214798337569\\
570.005700057	-0.0171442689861578\\
606.006060060601	-0.0153569455083016\\
644.006440064401	-0.0137698585735961\\
686.006860068601	-0.0123174983573335\\
732.007320073201	-0.0110203881017696\\
786.007860078601	-0.00979634685927522\\
850.008500085001	-0.0086414042011711\\
934.009340093401	-0.00743360513524749\\
1050.010500105	-0.00607881210771666\\
1210.012100121	-0.0045133015837564\\
1382.0138201382	-0.00311557681288832\\
1548.0154801548	-0.00205660831852583\\
1718.0171801718	-0.00126557712201247\\
1906.0190601906	-0.000688344141963171\\
2132.0213202132	-0.000297579606012732\\
2440.024400244	-7.58456917537842e-05\\
3022.0302203022	-1.61652496899478e-06\\
3350.033500335	-5.53889094589977e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.067582849759674\\
8.00008000080015	-0.0746265520665474\\
16.0001600016003	-0.0813165003919494\\
24.0002400024005	-0.0876315864516073\\
30.0003000030001	-0.0921115738246954\\
36.0003600035998	-0.0963654500055782\\
42.0004200042004	-0.100388756010943\\
48.0004800048	-0.104178173259243\\
54.0005400053997	-0.107731463804157\\
60.0006000060002	-0.111047409717685\\
66.0006600065999	-0.114125751954816\\
72.0007200072005	-0.116967129035402\\
78.0007800078001	-0.119573015854257\\
84.0008400083998	-0.121945662898725\\
90.0009000090004	-0.124088036144713\\
96.0009600096	-0.126003757893159\\
102.0010200102	-0.127697048752452\\
110.001100011	-0.129617068480911\\
118.0011800118	-0.131162786998175\\
126.0012600126	-0.132348128246122\\
134.0013400134	-0.133188117849386\\
142.0014200142	-0.133698681480382\\
150.001500015001	-0.133896455304239\\
158.0015800158	-0.13379860895202\\
166.0016600166	-0.133422681336015\\
174.0017400174	-0.132786429419866\\
182.0018200182	-0.131907689951731\\
192.0019200192	-0.130495357529981\\
202.0020200202	-0.128766297337279\\
212.0021200212	-0.126754194821842\\
224.002240022401	-0.124012075581959\\
236.0023600236	-0.12096379779814\\
250.002500025001	-0.117089067404777\\
266.0026600266	-0.112333868389214\\
284.0028400284	-0.106690726644956\\
312.003120031201	-0.0975865031168723\\
354.0035400354	-0.0839409489462923\\
376.003760037601	-0.0770818774371946\\
396.0039600396	-0.0711260846910591\\
414.0041400414	-0.0660349343697817\\
432.0043200432	-0.0612231448121747\\
450.004500045001	-0.0567049565697744\\
468.004680046801	-0.0524869966720871\\
486.004860048601	-0.0485696168880168\\
504.005040050401	-0.0449481090690824\\
522.0052200522	-0.0416137896845612\\
540.005400054	-0.0385549520697168\\
560.005600056001	-0.0354623708808504\\
580.005800058	-0.0326714877355698\\
600.006000060001	-0.0301597982524981\\
622.006220062201	-0.0276919384632492\\
644.006440064401	-0.0255036108610511\\
668.006680066801	-0.0234004896674378\\
694.006940069401	-0.0214158135740945\\
722.007220072201	-0.0195724718068959\\
752.007520075201	-0.0178826663668588\\
786.007860078601	-0.0162605485684253\\
824.008240082401	-0.0147408887523852\\
868.008680086801	-0.0132766931592414\\
920.009200092001	-0.011843083902022\\
984.009840098401	-0.0103792057334431\\
1066.0106601066	-0.00881143925016659\\
1168.0116801168	-0.00716052789903188\\
1288.0128801288	-0.00551271455606184\\
1414.0141401414	-0.0040743047838987\\
1542.0154201542	-0.00290170684365876\\
1678.0167801678	-0.00195007704314776\\
1826.0182601826	-0.00121081810448231\\
1996.0199601996	-0.000660180047816539\\
2206.0220602206	-0.000283581451185455\\
2500.02500025	-6.98062185620074e-05\\
3076.0307603076	-1.69499980984256e-06\\
4408.0440804408	-4.59261173091363e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0355256741795529\\
36.0003600036002	-0.0370199799945112\\
60.0006000060002	-0.0377233055755823\\
82.0008200082002	-0.0380781448911875\\
104.0010400104	-0.0381275507361352\\
126.0012600126	-0.0378687055294904\\
148.0014800148	-0.0373166286144624\\
172.0017200172	-0.0364125644764499\\
198.0019800198	-0.0351306316765658\\
228.0022800228	-0.0333455131267328\\
266.0026600266	-0.0307690665495102\\
414.004140041401	-0.0203978518024996\\
454.004540045401	-0.0180403791428034\\
494.0049400494	-0.0159690243658588\\
534.005340053401	-0.0141831869118505\\
576.005760057601	-0.0125954706968514\\
622.006220062201	-0.0111556452725381\\
672.006720067201	-0.00988768034676468\\
730.007300073001	-0.00872071473941105\\
798.007980079801	-0.00765226321664159\\
886.008860088601	-0.00657498079772267\\
1012.0101201012	-0.00534711475029326\\
1200.01200012	-0.00382232906213176\\
1396.0139601396	-0.00250956414220127\\
1578.0157801578	-0.00157669468762833\\
1766.0176601766	-0.000904443453237036\\
1980.019800198	-0.000436716018157313\\
2252.0225202252	-0.000147299662330624\\
2680.026800268	-1.60316672008776e-05\\
3270.032700327	-3.96610175812384e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0258138335893818\\
30.0003000030001	-0.0245774807972339\\
76.0007600076001	-0.0230113377201633\\
202.0020200202	-0.018832578110505\\
382.003820038201	-0.0125859276104165\\
444.0044400444	-0.0108182221288189\\
504.005040050401	-0.00939260037785061\\
568.0056800568	-0.00816875939653983\\
638.006380063801	-0.00712869371182023\\
720.007200072001	-0.00620763051392714\\
828.008280082801	-0.00529996280738487\\
1008.0100801008	-0.00411844417249085\\
1318.0131801318	-0.00237921470534275\\
1542.0154201542	-0.00140045244870635\\
1756.0175601756	-0.000758710745230928\\
1996.0199601996	-0.000336993159635313\\
2310.023100231	-9.34770655476314e-05\\
2862.0286202862	-3.57340604750789e-06\\
3246.0324603246	-1.69918166648131e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.066987753459216\\
8.00008000080015	-0.0729152357648672\\
16.0001600015999	-0.0785179293247893\\
24.0002400024	-0.083776916320403\\
32.0003200032002	-0.0886772901744735\\
40.0004000039999	-0.0932079250897004\\
48.0004800048	-0.0973612345433139\\
56.0005600056002	-0.101132921805856\\
64.0006400063999	-0.104521725423183\\
72.0007200072	-0.10752916239835\\
80.0008000080002	-0.110159271620432\\
88.0008800087999	-0.112418359863568\\
96.0009600096	-0.114314752451264\\
104.0010400104	-0.11585855043495\\
112.0011200112	-0.117061395912515\\
120.001200012	-0.117936246854697\\
128.0012800128	-0.11849716259394\\
136.0013600136	-0.118759100894295\\
144.0014400144	-0.118737727312691\\
152.0015200152	-0.118449237359073\\
160.001600016	-0.117910191784176\\
170.001700017	-0.116909605002547\\
180.001800018	-0.115576635162597\\
190.001900019	-0.113943987721541\\
200.00200002	-0.11204385136034\\
212.0021200212	-0.109454730409198\\
224.0022400224	-0.106577814162392\\
238.0023800238	-0.102923717295653\\
254.0025400254	-0.0984447239534347\\
274.0027400274	-0.092537042312415\\
310.003100031	-0.0815376011023545\\
342.0034200342	-0.0718871350072732\\
364.003640036401	-0.0655367782119356\\
384.003840038401	-0.0600504529033969\\
402.0040200402	-0.0553842225299377\\
420.004200042	-0.0509969705458388\\
438.004380043801	-0.0469006212993008\\
456.004560045601	-0.0430997259190917\\
474.0047400474	-0.0395928007278599\\
492.0049200492	-0.0363735397681921\\
510.005100051001	-0.033431893415127\\
530.005300053001	-0.0304732942909141\\
550.005500055001	-0.0278210682586177\\
570.005700057	-0.0254528819696134\\
592.0059200592	-0.0231481519986119\\
614.006140061401	-0.0211277267503647\\
638.006380063801	-0.0192119695152542\\
664.006640066401	-0.0174334295725203\\
692.006920069201	-0.015813419976439\\
722.007220072201	-0.0143616591308273\\
756.007560075601	-0.0130043687913712\\
796.007960079601	-0.0117124437806524\\
842.008420084201	-0.010526619191296\\
898.008980089801	-0.00937833490206685\\
972.009720097201	-0.00816503042278782\\
1076.0107601076	-0.00676764771242233\\
1220.012200122	-0.00513015939714023\\
1374.0137401374	-0.00365906999149956\\
1524.0152401524	-0.00251225165447977\\
1678.0167801678	-0.00162625452594511\\
1846.0184601846	-0.000955579036599374\\
2040.020400204	-0.000478284522614558\\
2288.0228802288	-0.000172193062098813\\
2668.0266802668	-2.43427848545252e-05\\
3708.0370803708	-1.17489435069729e-06\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0202148353796474\\
24.0002400024	-0.0196112172479843\\
68.0006800067999	-0.0188729868082191\\
120.001200012	-0.0179035654518884\\
162.0016200162	-0.0168148630968972\\
210.002100021	-0.0152709532371773\\
396.0039600396	-0.00897804894611909\\
452.0045200452	-0.00755122084819959\\
510.005100051001	-0.00636101174131909\\
574.005740057401	-0.00533675462565952\\
650.006500065001	-0.00441916274985488\\
746.007460074601	-0.00356857159204083\\
874.008740087401	-0.00274114176136209\\
1050.010500105	-0.00190406041338065\\
1266.0126601266	-0.00117041610019442\\
1514.0151401514	-0.000625103328729892\\
1818.0181801818	-0.000258266632954474\\
2244.0224402244	-5.69983335481083e-05\\
3126.0312603126	-5.75258127355482e-07\\
3204.0320403204	-3.87412910640705e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0387818684093872\\
16.0001600015999	-0.0417097013100829\\
30.0003000030001	-0.0440179176557649\\
44.0004400043999	-0.0460356464514007\\
58.0005800058002	-0.04772899518548\\
70.000700007	-0.0489072308132563\\
82.0008200082002	-0.049827832482606\\
94.0009400094	-0.0504916061627227\\
106.0010600106	-0.050904131102925\\
120.001200012	-0.0510807052946802\\
134.0013400134	-0.0509486923501754\\
148.0014800148	-0.0505326803422577\\
164.0016400164	-0.0497448167443508\\
180.001800018	-0.0486655975369104\\
198.0019800198	-0.047158815806597\\
218.0021800218	-0.0451945889335548\\
242.0024200242	-0.0425453005950658\\
276.0027600276	-0.0384786317990802\\
348.0034800348	-0.0298050271753709\\
380.003800038	-0.0262822367453737\\
410.004100041001	-0.0232742571329254\\
438.004380043801	-0.0207498162399133\\
466.0046600466	-0.0185039500670428\\
496.0049600496	-0.0163981606306152\\
526.005260052601	-0.0145836450055867\\
558.005580055801	-0.0129390617653371\\
592.0059200592	-0.0114805767457256\\
630.006300063001	-0.010148543455216\\
672.006720067201	-0.00897308006960884\\
720.007200072001	-0.00792274039758922\\
778.007780077801	-0.00695124418462001\\
852.008520085201	-0.00601416190056625\\
956.009560095601	-0.00500518391618243\\
1118.0111801118	-0.00374594428285491\\
1316.0131601316	-0.00249085455880049\\
1506.0150601506	-0.00157207497659329\\
1704.0170401704	-0.000905677550235851\\
1932.0193201932	-0.000437566303844505\\
2222.0222202222	-0.000148498988892243\\
2680.026800268	-1.73061148416309e-05\\
3468.0346803468	-6.42203303868882e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.102610211803949\\
4.00004000040008	-0.11462058890038\\
8.00008000080015	-0.126216346200636\\
12.0001200012002	-0.137381402322717\\
16.0001600015999	-0.148101888900328\\
20.0002000019999	-0.158366088942785\\
24.0002400024	-0.168164368826183\\
28.0002800028001	-0.177489104600681\\
32.0003200032002	-0.186334603284195\\
36.0003600036002	-0.194697019836894\\
40.0004000039999	-0.202574270480454\\
44.0004400043999	-0.209965943033239\\
48.0004800048	-0.216873204903095\\
52.0005200052001	-0.223298709364371\\
56.0005600056002	-0.229246500718091\\
60.0006000060002	-0.234721918906871\\
64.0006400063999	-0.239731504127121\\
68.0006800067999	-0.244282901937822\\
72.0007200072	-0.248384769344284\\
76.0007600076001	-0.25204668228389\\
80.0008000080002	-0.255279044916279\\
84.0008400084002	-0.258093001069028\\
88.0008800087999	-0.260500348162168\\
92.0009200091999	-0.262513453893916\\
96.0009600096	-0.264145175926842\\
100.00100001	-0.265408784789543\\
104.0010400104	-0.266317890159371\\
108.0010800108	-0.266886370670818\\
112.0011200112	-0.267128307352323\\
116.0011600116	-0.267057920772004\\
120.001200012	-0.26668951193642\\
124.0012400124	-0.266037406967826\\
128.0012800128	-0.265115905553102\\
132.0013200132	-0.26393923314572\\
136.0013600136	-0.262521496864792\\
140.001400014	-0.260876645039389\\
144.0014400144	-0.259018430309879\\
150.001500015	-0.255860565344392\\
156.0015600156	-0.252297521044056\\
162.0016200162	-0.248372310706145\\
168.0016800168	-0.244126277542364\\
174.0017400174	-0.239598963752087\\
180.001800018	-0.234828009514786\\
188.0018800188	-0.228149092472449\\
196.0019600196	-0.221179134671274\\
206.0020600206	-0.212167153356859\\
220.002200022	-0.199215148800249\\
250.002500025	-0.171350594780506\\
262.0026200262	-0.160532354208044\\
272.0027200272	-0.151770764748562\\
282.0028200282	-0.143283679163687\\
292.0029200292	-0.135102559481311\\
302.0030200302	-0.127250700151762\\
312.003120031201	-0.119744246647315\\
322.0032200322	-0.112593155191007\\
330.003300033	-0.107131430359914\\
340.003400034	-0.100628697407046\\
350.003500035	-0.094483592506549\\
360.003600036001	-0.0886900651835276\\
370.003700037	-0.0832394861122339\\
380.003800038	-0.0781211880648698\\
390.003900039	-0.073322940063008\\
400.00400004	-0.0688313591845144\\
410.004100041001	-0.0646322648863134\\
420.004200042	-0.0607109808620407\\
430.004300043001	-0.0570525894850107\\
440.004400044	-0.0536421437736863\\
452.0045200452	-0.0498560745963914\\
464.004640046401	-0.0463807343594453\\
476.0047600476	-0.0431919708694295\\
488.004880048801	-0.0402666919558214\\
502.005020050201	-0.0371577438049826\\
516.005160051601	-0.0343451326448303\\
530.005300053001	-0.0317987851376529\\
546.0054600546	-0.0291794404720349\\
562.005620056201	-0.0268346554194068\\
580.005800058001	-0.0244836789383953\\
600.006000060001	-0.0221792285392439\\
622.006220062201	-0.0199620413709454\\
646.006460064601	-0.0178605133201017\\
672.006720067201	-0.0158916370082807\\
700.007000070001	-0.0140629349125447\\
732.007320073201	-0.012271038007384\\
768.007680076801	-0.0105576608862066\\
808.008080080801	-0.00895068775434993\\
854.008540085401	-0.00740737142314174\\
904.009040090401	-0.00602374360596514\\
960.009600096001	-0.00476552303416611\\
1022.0102201022	-0.00366237593425467\\
1092.0109201092	-0.00270991605702875\\
1172.0117201172	-0.00191788501797419\\
1266.0126601266	-0.00128575838334655\\
1382.0138201382	-0.000805647252491326\\
1540.015400154	-0.000458588178389618\\
1800.01800018	-0.000213514798815595\\
2340.023400234	-4.20438773289789e-05\\
3506.0350603506	-4.40414623881225e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.024917796642967\\
90.0009000089999	-0.0242565391931748\\
120.001200012	-0.0235881593903287\\
150.001500015	-0.0226315527406769\\
184.0018400184	-0.0212519753117704\\
228.0022800228	-0.0191475685005571\\
370.003700037	-0.0121170403299402\\
416.0041600416	-0.0102570327544527\\
462.004620046201	-0.00869477768401339\\
508.005080050801	-0.00742081429098107\\
558.005580055801	-0.00632651316800548\\
614.006140061401	-0.00539610375381017\\
680.006800068001	-0.00459956591748778\\
764.007640076401	-0.00389405822534172\\
886.008860088601	-0.00319026258284794\\
1114.0111401114	-0.00221525369761366\\
1408.0140801408	-0.00122267021970401\\
1672.0167201672	-0.000620454259205871\\
1968.0196801968	-0.000245293895204668\\
2368.0236802368	-5.08245784658357e-05\\
3226.0322603226	-3.67693701264216e-07\\
3236.0323603236	-3.56352302333107e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0775997996661317\\
6.00006000059966	-0.0862255279425881\\
12.0001200012002	-0.0944673868007158\\
18.0001800017999	-0.102307770398511\\
24.0002400024005	-0.109732208040441\\
30.0003000030001	-0.116729228842814\\
34.0003400034002	-0.121152088090639\\
38.0003800038003	-0.125379220913601\\
42.0004200042004	-0.129409262170157\\
46.0004600046004	-0.133241339172855\\
50.0005000050005	-0.136875050280651\\
54.0005400053997	-0.140310443231101\\
58.0005800057997	-0.143547993306129\\
62.0006200061998	-0.146588581400465\\
66.0006600065999	-0.149433472078272\\
70.000700007	-0.152084291673418\\
76.0007600075996	-0.15570102678339\\
82.0008200082002	-0.158893557923875\\
88.0008800087999	-0.161671292836218\\
94.0009400094004	-0.164044932047545\\
100.00100001	-0.166026315495401\\
106.0010600106	-0.167628274341041\\
112.0011200112	-0.168864488607142\\
118.0011800118	-0.169749351127393\\
124.001240012401	-0.170297838251827\\
130.001300013	-0.170525387619819\\
136.0013600136	-0.170447783249074\\
142.0014200142	-0.170081048095199\\
148.0014800148	-0.169441344171901\\
154.0015400154	-0.16854488025001\\
160.001600016	-0.167407827079842\\
168.0016800168	-0.165545230842326\\
176.0017600176	-0.163320957110955\\
184.0018400184	-0.160771677328739\\
192.0019200192	-0.157932996507043\\
200.00200002	-0.154839266561794\\
210.002100021	-0.150663488258942\\
220.002200022001	-0.146201526080404\\
232.0023200232	-0.140549326340079\\
246.002460024601	-0.133657869390845\\
266.0026600266	-0.123497297772701\\
304.0030400304	-0.104152585246993\\
322.0032200322	-0.0953335564445297\\
338.003380033801	-0.0878128247486529\\
352.0035200352	-0.0815243483921222\\
366.0036600366	-0.0755367688625483\\
380.003800038	-0.0698681984295035\\
394.003940039401	-0.0645294517962611\\
408.004080040801	-0.0595251504937551\\
422.0042200422	-0.0548547405433055\\
436.0043600436	-0.0505134168652148\\
450.004500045001	-0.0464929521049271\\
464.004640046401	-0.042782430788975\\
478.004780047801	-0.0393688921076318\\
492.0049200492	-0.0362378863192134\\
506.0050600506	-0.0333739508605504\\
522.0052200522	-0.0304072736071248\\
538.005380053801	-0.0277440226554972\\
554.0055400554	-0.0253598592744311\\
572.005720057201	-0.0229815906195654\\
590.005900059001	-0.0208936154594994\\
610.006100061	-0.0188763926544198\\
630.006300063001	-0.0171394954513744\\
652.006520065201	-0.0155092215754848\\
676.006760067601	-0.0140158783178777\\
702.007020070201	-0.0126773922502252\\
732.0073200732	-0.0114242673034823\\
766.007660076601	-0.0102969354811648\\
806.0080600806	-0.00926346417509194\\
856.008560085601	-0.00827401856258803\\
922.009220092201	-0.00727648219253751\\
1020.010200102	-0.00611143131209246\\
1174.0117401174	-0.0045886386615166\\
1342.0134201342	-0.00320361831654736\\
1504.0150401504	-0.00215900415787473\\
1674.0167401674	-0.00135925014274108\\
1864.0186401864	-0.000762676301746978\\
2092.0209202092	-0.000347318349668058\\
2396.0239602396	-0.000101311672551674\\
2928.0292802928	-6.47303022560664e-06\\
4122.0412204122	-6.06315552431624e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.071457932224348\\
6.00006000060012	-0.0769526758881511\\
12.0001200012002	-0.0822221059215735\\
18.0001800017999	-0.0872562745944379\\
24.0002400024	-0.092046807312272\\
30.0003000030001	-0.0965868393991514\\
36.0003600036002	-0.100870949655928\\
42.0004200041999	-0.104895091243179\\
48.0004800048	-0.108656520420936\\
54.0005400054001	-0.112153723671327\\
60.0006000060002	-0.115386343696628\\
66.0006600065999	-0.1183551047734\\
72.0007200072	-0.121061737906075\\
78.0007800078001	-0.123508906207917\\
84.0008400084002	-0.125700130896803\\
90.0009000089999	-0.127639718271894\\
96.0009600096	-0.129332687997248\\
102.0010200102	-0.130784702996152\\
108.0010800108	-0.1320020012231\\
114.0011400114	-0.132991329547167\\
120.001200012	-0.133759879955051\\
128.0012800128	-0.134454323417231\\
136.0013600136	-0.134788609152565\\
144.0014400144	-0.13478236322635\\
152.0015200152	-0.134455789574076\\
160.001600016	-0.133829469172269\\
168.0016800168	-0.132924175960397\\
176.0017600176	-0.131760709501123\\
186.0018600186	-0.129974793475867\\
196.0019600196	-0.127857542310721\\
206.0020600206	-0.12544774428261\\
218.0021800218	-0.122222519948991\\
230.002300023	-0.118691794320966\\
244.0024400244	-0.114263912879323\\
260.002600026	-0.108900423832893\\
282.0028200282	-0.101198261820173\\
340.003400034	-0.0807045293954616\\
360.003600036001	-0.0739961744361608\\
378.0037800378	-0.0682362350962649\\
396.0039600396	-0.0627798727746267\\
412.004120041201	-0.0582058090535611\\
428.0042800428	-0.0539030695676956\\
444.0044400444	-0.0498767015319572\\
460.004600046001	-0.0461268896397087\\
476.0047600476	-0.0426498242350135\\
492.0049200492	-0.0394384851224459\\
510.005100051001	-0.0361314073547874\\
528.005280052801	-0.0331321258822754\\
546.0054600546	-0.0304221468431933\\
564.005640056401	-0.0279816743909578\\
584.005840058401	-0.025561256828496\\
604.006040060401	-0.023420150727361\\
626.006260062601	-0.0213545619781144\\
650.006500065001	-0.0194070507873221\\
676.006760067601	-0.0176090707395815\\
704.007040070401	-0.0159798615336513\\
734.007340073401	-0.0145264097500331\\
768.007680076801	-0.0131721605262101\\
808.008080080801	-0.0118852417058406\\
854.008540085401	-0.0107024325366183\\
912.009120091201	-0.00951378287891202\\
988.009880098801	-0.00826053055880038\\
1098.0109801098	-0.00675918681736221\\
1244.0124401244	-0.00506558574443261\\
1392.0139201392	-0.00363008533759057\\
1538.0153801538	-0.00250155694811838\\
1690.016900169	-0.00162068896543133\\
1856.0185601856	-0.000954640066083812\\
2050.020500205	-0.00047593938143109\\
2298.0229802298	-0.000170314661318116\\
2678.0267802678	-2.37254093917727e-05\\
3310.033100331	-1.10148630483309e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0239241669673902\\
58.0005800058002	-0.0257313476154195\\
82.0008200082002	-0.0260996001616149\\
104.0010400104	-0.0261416838616242\\
126.0012600126	-0.0258962040247752\\
150.001500015	-0.0253239728917833\\
176.0017600176	-0.0243973390938663\\
206.0020600206	-0.0230227405158985\\
246.0024600246	-0.0208678511871767\\
370.003700037	-0.0139763184120056\\
414.004140041401	-0.0119367581796723\\
456.004560045601	-0.0102733757535134\\
500.00500005	-0.00881840279589596\\
548.005480054801	-0.00753023300330824\\
600.006000060001	-0.00642703537187117\\
660.006600066001	-0.00544535106610056\\
734.007340073401	-0.0045375829022305\\
828.008280082801	-0.00368762813013745\\
958.009580095801	-0.00281982643218726\\
1134.0113401134	-0.00194834427065871\\
1342.0134201342	-0.00121070412342306\\
1582.0158201582	-0.000655288270536403\\
1876.0187601876	-0.000276109253263712\\
2280.022800228	-6.50673359814391e-05\\
3078.0307803078	-9.78885964286746e-07\\
3346.0334603346	-2.82885594060645e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0742666454079881\\
6.00006000059966	-0.0799515689213877\\
12.0001200012002	-0.0854101177437769\\
18.0001800017999	-0.0906323478111517\\
24.0002400024005	-0.0956098346232466\\
30.0003000030001	-0.100335615055883\\
36.0003600035998	-0.104804126002819\\
42.0004200042004	-0.109011140352777\\
48.0004800048	-0.1129537008037\\
54.0005400053997	-0.116630051964421\\
60.0006000060002	-0.120039571235793\\
66.0006600065999	-0.12318269889056\\
72.0007200072005	-0.12606086777123\\
78.0007800078001	-0.128676433013425\\
84.0008400083998	-0.131032602149389\\
90.0009000090004	-0.13313336594365\\
96.0009600096	-0.13498343027004\\
102.0010200102	-0.13658814932478\\
108.0010800108	-0.137953460426615\\
114.0011400114	-0.139085820642322\\
120.001200012	-0.139992145437645\\
128.0012800128	-0.140861660961491\\
136.0013600136	-0.141360639714549\\
144.0014400144	-0.141508198654265\\
152.0015200152	-0.141324098743098\\
160.001600016	-0.140828547703677\\
168.0016800168	-0.140042018193526\\
176.0017600176	-0.138985081500323\\
184.0018400184	-0.137678256664913\\
194.001940019401	-0.135724265829595\\
204.0020400204	-0.133450570881905\\
214.0021400214	-0.130895103176044\\
226.0022600226	-0.127508018342269\\
238.0023800238	-0.123828034970757\\
252.0025200252	-0.119239822492091\\
268.002680026801	-0.11370833023193\\
290.002900029001	-0.105795832013428\\
346.003460034601	-0.0855167819991038\\
366.0036600366	-0.0786219717292624\\
384.0038400384	-0.0726905186120348\\
402.004020040201	-0.0670598758215419\\
418.0041800418	-0.0623293036169343\\
434.004340043401	-0.0578692956851228\\
450.004500045001	-0.0536856421267657\\
466.0046600466	-0.0497792721989754\\
482.004820048201	-0.0461470982672836\\
498.004980049801	-0.0427827808398433\\
516.005160051601	-0.0393069251549605\\
534.005340053401	-0.0361431440460365\\
552.005520055201	-0.0332736226973793\\
570.005700057	-0.0306791271386828\\
590.005900059001	-0.028094584144128\\
610.006100061	-0.0257971641021868\\
632.0063200632	-0.0235689969549639\\
654.0065400654	-0.0216200269678666\\
678.006780067801	-0.0197733464783596\\
704.007040070401	-0.0180569752856172\\
732.0073200732	-0.0164880006450403\\
764.007640076401	-0.0149867729296602\\
800.008000080001	-0.0135937978220682\\
842.008420084201	-0.0122692116456165\\
892.008920089201	-0.010994123391356\\
954.009540095401	-0.00971329920321296\\
1036.0103601036	-0.00832169619843626\\
1148.0114801148	-0.00672208733976731\\
1286.0128601286	-0.00504421444384207\\
1426.0142601426	-0.00363055280922708\\
1566.0156601566	-0.00250889559811185\\
1712.0171201712	-0.0016329789568772\\
1872.0187201872	-0.000967476801633893\\
2060.020600206	-0.000485348633446847\\
2300.02300023	-0.000176143109456461\\
2666.0266602666	-2.56054681813112e-05\\
3750.037500375	-1.31108481582487e-06\\
4426.0442604426	-3.93089976569172e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0342403718805144\\
20.0002000019999	-0.0370833250622127\\
36.0003600036002	-0.0390894491906693\\
52.0005200052001	-0.0407873317208214\\
66.0006600065999	-0.0419889961185618\\
80.0008000080002	-0.0429111564808409\\
94.0009400094	-0.0435502685350002\\
108.0010800108	-0.0439108751384083\\
122.0012200122	-0.0440039821100981\\
138.0013800138	-0.0438035348820449\\
154.0015400154	-0.0433043281918799\\
172.0017200172	-0.042427625133314\\
190.001900019	-0.0412665562203074\\
212.0021200212	-0.0395368508839056\\
238.0023800238	-0.0371696265665378\\
274.0027400274	-0.0335557078437887\\
354.0035400354	-0.0254248551332239\\
388.003880038801	-0.0223044514505091\\
420.004200042	-0.0196561896973435\\
452.0045200452	-0.0173108549606695\\
484.004840048401	-0.0152685957864378\\
516.005160051601	-0.0135143704233087\\
550.005500055001	-0.011938518262923\\
586.005860058601	-0.0105544196094343\\
626.006260062601	-0.00930618856364163\\
672.006720067201	-0.00817343427206652\\
724.007240072401	-0.00718709382044835\\
788.007880078801	-0.00626935159016284\\
874.008740087401	-0.00534707173392235\\
1002.0100201002	-0.00429442855875095\\
1198.0119801198	-0.00299058487598813\\
1402.0140201402	-0.00191267734408029\\
1602.0160201602	-0.00114460608574518\\
1820.018200182	-0.000600783297159069\\
2084.0208402084	-0.000243015587329865\\
2458.0245802458	-5.13815011800034e-05\\
3274.0327403274	-6.41025053482736e-07\\
3438.0343803438	-5.43613168701995e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0323585267224189\\
28.0002800028001	-0.0346975985071367\\
48.0004800048	-0.0360657783803617\\
66.0006600065999	-0.0369949435066701\\
82.0008200082002	-0.0375516523226906\\
98.0009800098001	-0.0378460548749899\\
116.0011600116	-0.0378678486526951\\
134.0013400134	-0.037578946407848\\
152.0015200152	-0.0370064362859921\\
172.0017200172	-0.0360786251776517\\
194.0019400194	-0.0347625667545799\\
220.002200022	-0.0329012499037162\\
254.0025400254	-0.0301423177779725\\
372.0037200372	-0.0202737919812535\\
408.004080040801	-0.0176931758815044\\
442.0044200442	-0.0155405300552047\\
476.0047600476	-0.0136700514140102\\
512.005120051201	-0.0119836483017934\\
550.005500055001	-0.0105019095685748\\
590.005900059001	-0.00922944446392648\\
636.006360063601	-0.00806645109969395\\
688.006880068801	-0.00705204383439195\\
750.007500075001	-0.00614004951466995\\
830.008300083001	-0.00526617650939443\\
946.009460094601	-0.00431380948339211\\
1132.0113201132	-0.00310341119211444\\
1348.0134801348	-0.00197564272457385\\
1556.0155601556	-0.00117800698126302\\
1778.0177801778	-0.000620564838300197\\
2044.0204402044	-0.000253818466262601\\
2414.0241402414	-5.62854643249011e-05\\
3194.0319403194	-7.62033778300975e-07\\
3416.0341603416	-5.09194705955451e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0164169087611299\\
24.0002400024	-0.0156820527990931\\
58.0005800058002	-0.0149765855594524\\
172.0017200172	-0.0128269807328252\\
244.0024400244	-0.0110269787055586\\
366.0036600366	-0.00795607431427925\\
434.004340043401	-0.00656016725997688\\
504.005040050401	-0.00542009404125565\\
580.005800058001	-0.00447661292037083\\
672.006720067201	-0.00363405392363347\\
792.007920079201	-0.00283978008383201\\
960.009600096001	-0.00203371902125582\\
1178.0117801178	-0.00128205591090591\\
1432.0143201432	-0.000701396440945246\\
1738.0173801738	-0.000303550234093564\\
2150.021500215	-7.68263475947606e-05\\
2912.0291202912	-1.8471478142601e-06\\
3298.0329803298	-1.7884394765133e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0890086203803548\\
4.00004000040008	-0.0980881623099776\\
8.00008000080015	-0.106867244549903\\
12.0001200012002	-0.115334192224054\\
16.0001600015999	-0.12347886550242\\
20.0002000019999	-0.131292614880294\\
24.0002400024	-0.138768232890015\\
28.0002800028001	-0.145899902645397\\
32.0003200032002	-0.15268314360992\\
36.0003600036002	-0.159114754985694\\
40.0004000039999	-0.165192757117438\\
44.0004400043999	-0.170916331278931\\
48.0004800048	-0.176285758226186\\
52.0005200052001	-0.18130235586068\\
56.0005600056002	-0.185968416358264\\
60.0006000060002	-0.190287143073419\\
64.0006400063999	-0.194262587544927\\
68.0006800067999	-0.197899586875792\\
72.0007200072	-0.201203701768463\\
76.0007600076001	-0.204181155458627\\
80.0008000080002	-0.206838773777235\\
84.0008400084002	-0.20918392655085\\
88.0008800087999	-0.211224470523121\\
92.0009200091999	-0.212968693963376\\
96.0009600096	-0.214425263113299\\
100.00100001	-0.215603170588565\\
104.0010400104	-0.216511685845944\\
108.0010800108	-0.217160307804534\\
112.0011200112	-0.217558719685712\\
116.0011600116	-0.21771674612728\\
120.001200012	-0.217644312607263\\
124.0012400124	-0.217351407197384\\
128.0012800128	-0.216848044654853\\
132.0013200132	-0.216144232843362\\
138.0013800138	-0.214734463873356\\
144.0014400144	-0.212929436470404\\
150.001500015	-0.210761950580036\\
156.0015600156	-0.208264095575942\\
162.0016200162	-0.205467099773614\\
168.0016800168	-0.202401202465353\\
174.0017400174	-0.199095547186516\\
182.0018200182	-0.194363198328119\\
190.001900019	-0.18931697081689\\
200.00200002	-0.182656722925913\\
210.002100021	-0.175702472537978\\
224.0022400224	-0.165650670997366\\
268.0026800268	-0.13379318169973\\
280.002800028	-0.125466737588795\\
292.0029200292	-0.117420372897413\\
304.0030400304	-0.109696254769915\\
314.003140031401	-0.103527891275007\\
324.0032400324	-0.0976167266348966\\
334.0033400334	-0.0919706175977808\\
344.0034400344	-0.0865937220219166\\
354.0035400354	-0.0814870333429099\\
364.003640036401	-0.076648870362078\\
374.0037400374	-0.0720753219206927\\
384.003840038401	-0.0677606470744649\\
394.0039400394	-0.0636976321975453\\
406.004060040601	-0.0591423554164976\\
418.0041800418	-0.0549212809150958\\
430.004300043001	-0.0510170842312618\\
442.0044200442	-0.047411700748853\\
454.004540045401	-0.0440867345396327\\
466.0046600466	-0.0410237904861788\\
480.004800048001	-0.0377573610408035\\
494.0049400494	-0.034794964802586\\
508.005080050801	-0.0321098540566709\\
524.0052400524	-0.0293482885622325\\
540.005400054001	-0.0268806328958817\\
558.005580055801	-0.024415590409717\\
576.005760057601	-0.0222397802572232\\
596.005960059601	-0.0201162062935509\\
618.0061800618	-0.0180861083777017\\
642.0064200642	-0.0161786009057323\\
668.006680066801	-0.0144110007236122\\
696.006960069601	-0.0127902287749748\\
728.007280072801	-0.0112248312316297\\
764.007640076401	-0.00975048743475782\\
806.008060080601	-0.00832455944828325\\
854.008540085401	-0.00698756522342592\\
910.009100091001	-0.00572261151364728\\
974.009740097401	-0.0045686755593124\\
1048.0104801048	-0.00352800402424691\\
1134.0113401134	-0.00261870439089762\\
1234.0123401234	-0.00186297676782488\\
1354.0135401354	-0.00125682346651956\\
1508.0150801508	-0.000782111454554979\\
1728.0172801728	-0.000415094583786413\\
2078.0207802078	-0.000146934624353889\\
2666.0266602666	-1.60275835696666e-05\\
3570.035700357	-4.5236993173603e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0482138880302045\\
16.0001600015999	-0.0512749698086736\\
30.0003000030001	-0.0536954687931939\\
44.0004400043999	-0.055840459366209\\
58.0005800058002	-0.0576872426095179\\
72.0007200072	-0.059222098769169\\
86.0008600086003	-0.060439181527272\\
100.00100001	-0.061339434031197\\
114.0011400114	-0.0619295441165377\\
128.0012800128	-0.0622209530010878\\
142.0014200142	-0.0622289285965962\\
156.0015600156	-0.0619717116064749\\
172.0017200172	-0.0613793151323989\\
188.0018800188	-0.0605001283356614\\
206.0020600206	-0.0592108759856274\\
226.0022600226	-0.0574633422011175\\
248.0024800248	-0.0552343557164932\\
274.0027400274	-0.0522961839055824\\
310.003100031	-0.0479030357678312\\
396.0039600396	-0.0372790534474916\\
430.004300043001	-0.0334190515736736\\
462.004620046201	-0.0300747631267768\\
492.0049200492	-0.0272200653071195\\
522.0052200522	-0.0246443221294612\\
552.005520055201	-0.0223427484602325\\
584.005840058401	-0.0201749123839363\\
618.0061800618	-0.0181710201873102\\
654.006540065401	-0.0163499148084156\\
692.006920069201	-0.0147186341273482\\
734.007340073401	-0.0132072642909407\\
782.007820078201	-0.0117816745691925\\
836.008360083601	-0.0104718363313623\\
902.009020090201	-0.00917216552079481\\
984.009840098401	-0.00785857828077496\\
1094.0109401094	-0.0064042456556308\\
1234.0123401234	-0.00485158195624535\\
1386.0138601386	-0.00345128299613862\\
1538.0153801538	-0.00233938704877801\\
1694.0169401694	-0.00148928019916639\\
1864.0186401864	-0.000855787485306791\\
2064.0206402064	-0.000408738434089173\\
2324.0232402324	-0.000132909556214145\\
2746.0274602746	-1.17688468890265e-05\\
3650.036500365	-1.08767562778667e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0791227162899304\\
6.00006000059966	-0.0869602979519186\\
12.0001200012002	-0.0944725898689285\\
18.0001800017999	-0.10164504176646\\
24.0002400024005	-0.10846546740413\\
30.0003000030001	-0.114923952206482\\
36.0003600035998	-0.121012754753792\\
42.0004200042004	-0.12672620309695\\
48.0004800048	-0.132060586866828\\
54.0005400053997	-0.137014046084005\\
60.0006000060002	-0.141586457573794\\
66.0006600065999	-0.145779319828762\\
72.0007200072005	-0.14959563714001\\
78.0007800078001	-0.153039803735737\\
84.0008400083998	-0.156117488650125\\
90.0009000090004	-0.158835521971014\\
96.0009600096	-0.161201783048455\\
102.0010200102	-0.163225091219829\\
108.0010800108	-0.164915099515383\\
114.0011400114	-0.166282191778009\\
120.001200012	-0.16733738354651\\
126.0012600126	-0.168092227032503\\
132.0013200132	-0.168558720432884\\
138.0013800138	-0.168749221780672\\
144.0014400144	-0.168676367506123\\
150.001500015001	-0.168352995806345\\
156.0015600156	-0.167792074892532\\
162.0016200162	-0.167006636153928\\
170.001700017	-0.165632653056491\\
178.0017800178	-0.163913403282095\\
186.0018600186	-0.161879208707433\\
194.001940019401	-0.159559808651466\\
202.0020200202	-0.156984194088182\\
212.0021200212	-0.153447089520341\\
222.0022200222	-0.149606123077319\\
234.0023400234	-0.144665903531859\\
246.002460024601	-0.139440347859818\\
262.0026200262	-0.13215609224153\\
284.0028400284	-0.121810357470167\\
322.0032200322	-0.103921887176512\\
340.003400034	-0.0957474628394266\\
356.0035600356	-0.0887540502199045\\
372.003720037201	-0.0820677966248695\\
386.003860038601	-0.0764968795965615\\
400.00400004	-0.0712038487699829\\
414.0041400414	-0.0661987790526837\\
428.0042800428	-0.0614866768837601\\
442.004420044201	-0.0570682440984456\\
456.004560045601	-0.0529405815832433\\
470.004700047	-0.0490978295501918\\
484.0048400484	-0.0455317435271354\\
498.004980049801	-0.0422322069434813\\
514.0051400514	-0.0387728451560179\\
530.005300053001	-0.035627700740406\\
546.005460054601	-0.0327768449878931\\
562.0056200562	-0.0301997904389282\\
580.005800058	-0.0276022392981758\\
598.005980059801	-0.0252962181948533\\
618.0061800618	-0.0230418184264636\\
638.006380063801	-0.0210761041307705\\
660.006600066001	-0.0192063948825307\\
684.0068400684	-0.0174685825713823\\
710.007100071	-0.0158862800881252\\
738.007380073801	-0.0144705128923306\\
770.007700077001	-0.0131455010096033\\
806.0080600806	-0.0119426410547021\\
850.008500085001	-0.0107730440768137\\
904.009040090401	-0.00964020405990595\\
976.009760097601	-0.00843568824166141\\
1082.0108201082	-0.00697712084638624\\
1230.012300123	-0.0052405319393074\\
1382.0138201382	-0.00374106330946233\\
1528.0152801528	-0.00259007584463689\\
1678.0167801678	-0.0016979866732072\\
1842.0184201842	-0.00101573909159924\\
2032.0203202032	-0.000521448256222357\\
2274.0227402274	-0.000197255083548953\\
2634.0263402634	-3.39814860126353e-05\\
3582.0358203582	-1.29559884953778e-06\\
4382.0438204382	-4.01494617108256e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0530289237494799\\
10.0001000009997	-0.0584450577616735\\
20.0002000020004	-0.0635156537809962\\
28.0002800027996	-0.0673021275870269\\
36.0003600035998	-0.0708349904261922\\
44.0004400043999	-0.0741048484987914\\
52.0005200052001	-0.0771050729126728\\
60.0006000060002	-0.0798315909578378\\
68.0006800068004	-0.082282676916293\\
76.0007600075996	-0.0844587441852127\\
84.0008400083998	-0.0863621403677826\\
92.0009200091999	-0.0879969467578121\\
100.00100001	-0.0893687835350647\\
108.0010800108	-0.0904846217663362\\
116.0011600116	-0.0913526031699803\\
124.001240012401	-0.0919818684324127\\
134.0013400134	-0.0924480221456179\\
144.0014400144	-0.0925777702732375\\
154.0015400154	-0.0923933009498796\\
164.0016400164	-0.0919176481174873\\
174.0017400174	-0.0911743374263096\\
186.0018600186	-0.0899624243829749\\
198.001980019801	-0.0884399277911143\\
210.002100021	-0.0866467705991454\\
224.002240022401	-0.0842641272656692\\
240.002400024	-0.0812291018837641\\
258.0025800258	-0.0775134045734376\\
282.0028200282	-0.0722353651672165\\
368.003680036801	-0.0529959845252961\\
392.0039200392	-0.0480768539637211\\
414.0041400414	-0.0438601355954233\\
436.0043600436	-0.0399495699593899\\
456.004560045601	-0.0366703739227887\\
476.004760047601	-0.0336552942317212\\
498.004980049801	-0.0306381359359875\\
520.005200052001	-0.0279226945422124\\
542.005420054201	-0.025492158394627\\
566.0056600566	-0.0231422208953518\\
590.005900059001	-0.0210795944049096\\
616.006160061601	-0.0191356231462123\\
644.006440064401	-0.0173391800726677\\
674.006740067401	-0.0157079915989016\\
708.007080070801	-0.0141656494633935\\
746.007460074601	-0.0127521424037695\\
788.007880078801	-0.0114839898633363\\
838.008380083801	-0.010268542850099\\
900.009000090001	-0.00906203835165797\\
982.009820098201	-0.00777541003844817\\
1096.0109601096	-0.00629897850922134\\
1242.0124201242	-0.00470585630864662\\
1394.0139401394	-0.00333547855188954\\
1544.0154401544	-0.00227141539016884\\
1702.0170201702	-0.00144381699647056\\
1876.0187601876	-0.000826969828267465\\
2084.0208402084	-0.000390453311410965\\
2358.0235802358	-0.000123929877190676\\
2814.0281402814	-1.06199413494323e-05\\
4248.0424804248	-5.17363332619425e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0705111237084566\\
8.00008000080015	-0.0767355912676067\\
16.0001600016003	-0.0826610157419054\\
24.0002400024005	-0.0882723530203293\\
32.0003200031997	-0.0935574057220947\\
40.0004000039999	-0.0985066862567692\\
48.0004800048	-0.103113271944494\\
56.0005600056002	-0.107372653817947\\
64.0006400064003	-0.111282580714033\\
72.0007200072005	-0.114842900158692\\
80.0008000079997	-0.118055397512762\\
88.0008800087999	-0.120923634716746\\
96.0009600096	-0.123452789911425\\
104.0010400104	-0.125649499081192\\
112.0011200112	-0.127521700773286\\
120.001200012	-0.129078484827005\\
128.0012800128	-0.130329945931408\\
136.0013600136	-0.131287042725489\\
144.0014400144	-0.131961463047446\\
152.0015200152	-0.132365495808699\\
160.001600016	-0.132511909900131\\
168.0016800168	-0.132413840412482\\
178.0017800178	-0.131967871703637\\
188.0018800188	-0.13118733038209\\
198.001980019801	-0.130098828877635\\
208.0020800208	-0.128728854987457\\
218.0021800218	-0.127103554793393\\
230.002300023	-0.124852182433642\\
242.002420024201	-0.122312905621584\\
256.0025600256	-0.119041316335824\\
272.002720027201	-0.114970071256721\\
290.002900029001	-0.110067888313097\\
312.003120031201	-0.103766793463365\\
358.0035800358	-0.0901906116596365\\
388.0038800388	-0.081497369272256\\
412.004120041201	-0.0748254534382795\\
434.004340043401	-0.0690065343160313\\
454.0045400454	-0.0640003084845375\\
474.0047400474	-0.0592854887190697\\
494.004940049401	-0.0548732945080701\\
514.0051400514	-0.0507674419550312\\
534.005340053401	-0.0469655597280507\\
554.0055400554	-0.043460459383823\\
574.005740057401	-0.0402412550702138\\
594.005940059401	-0.0372943342790677\\
616.006160061601	-0.0343486573110567\\
638.006380063801	-0.0316913641227075\\
662.0066200662	-0.0290942043675386\\
686.006860068601	-0.0267825298487878\\
712.007120071201	-0.0245661803937764\\
740.007400074001	-0.022474331722151\\
770.007700077001	-0.0205265321546904\\
802.008020080201	-0.0187325811202754\\
838.008380083801	-0.0170042023728456\\
878.008780087801	-0.0153734250861817\\
924.009240092401	-0.0137904165994769\\
978.009780097801	-0.0122285252364236\\
1042.0104201042	-0.0106704655245267\\
1122.0112201122	-0.00902445716474176\\
1218.0121801218	-0.0073463994622216\\
1328.0132801328	-0.00571544448757777\\
1444.0144401444	-0.00428174626540567\\
1566.0156601566	-0.00306609862036566\\
1694.0169401694	-0.00208531242151366\\
1832.0183201832	-0.00131988671091676\\
1990.019900199	-0.000739112797418784\\
2182.0218202182	-0.000333870881149778\\
2442.0244202442	-9.31756321733701e-05\\
2902.0290202902	-3.04680634144461e-06\\
4314.0431404314	-7.02306351740845e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0119624969479446\\
20.0002000019999	-0.0109137410836411\\
44.0004400043999	-0.00995403611204893\\
74.0007400074001	-0.00906834725537919\\
112.0011200112	-0.00825093940784427\\
170.001700017	-0.00732565927228279\\
272.0027200272	-0.00603042953207478\\
412.004120041201	-0.00453588880327516\\
562.005620056201	-0.00322840769877075\\
720.007200072001	-0.00213761543591318\\
878.008780087801	-0.00133189196412786\\
1048.0104801048	-0.000760469981742062\\
1252.0125201252	-0.000378696147890878\\
1546.0154601546	-0.000144812847338471\\
2134.0213402134	-2.15814093280642e-05\\
2992.0299202992	-3.40934548148653e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0365658528917265\\
18.0001800017999	-0.0396949530727397\\
34.0003400034002	-0.0421643969862089\\
48.0004800048	-0.0440467002104015\\
62.0006200062003	-0.0456487522756106\\
76.0007600076001	-0.0469602729399412\\
90.0009000089999	-0.0479785654838452\\
104.0010400104	-0.048707347371419\\
118.0011800118	-0.0491556430615674\\
132.0013200132	-0.0493367516910439\\
148.0014800148	-0.049238011748912\\
164.0016400164	-0.0488407658044707\\
182.0018200182	-0.0480762375241284\\
200.00200002	-0.047020563256865\\
220.002200022	-0.045563639055672\\
244.0024400244	-0.0435067832354434\\
272.0027200272	-0.0408100549020673\\
318.0031800318	-0.0360388800627334\\
378.0037800378	-0.0298667707925233\\
414.004140041401	-0.0264565428406058\\
448.0044800448	-0.0235305773039727\\
480.004800048001	-0.0210657905263361\\
512.005120051201	-0.01888586769428\\
546.0054600546	-0.0168706977401598\\
580.005800058001	-0.0151427887003592\\
616.006160061601	-0.0135929060156741\\
656.006560065601	-0.0121612680864018\\
700.007000070001	-0.0108775962298751\\
750.007500075001	-0.00970809500950054\\
810.008100081001	-0.00860010321639493\\
886.008860088601	-0.00749941768890494\\
992.009920099201	-0.00627783059189824\\
1150.011500115	-0.00476997744499386\\
1336.0133601336	-0.00327648419033721\\
1510.015100151	-0.00216267510086254\\
1684.0168401684	-0.00133891231462258\\
1874.0187401874	-0.00073633060173961\\
2098.0209802098	-0.000327283296883252\\
2398.0239802398	-8.92445418685384e-05\\
2934.0293402934	-2.94377468890161e-06\\
3284.0328403284	-3.91501998819876e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0678427336301866\\
6.00006000060012	-0.0748893268610118\\
12.0001200012002	-0.0816272020470024\\
18.0001800017999	-0.0880412678147877\\
24.0002400024	-0.0941190686276059\\
30.0003000030001	-0.0998506649730189\\
36.0003600036002	-0.105228507186439\\
42.0004200041999	-0.110247304177847\\
48.0004800048	-0.114903888274057\\
54.0005400054001	-0.119197077357967\\
60.0006000060002	-0.123127535424828\\
66.0006600065999	-0.126697632607375\\
72.0007200072	-0.129911305664336\\
78.0007800078001	-0.132773919830015\\
84.0008400084002	-0.135292132874838\\
90.0009000089999	-0.137473762107675\\
96.0009600096	-0.139327655006582\\
102.0010200102	-0.140863564050505\\
108.0010800108	-0.142092026263072\\
114.0011400114	-0.143024247894118\\
120.001200012	-0.143671994589113\\
126.0012600126	-0.144047487312946\\
132.0013200132	-0.144163304251833\\
138.0013800138	-0.144032288818835\\
144.0014400144	-0.143667463851216\\
152.0015200152	-0.142840013148088\\
160.001600016	-0.141651380846724\\
168.0016800168	-0.140132521352371\\
176.0017600176	-0.138313950079464\\
184.0018400184	-0.136225529941385\\
194.0019400194	-0.133279659464279\\
204.0020400204	-0.13001192016327\\
214.0021400214	-0.126474014806263\\
226.0022600226	-0.121940161987823\\
240.002400024	-0.116350694060657\\
258.0025800258	-0.1088589241308\\
316.0031600316	-0.0844637452664756\\
334.0033400334	-0.077306148968546\\
350.003500035	-0.0712361985902135\\
366.0036600366	-0.0654800824472659\\
380.003800038	-0.0607204567213557\\
394.0039400394	-0.0562298977752107\\
408.004080040801	-0.0520131126290835\\
422.0042200422	-0.0480704753686041\\
436.004360043601	-0.0443987802091215\\
450.004500045	-0.0409919194071335\\
464.004640046401	-0.0378414862175305\\
480.004800048001	-0.0345418677561611\\
496.0049600496	-0.0315466065244436\\
512.005120051201	-0.0288369959207557\\
528.005280052801	-0.0263934914896709\\
546.0054600546	-0.0239378957794543\\
564.005640056401	-0.0217658398491949\\
584.005840058401	-0.0196517117110488\\
604.006040060401	-0.0178179507879577\\
626.006260062601	-0.0160845370724019\\
650.006500065001	-0.0144856908182192\\
676.006760067601	-0.0130435100727482\\
706.007060070601	-0.0116860948842259\\
740.007400074001	-0.0104609298396099\\
778.007780077801	-0.00938809378749283\\
824.008240082401	-0.00838546675777252\\
882.008820088201	-0.00741937218072053\\
964.009640096401	-0.0063662920160823\\
1090.010900109	-0.0050651040160119\\
1258.0125801258	-0.00361702723375856\\
1424.0142401424	-0.00247088664400508\\
1592.0159201592	-0.00160230045048593\\
1776.0177601776	-0.000944026593515446\\
1992.0199201992	-0.00046889128316252\\
2268.0226802268	-0.000166406833159272\\
2692.0269202692	-2.30614382417116e-05\\
3520.035200352	-9.9931003205711e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0657454416177643\\
6.00006000060012	-0.0724282676551411\\
12.0001200012002	-0.0788029105447094\\
18.0001800017999	-0.0848497832012072\\
24.0002400024	-0.0905528876505741\\
30.0003000030001	-0.0958996297949852\\
36.0003600036002	-0.100880624178899\\
42.0004200041999	-0.105489491140361\\
48.0004800048	-0.109722648644947\\
54.0005400054001	-0.113579100973766\\
60.0006000060002	-0.117060226297326\\
66.0006600065999	-0.120169565017932\\
72.0007200072	-0.122912610599087\\
78.0007800078001	-0.125296604423511\\
84.0008400084002	-0.127330336052637\\
90.0009000089999	-0.129023950083592\\
96.0009600096	-0.130388760620463\\
102.0010200102	-0.131437074212499\\
108.0010800108	-0.132182021948665\\
114.0011400114	-0.132637401230113\\
120.001200012	-0.132817527618499\\
126.0012600126	-0.132737096995697\\
132.0013200132	-0.132411058166326\\
138.0013800138	-0.131854495914013\\
146.0014600146	-0.130779936244835\\
154.0015400154	-0.129358019768006\\
162.0016200162	-0.127623781726015\\
170.001700017	-0.125611387236859\\
180.001800018	-0.122754947619342\\
190.001900019	-0.11957697625985\\
202.0020200202	-0.115420129973245\\
214.0021400214	-0.110975490310466\\
230.002300023	-0.104744168105753\\
258.0025800258	-0.0934635354215061\\
284.0028400284	-0.0830792655028745\\
302.0030200302	-0.0761621472124716\\
318.0031800318	-0.0702868968578514\\
334.0033400334	-0.0647140671671877\\
348.0034800348	-0.0601080892088248\\
362.003620036201	-0.055765812062873\\
376.0037600376	-0.0516918551261369\\
390.003900039	-0.0478858748474522\\
404.0040400404	-0.0443435579481957\\
418.0041800418	-0.0410574942884523\\
434.004340043401	-0.0376031817613693\\
450.004500045	-0.0344535722601904\\
466.0046600466	-0.0315896101647013\\
482.004820048201	-0.0289912324510624\\
500.00500005	-0.0263601141659819\\
518.0051800518	-0.0240105631419283\\
538.005380053801	-0.0216964317064594\\
558.005580055801	-0.0196596203591071\\
580.005800058001	-0.0176997176554323\\
604.006040060401	-0.0158511808049298\\
630.006300063001	-0.0141375729049287\\
658.006580065801	-0.0125717418891327\\
690.006900069001	-0.0110709508630862\\
726.007260072601	-0.00967420261713414\\
768.007680076801	-0.00834378707941141\\
816.008160081601	-0.00711606620552629\\
874.008740087401	-0.00593132338781288\\
944.009440094401	-0.00480561138556368\\
1028.0102801028	-0.00375845008056785\\
1126.0112601126	-0.00283122930068203\\
1242.0124201242	-0.00202756813860105\\
1382.0138201382	-0.001357508190722\\
1556.0155601556	-0.000825838789751288\\
1790.017900179	-0.000417466443195735\\
2126.0212602126	-0.000142477422286902\\
2678.0267802678	-1.61486937031441e-05\\
3650.036500365	-4.86592398374341e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0871990690880011\\
4.00004000040008	-0.0952679833253569\\
8.00008000080015	-0.103057502454249\\
12.0001200012002	-0.110556293611353\\
16.0001600015999	-0.117754595445604\\
20.0002000019999	-0.12464416755256\\
24.0002400024	-0.131218236263521\\
28.0002800028001	-0.137471437243676\\
32.0003200032002	-0.143399755355404\\
36.0003600036002	-0.149000462226923\\
40.0004000039999	-0.154272051963744\\
44.0004400043999	-0.159214175434045\\
48.0004800048	-0.163827573527215\\
52.0005200052001	-0.168114009783949\\
56.0005600056002	-0.172076202773951\\
60.0006000060002	-0.175717758564133\\
64.0006400063999	-0.179043103618369\\
68.0006800067999	-0.182057418430304\\
72.0007200072	-0.184766572169792\\
76.0007600076001	-0.187177058611724\\
80.0008000080002	-0.189295933567337\\
84.0008400084002	-0.191130754039477\\
88.0008800087999	-0.19268951928052\\
92.0009200091999	-0.193980613913027\\
96.0009600096	-0.195012753254559\\
100.00100001	-0.195794930956708\\
104.0010400104	-0.196336369052915\\
108.0010800108	-0.196646470490123\\
112.0011200112	-0.196734774189736\\
116.0011600116	-0.196610912678807\\
120.001200012	-0.196284572302375\\
126.0012600126	-0.19543663505965\\
132.0013200132	-0.194187585409509\\
138.0013800138	-0.19256973346819\\
144.0014400144	-0.190614851035662\\
150.001500015	-0.188353988020936\\
156.0015600156	-0.18581731488166\\
162.0016200162	-0.183033989722389\\
170.001700017	-0.178987492975921\\
178.0017800178	-0.174615282783179\\
186.0018600186	-0.169976343702274\\
196.0019600196	-0.163885524752004\\
208.0020800208	-0.156275075033136\\
228.0022800228	-0.143231994184134\\
252.0025200252	-0.127641907392899\\
266.0026600266	-0.118836817476222\\
278.0027800278	-0.111552539477088\\
290.002900029	-0.104556770352701\\
302.0030200302	-0.0978801530845885\\
314.003140031401	-0.091542892191228\\
324.0032400324	-0.0865295199414504\\
334.0033400334	-0.0817624998458086\\
344.0034400344	-0.0772415026740418\\
354.0035400354	-0.0729637201811784\\
366.0036600366	-0.0681444934407409\\
378.0037800378	-0.0636570530609788\\
390.003900039	-0.059487492939752\\
402.0040200402	-0.0556201309473181\\
414.004140041401	-0.0520381303222166\\
426.0042600426	-0.0487240139041205\\
440.004400044	-0.0451725124989935\\
454.004540045401	-0.0419336760364786\\
468.0046800468	-0.0389803942530307\\
484.004840048401	-0.0359216550641577\\
500.00500005	-0.0331656444973305\\
518.0051800518	-0.0303852491620091\\
536.005360053601	-0.0279021362325693\\
556.005560055601	-0.0254449375838703\\
578.005780057801	-0.0230558052485321\\
602.006020060201	-0.020764887295627\\
628.006280062801	-0.018591108941564\\
656.006560065601	-0.0165440725022563\\
688.006880068801	-0.0145076259586858\\
722.007220072201	-0.012630269291094\\
760.007600076001	-0.0108144241021364\\
802.008020080201	-0.009090616722915\\
848.008480084801	-0.00748483624784058\\
900.009000090001	-0.00596728905065902\\
956.009560095601	-0.00463162472124168\\
1016.0101601016	-0.00349050260638251\\
1082.0108201082	-0.0025232751254407\\
1156.0115601156	-0.00172767105368621\\
1242.0124201242	-0.00109565096772712\\
1348.0134801348	-0.000619163743522222\\
1488.0148801488	-0.000298939434287604\\
1710.017100171	-0.00011597508455452\\
2296.0229602296	-2.07377911465301e-05\\
3268.0326803268	-3.64676907338435e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0426147593743735\\
10.0001000010002	-0.0463765452432199\\
20.0002000019999	-0.049870022873165\\
30.0003000030001	-0.0530607706136834\\
40.0004000039999	-0.0559238112555249\\
50.000500005	-0.0584426708933279\\
60.0006000060002	-0.0606084342175564\\
70.000700007	-0.0624188123492786\\
80.0008000080002	-0.063877237179895\\
90.0009000089999	-0.0649919939432948\\
100.00100001	-0.0657754014819147\\
110.001100011	-0.0662430474903886\\
120.001200012	-0.0664130839400059\\
130.001300013	-0.0663055859868109\\
140.001400014	-0.0659419759499542\\
152.0015200152	-0.0651989480606971\\
164.0016400164	-0.0641583203046139\\
178.0017800178	-0.0626201100230901\\
192.0019200192	-0.060790179936248\\
208.0020800208	-0.0584150256709108\\
228.0022800228	-0.0551355480629354\\
256.0025600256	-0.0502057310250166\\
318.0031800318	-0.0391882051258108\\
344.0034400344	-0.0349075477929546\\
368.0036800368	-0.0312463129271237\\
390.003900039	-0.028162747155875\\
412.004120041201	-0.0253498619149468\\
434.004340043401	-0.0228066364820734\\
458.004580045801	-0.0203294287898643\\
482.004820048201	-0.0181443967412633\\
508.005080050801	-0.0160802588047773\\
534.005340053401	-0.0142996728768594\\
562.005620056201	-0.0126611676691937\\
594.0059400594	-0.0110925748290356\\
628.006280062801	-0.00972176860705076\\
666.006660066601	-0.00847967090112434\\
710.007100071001	-0.00733685100613002\\
762.007620076201	-0.00628547259566403\\
826.008260082601	-0.00529537298325522\\
908.009080090801	-0.00433473743942159\\
1016.0101601016	-0.00337758024124923\\
1154.0115401154	-0.00245581653507543\\
1318.0131801318	-0.00165533752169722\\
1510.015100151	-0.00101371172740983\\
1746.0174601746	-0.000526140754573134\\
2052.0205202052	-0.00019916327073588\\
2504.0250402504	-3.34339547407581e-05\\
3470.034700347	-4.51950199931161e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0269998153007691\\
46.0004600046	-0.0288839377926706\\
66.0006600065999	-0.0293958857928374\\
86.0008600086003	-0.0296205927147639\\
106.0010600106	-0.0295424742535033\\
126.0012600126	-0.0291730415447091\\
148.0014800148	-0.0284655705481782\\
172.0017200172	-0.0273951968911206\\
200.00200002	-0.0258528089157153\\
240.002400024	-0.0233249982220514\\
336.003360033601	-0.0171401579764279\\
378.0037800378	-0.0147845151918773\\
418.0041800418	-0.012825109190544\\
460.004600046001	-0.0110625976640222\\
504.005040050401	-0.00950940383609122\\
552.005520055201	-0.00810526990107974\\
606.006060060601	-0.006816020925271\\
670.006700067001	-0.0055904333048602\\
744.007440074401	-0.00447047472653139\\
832.008320083201	-0.00343335838169878\\
936.009360093601	-0.00250485231254061\\
1056.0105601056	-0.00172904260671203\\
1198.0119801198	-0.00111008239900912\\
1374.0137401374	-0.000645131538931309\\
1618.0161801618	-0.00031050328470883\\
2012.0201202012	-9.12276404960721e-05\\
2772.0277202772	-3.66291851605638e-06\\
3180.031800318	-3.51787548424909e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0799904335508472\\
4.00004000040008	-0.0864692754753378\\
8.00008000080015	-0.0927492018040539\\
12.0001200012002	-0.0988226708604998\\
16.0001600015999	-0.104683037274299\\
20.0002000019999	-0.110324526916884\\
24.0002400024	-0.115742210243297\\
28.0002800028001	-0.120931974211544\\
32.0003200032002	-0.125890492951839\\
36.0003600036002	-0.130615197359475\\
40.0004000039999	-0.135104243777732\\
44.0004400043999	-0.139356481934101\\
48.0004800048	-0.143371422292148\\
52.0005200052001	-0.147149202970468\\
56.0005600056002	-0.150690556380596\\
60.0006000060002	-0.153996775723044\\
64.0006400063999	-0.157069681478333\\
68.0006800067999	-0.159911588018986\\
72.0007200072	-0.162525270466176\\
76.0007600076001	-0.164913931899264\\
80.0008000080002	-0.167081171026439\\
84.0008400084002	-0.169030950406977\\
88.0008800087999	-0.170767565320148\\
92.0009200091999	-0.172295613355345\\
96.0009600096	-0.173619964796217\\
100.00100001	-0.174745733865166\\
106.0010600106	-0.176073758041184\\
112.0011200112	-0.176985770198826\\
118.0011800118	-0.177501295570437\\
124.0012400124	-0.177640441304447\\
130.001300013	-0.177423726260713\\
136.0013600136	-0.176871923360977\\
142.0014200142	-0.176005914582674\\
148.0014800148	-0.174846558546506\\
154.0015400154	-0.173414570533623\\
160.001600016	-0.171730414670947\\
166.0016600166	-0.169814207934905\\
174.0017400174	-0.16693224990513\\
182.0018200182	-0.163717928673577\\
190.001900019	-0.160214624962464\\
200.00200002	-0.155491854769934\\
210.002100021	-0.150457755553816\\
222.0022200222	-0.144104135545604\\
236.0023600236	-0.136397976974422\\
264.002640026401	-0.120603585456138\\
286.0028600286	-0.10833813193176\\
302.0030200302	-0.0997140743711498\\
316.0031600316	-0.0924569305020668\\
330.003300033	-0.0855172014821619\\
342.0034200342	-0.0798461476169905\\
354.0035400354	-0.0744456941793032\\
366.0036600366	-0.0693242607931097\\
378.0037800378	-0.0644858071177623\\
390.003900039	-0.0599305243017625\\
402.0040200402	-0.055655465070231\\
414.004140041401	-0.0516551115774746\\
426.0042600426	-0.0479218818913978\\
438.004380043801	-0.0444465772679905\\
452.0045200452	-0.0407040844706898\\
466.0046600466	-0.0372803945224405\\
480.004800048001	-0.0341564422806186\\
494.0049400494	-0.0313126453897894\\
508.005080050801	-0.0287293187129762\\
524.0052400524	-0.0260709484887229\\
540.005400054001	-0.0236991390979711\\
558.005580055801	-0.021339754933706\\
576.005760057601	-0.019272549706784\\
596.005960059601	-0.017277453798215\\
618.0061800618	-0.0154012675589001\\
640.006400064001	-0.0138100871345159\\
664.006640066401	-0.0123475539062383\\
692.006920069201	-0.0109379082196028\\
724.007240072401	-0.00963828400972488\\
760.007600076001	-0.00847967914387482\\
802.008020080201	-0.00742409219992624\\
854.008540085401	-0.00641969403204712\\
920.009200092001	-0.00544825123824921\\
1008.0100801008	-0.00445473984245837\\
1126.0112601126	-0.00342086050204671\\
1270.012700127	-0.00245166575405165\\
1434.0143401434	-0.00164248831288205\\
1624.0162401624	-0.00100095312109261\\
1858.0185801858	-0.00051204872170274\\
2158.0215802158	-0.000189905942988844\\
2602.0260202602	-3.11886788040283e-05\\
3826.0382603826	-5.88455350225559e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0286341000146422\\
56.0005600056002	-0.0296040093016927\\
82.0008200082002	-0.0297118879529989\\
106.0010600106	-0.029521976754495\\
130.001300013	-0.0290456163065755\\
156.0015600156	-0.0282278623117236\\
184.0018400184	-0.0270470867117183\\
216.0021600216	-0.0254062727922246\\
260.002600026	-0.0228410782497122\\
366.0036600366	-0.0165565798006355\\
410.004100041001	-0.0142960787961783\\
452.0045200452	-0.012425286207872\\
494.0049400494	-0.0108416447783384\\
538.005380053801	-0.00947136562490414\\
586.005860058601	-0.00827143803235231\\
640.006400064001	-0.00722162775855395\\
702.007020070201	-0.00631046331182006\\
780.007800078001	-0.00546222536650021\\
890.008900089001	-0.00457541818695972\\
1080.010800108	-0.00337158679849381\\
1328.0132801328	-0.00207396303994756\\
1544.0154401544	-0.00122722487776628\\
1766.0176601766	-0.000648757684302836\\
2026.0202602026	-0.000270101746082219\\
2382.0238202382	-6.27183694632549e-05\\
3098.0309803098	-8.3992381405551e-07\\
3306.0330603306	-4.16811417380814e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0194841158586314\\
24.0002400024	-0.0186628712021957\\
60.0006000060002	-0.017749478951373\\
156.0015600156	-0.0154208675194241\\
220.002200022	-0.0134825244163039\\
358.0035800358	-0.00919878022114062\\
418.0041800418	-0.0076848039188917\\
478.004780047801	-0.00646519964857362\\
542.0054200542	-0.00546262643729278\\
614.006140061401	-0.00462898194246009\\
704.007040070401	-0.00388771912503216\\
832.008320083201	-0.00314725117641501\\
1056.0105601056	-0.00218042507731298\\
1338.0133801338	-0.00123468519223024\\
1604.0160401604	-0.000632601649613207\\
1904.0190401904	-0.00025430267169213\\
2310.023100231	-5.49847895854327e-05\\
3160.031600316	-4.53695065516513e-07\\
3212.0321203212	-3.51559265254764e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0123456818546401\\
22.0002200022	-0.0113189675303147\\
48.0004800048	-0.0104014013127198\\
82.0008200082002	-0.00951017117313313\\
130.001300013	-0.00856452630887361\\
220.002200022	-0.0071277898241533\\
344.0034400344	-0.0054116308506309\\
446.0044600446	-0.00428896160383374\\
554.005540055401	-0.00339984523225212\\
686.006860068601	-0.00261769475355322\\
868.008680086801	-0.00184988609180436\\
1108.0110801108	-0.00113568949564069\\
1388.0138801388	-0.000595357389556739\\
1730.017300173	-0.000236044082157605\\
2208.0220802208	-4.61545096186455e-05\\
3166.0316603166	-1.99119313037954e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0763373720628806\\
8.00008000080015	-0.0825938904936265\\
16.0001600016003	-0.0885442957987834\\
24.0002400024005	-0.0941730092172293\\
32.0003200031997	-0.0994674189105353\\
40.0004000039999	-0.104417735730749\\
48.0004800048	-0.109016840745426\\
56.0005600056002	-0.1132601262143\\
64.0006400064003	-0.117145331717438\\
72.0007200072005	-0.120672377023766\\
80.0008000079997	-0.123843193223365\\
88.0008800087999	-0.126661553566919\\
96.0009600096	-0.129132905315601\\
104.0010400104	-0.131264203840146\\
112.0011200112	-0.133063750047768\\
120.001200012	-0.134541032129164\\
128.0012800128	-0.135706572480558\\
136.0013600136	-0.136571780548365\\
144.0014400144	-0.137148812204032\\
152.0015200152	-0.13745043617655\\
160.001600016	-0.137489907939198\\
168.0016800168	-0.137280851336982\\
178.0017800178	-0.136691201831127\\
188.0018800188	-0.135762357162093\\
198.001980019801	-0.134521843237962\\
208.0020800208	-0.132997029143553\\
218.0021800218	-0.131214903121872\\
230.002300023	-0.128773838165216\\
242.002420024201	-0.126044439508405\\
256.0025600256	-0.122552060659473\\
272.002720027201	-0.11823185637968\\
290.002900029001	-0.113056440546643\\
314.0031400314	-0.105822404733772\\
392.0039200392	-0.0820328801319192\\
414.0041400414	-0.0757280157176865\\
434.004340043401	-0.0702662502953899\\
454.0045400454	-0.0650932766302503\\
474.0047400474	-0.0602285521736121\\
492.0049200492	-0.0561224898510773\\
510.005100051	-0.052276665917816\\
530.005300053001	-0.0483062425673779\\
550.005500055001	-0.0446471395589469\\
570.005700057	-0.0412879945006353\\
590.005900059001	-0.03821456489095\\
610.006100061	-0.0354106011609474\\
632.0063200632	-0.0326165366741407\\
654.0065400654	-0.030103083380709\\
678.006780067801	-0.0276524721848546\\
704.007040070401	-0.0253056018582356\\
730.007300073001	-0.0232420995162101\\
758.0075800758	-0.0212961129982432\\
790.007900079001	-0.0193722601070476\\
824.008240082401	-0.0176213609111073\\
862.008620086201	-0.0159549375748611\\
906.009060090601	-0.0143266368340846\\
956.009560095601	-0.0127726182745391\\
1016.0101601016	-0.0112069237829928\\
1088.0108801088	-0.00962345647531038\\
1178.0117801178	-0.00794576150292414\\
1284.0128401284	-0.00626972923146241\\
1398.0139801398	-0.00475676084352017\\
1518.0151801518	-0.00345669949274452\\
1642.0164201642	-0.00240469635809859\\
1776.0177601776	-0.00156236748352967\\
1926.0192601926	-0.000916998114917078\\
2104.0210402104	-0.000452283436061407\\
2334.0233402334	-0.000157367561769206\\
2694.0269402694	-1.8280855329067e-05\\
3904.0390403904	-1.44199475471396e-06\\
4530.045300453	-3.60771082341671e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0491575502041997\\
12.0001200012002	-0.0525659136133072\\
24.0002400024	-0.0556951175353788\\
36.0003600036002	-0.0585139249164968\\
48.0004800048	-0.061000163531844\\
58.0005800058002	-0.0628076655325458\\
68.0006800067999	-0.0643701840417634\\
78.0007800078001	-0.065686686886238\\
88.0008800087999	-0.0667589467375365\\
100.00100001	-0.0677293736180218\\
112.0011200112	-0.0683656084743234\\
124.0012400124	-0.0686825992884224\\
136.0013600136	-0.0686982046981939\\
148.0014800148	-0.068432521341947\\
160.001600016	-0.0679072715483926\\
174.0017400174	-0.0669968685006097\\
188.0018800188	-0.0658013722395481\\
204.0020400204	-0.0641338713626283\\
222.0022200222	-0.0619391851741966\\
242.0024200242	-0.0591919977109683\\
266.0026600266	-0.0555950353923436\\
304.0030400304	-0.0495597575554712\\
356.0035600356	-0.0413374101703994\\
386.003860038601	-0.0368912965122945\\
412.004120041201	-0.0333067445840243\\
438.004380043801	-0.0300072814575287\\
464.004640046401	-0.0270087434118977\\
490.004900049	-0.0243134300380916\\
516.005160051601	-0.0219134189519536\\
542.0054200542	-0.0197934586922202\\
570.005700057	-0.0178004435265393\\
600.006000060001	-0.0159667168081796\\
632.006320063201	-0.0143133240444513\\
666.006660066601	-0.0128493018769404\\
704.007040070401	-0.0115083145674362\\
746.007460074601	-0.010314516726794\\
796.007960079601	-0.00919001093188854\\
856.008560085601	-0.00813686897708976\\
936.009360093601	-0.00704185749782482\\
1050.010500105	-0.00579396034254387\\
1220.012200122	-0.00423809581616297\\
1400.01400014	-0.00286924543206624\\
1570.015700157	-0.00186324469314059\\
1746.0174601746	-0.00111610167732579\\
1942.0194201942	-0.000582296732318355\\
2182.0218202182	-0.000231987496135844\\
2526.0252602526	-4.62427206002758e-05\\
3300.03300033	-6.37173798168078e-07\\
3610.036100361	-9.06639797904063e-07\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0469728919074441\\
10.0001000010002	-0.0512534077465716\\
20.0002000019999	-0.0552078041278037\\
28.0002800028001	-0.0581047367732026\\
36.0003600036002	-0.0607455494191527\\
44.0004400043999	-0.0631181376693348\\
52.0005200052001	-0.0652151134318046\\
60.0006000060002	-0.0670333004090935\\
68.0006800067999	-0.0685732397264474\\
76.0007600076001	-0.0698387111538068\\
84.0008400084002	-0.0708362744990154\\
92.0009200091999	-0.0715748349030036\\
100.00100001	-0.0720652349409647\\
110.001100011	-0.0723482715643513\\
120.001200012	-0.0722898139733843\\
130.001300013	-0.0719186574146988\\
140.001400014	-0.0712647631075924\\
152.0015200152	-0.0701496819833665\\
164.0016400164	-0.0687233643980107\\
178.0017800178	-0.0667332993284617\\
194.0019400194	-0.0641214842221416\\
212.0021200212	-0.0608758285429758\\
238.0023800238	-0.0558609909753613\\
292.0029200292	-0.0453548210934969\\
316.0031600316	-0.0409967915497873\\
338.003380033801	-0.0372741363626119\\
360.003600036001	-0.0338416628242157\\
382.003820038201	-0.0307091111158115\\
404.0040400404	-0.0278726120814099\\
426.0042600426	-0.0253189305808519\\
450.004500045	-0.0228330125387401\\
474.0047400474	-0.020631546410641\\
500.00500005	-0.0185317859350107\\
528.005280052801	-0.016559028442316\\
558.005580055801	-0.0147277204509919\\
592.0059200592	-0.0129453129666217\\
630.006300063001	-0.0112515626415188\\
672.006720067201	-0.00966944387891999\\
720.007200072001	-0.00815143819272635\\
776.007760077601	-0.00668229193524894\\
838.008380083801	-0.00535009665873076\\
908.009080090801	-0.0041395074281354\\
986.009860098601	-0.00308497386549789\\
1074.0107401074	-0.00219331714106374\\
1174.0117401174	-0.00147733636549674\\
1294.0129401294	-0.000919723629976943\\
1448.0144801448	-0.000512078072461009\\
1672.0167201672	-0.000236150811815605\\
2084.0208402084	-6.41145979898283e-05\\
3076.0307603076	-1.04728269434418e-06\\
3384.0338403384	-2.81302618532209e-07\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0665289013031725\\
6.00006000059966	-0.0733470713175848\\
12.0001200012002	-0.0798963654451654\\
18.0001800017999	-0.0861627581980429\\
24.0002400024005	-0.0921343995987627\\
30.0003000030001	-0.0978015240070818\\
36.0003600035998	-0.103156354373823\\
42.0004200042004	-0.108193002754888\\
48.0004800048	-0.112907367895787\\
54.0005400053997	-0.11729703067158\\
60.0006000060002	-0.12136114812256\\
66.0006600065999	-0.125100346809631\\
72.0007200072005	-0.128516616141496\\
78.0007800078001	-0.131613202314838\\
84.0008400083998	-0.134394503432304\\
90.0009000090004	-0.136865966330333\\
96.0009600096	-0.139033985599781\\
102.0010200102	-0.140905805224065\\
108.0010800108	-0.142489423211373\\
114.0011400114	-0.143793499560161\\
120.001200012	-0.144827267827168\\
126.0012600126	-0.145600450545317\\
132.0013200132	-0.146123178675225\\
138.0013800138	-0.146405915234027\\
144.0014400144	-0.146459383223373\\
152.0015200152	-0.146192919493842\\
160.001600016	-0.14556448946405\\
168.0016800168	-0.144600459739195\\
176.0017600176	-0.143327140189285\\
184.0018400184	-0.141770587084466\\
192.0019200192	-0.1399564294843\\
202.0020200202	-0.137364573346531\\
212.0021200212	-0.134456639377277\\
222.0022200222	-0.13127791410534\\
234.0023400234	-0.127166335018956\\
248.0024800248	-0.122047088298132\\
264.002640026401	-0.115893927340949\\
288.0028800288	-0.106334990085998\\
326.0032600326	-0.0911800527710511\\
346.003460034601	-0.0835034106266903\\
364.003640036401	-0.0768910772094387\\
380.003800038	-0.071295112234111\\
396.0039600396	-0.0659917640577987\\
412.004120041201	-0.0609979042146733\\
428.0042800428	-0.056322567584175\\
444.0044400444	-0.0519682431704496\\
460.004600046001	-0.047932054480043\\
476.004760047601	-0.0442068215916152\\
492.0049200492	-0.0407820027112393\\
508.005080050801	-0.0376445173042157\\
524.005240052401	-0.0347794559756949\\
542.005420054201	-0.031861773773926\\
560.005600056001	-0.0292444196065844\\
578.005780057801	-0.0269029635119296\\
598.005980059801	-0.0245954513748075\\
618.0061800618	-0.0225663023829838\\
640.006400064	-0.0206190336457439\\
664.006640066401	-0.0187914564266976\\
690.006900069001	-0.0171098835144221\\
718.007180071801	-0.0155885410622432\\
750.007500075001	-0.0141480358151966\\
786.007860078601	-0.0128247908915\\
828.008280082801	-0.011577171450881\\
880.008800088	-0.0103397042821598\\
946.009460094601	-0.00907805217138957\\
1036.0103601036	-0.00766759151611041\\
1160.011600116	-0.00603052761834988\\
1300.01300013	-0.00446879149967572\\
1440.014400144	-0.00319382163979753\\
1584.0158401584	-0.00217607947070064\\
1738.0173801738	-0.00138333100221644\\
1912.0191201912	-0.0007853501037971\\
2122.0212202122	-0.00036553430618369\\
2404.0240402404	-0.000111636076326249\\
2890.028900289	-8.49994921736652e-06\\
4294.0429404294	-4.92707840749063e-07\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0851122975764156\\
4.00004000040008	-0.0931262786143634\\
8.00008000080015	-0.100866656616745\\
12.0001200012002	-0.108322219744423\\
16.0001600015999	-0.115483288827818\\
20.0002000019999	-0.122341668298759\\
24.0002400024	-0.128890593648066\\
28.0002800028001	-0.135124675843144\\
32.0003200032002	-0.141039843134422\\
36.0003600036002	-0.146633280673086\\
40.0004000039999	-0.151903368352578\\
44.0004400043999	-0.156849617281296\\
48.0004800048	-0.161472605268955\\
52.0005200052001	-0.16577391170631\\
56.0005600056002	-0.169756052188404\\
60.0006000060002	-0.173422413219214\\
64.0006400063999	-0.176777187310108\\
68.0006800067999	-0.179825308769978\\
72.0007200072	-0.182572390450332\\
76.0007600076001	-0.185024661699572\\
80.0008000080002	-0.187188907741984\\
84.0008400084002	-0.189072410695644\\
88.0008800087999	-0.190682892389304\\
92.0009200091999	-0.192028459149697\\
96.0009600096	-0.193117548679311\\
100.00100001	-0.193958879146976\\
104.0010400104	-0.194561400568546\\
108.0010800108	-0.19493424856546\\
112.0011200112	-0.19508670053574\\
116.0011600116	-0.195028134286076\\
120.001200012	-0.194767989133197\\
126.0012600126	-0.19402051281395\\
132.0013200132	-0.192872648533466\\
138.0013800138	-0.191355990977627\\
144.0014400144	-0.189501650094371\\
150.001500015	-0.187340069649508\\
156.0015600156	-0.184900870891397\\
162.0016200162	-0.182212720045754\\
170.001700017	-0.178288800963855\\
178.0017800178	-0.174033436230729\\
186.0018600186	-0.169504904044061\\
196.0019600196	-0.163542223195691\\
208.0020800208	-0.156070132989043\\
226.0022600226	-0.144513334589192\\
254.0025400254	-0.126532136886453\\
268.0026800268	-0.1178351328399\\
280.002800028	-0.110637129649604\\
292.0029200292	-0.10372092845455\\
304.0030400304	-0.0971167667157715\\
316.0031600316	-0.0908447364254243\\
326.0032600326	-0.0858802840684803\\
336.003360033601	-0.0811574105268846\\
346.0034600346	-0.0766760164451625\\
358.0035800358	-0.0716133888422519\\
370.003700037	-0.0668866500823242\\
382.003820038201	-0.0624845139877834\\
394.0039400394	-0.0583933236680423\\
406.004060040601	-0.0545977515043887\\
418.0041800418	-0.0510813869104823\\
430.004300043001	-0.0478272229297545\\
444.0044400444	-0.0443391392859667\\
458.004580045801	-0.041157440697134\\
472.0047200472	-0.0382557827115306\\
488.004880048801	-0.0352502178370742\\
504.005040050401	-0.0325421191273563\\
522.0052200522	-0.0298104347371009\\
540.005400054001	-0.0273715842481579\\
560.005600056001	-0.0249594524689201\\
582.005820058201	-0.0226160411657474\\
606.006060060601	-0.0203715421903325\\
632.006320063201	-0.018245012159241\\
660.006600066001	-0.0162461465611159\\
692.006920069201	-0.0142619075313632\\
728.007280072801	-0.0123374270729073\\
768.007680076801	-0.0105051238729175\\
812.008120081201	-0.00878930888984542\\
860.008600086001	-0.00721015108820211\\
912.009120091201	-0.00578561165775682\\
970.009700097001	-0.00449098880972087\\
1034.0103401034	-0.00336315344975446\\
1104.0110401104	-0.00242547621610356\\
1184.0118401184	-0.00165249626797959\\
1278.0127801278	-0.00104639421488173\\
1394.0139401394	-0.000601213213485607\\
1554.0155401554	-0.000298868971185584\\
1824.0182401824	-0.000118029585337354\\
2534.0253402534	-1.20572653941053e-05\\
3244.0324403244	-4.81828919873806e-07\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0670999125709386\\
6.00006000060012	-0.0740606710696738\\
12.0001200012002	-0.0807125133378577\\
18.0001800017999	-0.0870369167869285\\
24.0002400024	-0.0930186030077493\\
30.0003000030001	-0.0986453813898152\\
36.0003600036002	-0.10390798391245\\
42.0004200041999	-0.108799893030209\\
48.0004800048	-0.113317164486034\\
54.0005400054001	-0.11745824681293\\
60.0006000060002	-0.121223799178551\\
66.0006600065999	-0.124616509113366\\
72.0007200072	-0.127640911544859\\
78.0007800078001	-0.130303210430611\\
84.0008400084002	-0.132611104157149\\
90.0009000089999	-0.134573615726822\\
96.0009600096	-0.136200928638118\\
102.0010200102	-0.137504229217029\\
108.0010800108	-0.138495556046109\\
114.0011400114	-0.139187657002822\\
120.001200012	-0.139593854308259\\
126.0012600126	-0.139727917878645\\
132.0013200132	-0.139603947168325\\
138.0013800138	-0.139236261597944\\
144.0014400144	-0.138639299581882\\
152.0015200152	-0.137511692374574\\
160.001600016	-0.136036284579859\\
168.0016800168	-0.134246676946077\\
176.0017600176	-0.132175707865827\\
184.0018400184	-0.129855225335632\\
194.0019400194	-0.126650341030654\\
204.0020400204	-0.123160355694381\\
216.0021600216	-0.118670885010488\\
230.002300023	-0.113123892461772\\
248.0024800248	-0.10568567735163\\
300.00300003	-0.0839889953567763\\
318.0031800318	-0.0768617102294229\\
334.0033400334	-0.0708194807261862\\
350.003500035	-0.0650943604891836\\
364.003640036401	-0.0603652768909342\\
378.0037800378	-0.0559083772054692\\
392.0039200392	-0.0517278208076277\\
406.004060040601	-0.0478231334632255\\
420.004200042	-0.0441900876426189\\
434.004340043401	-0.0408214828607925\\
450.004500045	-0.0372831973450047\\
466.0046600466	-0.0340610233583902\\
482.004820048201	-0.0311361938875052\\
498.0049800498	-0.0284887988482296\\
516.005160051601	-0.025816682011282\\
534.005340053401	-0.0234408403030102\\
554.005540055401	-0.0211140835845072\\
574.005740057401	-0.0190810517533464\\
596.005960059601	-0.0171425968096628\\
620.006200062001	-0.0153356481237097\\
646.006460064601	-0.0136850361027427\\
674.006740067401	-0.0122033634993386\\
706.007060070601	-0.010813201773999\\
742.007420074201	-0.00955104510603633\\
784.007840078401	-0.00838022051493681\\
834.008340083401	-0.00728631438732918\\
896.008960089601	-0.00622906594026063\\
976.009760097601	-0.00516430068182672\\
1082.0108201082	-0.00405652181871119\\
1212.0121201212	-0.00299416583811762\\
1360.013600136	-0.00207852103631012\\
1528.0152801528	-0.00133720442727281\\
1726.0172601726	-0.000764360652738105\\
1972.0197201972	-0.000354823329416831\\
2306.0230602306	-0.000106509128727339\\
2888.0288802888	-7.94061770648113e-06\\
3766.0376603766	-6.14180407865206e-07\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0512115286255721\\
8.00008000080015	-0.0552345774162859\\
16.0001600015999	-0.059011837729031\\
24.0002400024	-0.0625189643401427\\
32.0003200032002	-0.0657372842597397\\
40.0004000039999	-0.068653353343052\\
48.0004800048	-0.07125850261491\\
56.0005600056002	-0.0735483810635742\\
64.0006400063999	-0.075522501042542\\
72.0007200072	-0.0771837917495759\\
80.0008000080002	-0.0785381655555284\\
88.0008800087999	-0.079594101229759\\
96.0009600096	-0.0803622474136318\\
104.0010400104	-0.0808550489973641\\
112.0011200112	-0.0810863984047501\\
120.001200012	-0.0810713131800185\\
130.001300013	-0.0807301075215037\\
140.001400014	-0.0800607705477887\\
150.001500015	-0.0790960773656479\\
160.001600016	-0.0778688360273918\\
172.0017200172	-0.0760950234885058\\
184.0018400184	-0.0740436456831048\\
198.0019800198	-0.0713677700146036\\
214.0021400214	-0.0680288698290497\\
236.0023600236	-0.0631252810808292\\
308.0030800308	-0.0468092435603467\\
330.003300033	-0.0422291803502048\\
350.003500035	-0.0383406789046603\\
370.003700037	-0.0347384104061348\\
390.003900039	-0.0314317728807509\\
410.004100041001	-0.0284197408018372\\
430.004300043001	-0.0256935847633031\\
450.004500045	-0.0232391605222801\\
472.0047200472	-0.0208319688622396\\
494.0049400494	-0.018705812933149\\
518.0051800518	-0.0166745838400857\\
544.0054400544	-0.014773556461023\\
572.005720057201	-0.0130268522079859\\
602.006020060201	-0.0114472228883642\\
636.006360063601	-0.00995698301358061\\
674.006740067401	-0.00859242702335905\\
718.007180071801	-0.00731774915448113\\
768.007680076801	-0.0061642200780625\\
828.008280082801	-0.0050753028372128\\
900.009000090001	-0.00406245789690729\\
988.009880098801	-0.00312046255157838\\
1094.0109401094	-0.00228270235902528\\
1222.0122201222	-0.00157190753316172\\
1378.0137801378	-0.00100586666167146\\
1584.0158401584	-0.000563936192975234\\
1880.018800188	-0.000238700005866122\\
2338.0233802338	-4.89415911033575e-05\\
3342.0334203342	-5.80076175538125e-07\\
3344.0334403344	-5.77083483221941e-07\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0655462619688478\\
6.00006000060012	-0.071471564411695\\
12.0001200012002	-0.0771270265654493\\
18.0001800017999	-0.0824976129833885\\
24.0002400024	-0.0875709643546543\\
30.0003000030001	-0.0923372667270996\\
36.0003600036002	-0.0967891142681765\\
42.0004200041999	-0.100921367024512\\
48.0004800048	-0.104731005070335\\
54.0005400054001	-0.108216980380348\\
60.0006000060002	-0.111380067687151\\
66.0006600065999	-0.114222715489177\\
72.0007200072	-0.116748898301012\\
78.0007800078001	-0.11896397112605\\
84.0008400084002	-0.120874527040542\\
90.0009000089999	-0.122488258685735\\
96.0009600096	-0.123813824341596\\
102.0010200102	-0.124860719189655\\
108.0010800108	-0.125639152242456\\
114.0011400114	-0.126159929355708\\
120.001200012	-0.126434342624634\\
126.0012600126	-0.126474066401443\\
134.0013400134	-0.126182659143524\\
142.0014200142	-0.125524157608197\\
150.001500015	-0.124527680840856\\
158.0015800158	-0.123222310084202\\
166.0016600166	-0.121636817137642\\
174.0017400174	-0.119799428667193\\
184.0018400184	-0.117190244198355\\
194.0019400194	-0.114281965113605\\
206.0020600206	-0.110465984330403\\
218.0021800218	-0.106368669765743\\
234.0023400234	-0.100592041599157\\
256.0025600256	-0.0923174909316913\\
296.0029600296	-0.0772223298972676\\
316.0031600316	-0.0700015999100287\\
332.0033200332	-0.0644895562072634\\
348.0034800348	-0.0592546202256017\\
364.003640036401	-0.0543223381500866\\
380.003800038	-0.049707855572251\\
396.0039600396	-0.045417700550388\\
412.004120041201	-0.0414514083004178\\
428.0042800428	-0.0378029718926882\\
444.0044400444	-0.0344621143872246\\
460.004600046001	-0.0314153859035287\\
476.0047600476	-0.0286470946980444\\
494.0049400494	-0.0258441897062767\\
512.005120051201	-0.0233463210161062\\
530.005300053001	-0.0211274513881108\\
550.005500055001	-0.0189579732436869\\
570.005700057	-0.0170670690972656\\
592.0059200592	-0.0152704030638233\\
616.006160061601	-0.0136037614538509\\
642.0064200642	-0.0120912488191607\\
670.006700067001	-0.0107450010332286\\
702.007020070201	-0.00949562819641869\\
738.007380073801	-0.00837689173749823\\
782.007820078201	-0.00731374028191567\\
834.008340083401	-0.00635518051740291\\
902.009020090201	-0.00540691913238334\\
994.009940099401	-0.00443134823854052\\
1122.0112201122	-0.00337772316152041\\
1280.012800128	-0.00237165575117615\\
1454.0145401454	-0.00155572813218896\\
1652.0165201652	-0.000921508204100974\\
1892.0189201892	-0.000453178409770771\\
2200.02200022	-0.000156505656377703\\
2676.0267602676	-1.98700295186427e-05\\
3438.0343803438	-8.4300700109452e-07\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.0564027535901914\\
12.0001200012002	-0.0607631476741517\\
24.0002400024005	-0.064805685684405\\
34.0003400034002	-0.0679102909134599\\
44.0004400043999	-0.0707609887313083\\
54.0005400053997	-0.073348642835299\\
64.0006400064003	-0.0756673990636045\\
74.0007400074001	-0.0777144026133101\\
84.0008400083998	-0.0794895154094775\\
94.0009400094004	-0.0809950365273835\\
104.0010400104	-0.0822354282508968\\
114.0011400114	-0.0832170500598295\\
124.001240012401	-0.0839479025153196\\
136.0013600136	-0.0845072254760453\\
148.0014800148	-0.0847374442837463\\
160.001600016	-0.0846588488238922\\
172.001720017201	-0.0842931144461545\\
184.0018400184	-0.0836628538199875\\
198.001980019801	-0.0826241131080678\\
212.0021200212	-0.0812938599128756\\
228.0022800228	-0.0794636550735959\\
244.0024400244	-0.0773539178680949\\
262.0026200262	-0.0747096647273793\\
284.0028400284	-0.0711834413477845\\
312.003120031201	-0.0663923960255488\\
410.004100041	-0.0493601542711986\\
438.004380043801	-0.0449046624762559\\
464.004640046401	-0.041041488438168\\
490.004900049001	-0.0374662156827981\\
516.005160051601	-0.0341885888283286\\
542.005420054201	-0.0312078765173283\\
568.005680056801	-0.0285154235825757\\
596.005960059601	-0.0259216571894285\\
624.006240062401	-0.0236226068454926\\
654.0065400654	-0.0214569478339399\\
686.006860068601	-0.0194493882718234\\
720.007200072001	-0.0176142436366717\\
756.007560075601	-0.0159554944330011\\
796.007960079601	-0.0143959411798278\\
842.008420084201	-0.0128965025060097\\
896.008960089601	-0.011440805440543\\
960.009600096001	-0.0100193217658671\\
1040.010400104	-0.00854962469020393\\
1140.011400114	-0.00701252352337178\\
1262.0126201262	-0.00542915989353787\\
1396.0139601396	-0.00397927538688236\\
1532.0153201532	-0.00279562545802037\\
1674.0167401674	-0.00185231730392843\\
1828.0182801828	-0.00112630905550759\\
2004.0200402004	-0.000595839168454404\\
2222.0222202222	-0.00024195153855544\\
2534.0253402534	-5.0056801228493e-05\\
3206.0320603206	-4.35847141488921e-07\\
4376.0437604376	-4.75042725156527e-07\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
4578.0457804578	0\\
};


\end{axis}
\end{tikzpicture}%
